PWM2Vec: An Efficient Embedding Approach for Viral Host Specification from Coronavirus Spike Sequences

COVID-19 pandemic, is still unknown and is an important open question. There are speculations that bats are a possible origin. Likewise, there are many closely related (corona-) viruses, such as SARS, which was found to be transmitted through civets. The study of the different hosts which can be potential carriers and transmitters of deadly viruses to humans is crucial to understanding, mitigating and preventing current and future pandemics. In coronaviruses, the surface (S) protein, or spike protein, is an important part of determining host specificity since it is the point of contact between the virus and the host cell membrane. In this paper, we classify the hosts of over five thousand coronaviruses from their spike protein sequences, segregating them into clusters of distinct hosts among avians, bats, camels, swines, humans and weasels, to name a few. We propose a feature embedding based on the well-known position-weight matrix (PWM), which we call PWM2Vec, and use to generate feature vectors from the spike protein sequences of these coronaviruses. While our embedding is inspired by the success of PWMs in biological applications such as determining protein function, or identifying transcription factor binding sites, we are the first (to the best of our knowledge) to use PWMs in the context of host classification from viral sequences to generate a fixed-length feature vector representation. The results on the real world data show that in using PWM2Vec, we are able to perform comparably well as compared to baseline models. We also measure the importance of different amino acids using information gain to show the amino acids which are important for predicting the host of a given coronavirus.

==> resultFiles/Spearmancorrelation.tikz <==


\begin{tikzpicture}
	\begin{axis}[
% 	xtick={0,300,600,900,1273},
% 	ytick={0,0.2,0.4,0.6,0.8,1},
% 	yticklabels={0,0.2,0.4,0.6,0.8,1},
	height=6cm, 
	width=9cm,
	grid=major,
% 	ymin=0, ymax=1,
% 	legend columns=4,
% 	mark repeat={5},
	legend style={
		column sep=0.5ex,
	},	
% 	legend entries={},
% 	legend to name=commonlegend,
% 	ylabel style={align=center},
	ylabel={P-Value},
	xlabel={Amino Acids},
	xtick={0, 1000, 2000, 3000},
% 	ytick = {-0.5,0,0.5},
% 	ylabel shift=-1cm,
	]
	\addplot+[only marks, mark size=1.0pt,mark options={blue},
	scatter/classes={a={black}, b={black}},
	scatter, 
% 	mark=*, 
	scatter src=explicit symbolic,
% 	nodes near coords*={\Label},
% 	visualization depends on={value \thisrow{label} \as \Label}
	] table[x={index},y={SpearmanCorrelationPvalue}] {resultFiles/correlation_data.txt};
	\end{axis}
\end{tikzpicture}

==> resultFiles/correlation.tikz <==

\begin{tikzpicture}
	\begin{axis}[
% 	xtick={0,300,600,900,1273},
% 	ytick={0,0.2,0.4,0.6,0.8,1},
% 	yticklabels={0,0.2,0.4,0.6,0.8,1},
	height=6cm, 
	width=9cm,
	grid=major,
% 	ymin=0, ymax=1,
% 	legend columns=4,
% 	mark repeat={5},
	legend style={
		column sep=0.5ex,
	},	
% 	legend entries={},
% 	legend to name=commonlegend,
% 	ylabel style={align=center},
	ylabel={Pearson Correlation},
	xlabel={Amino Acids},
	xtick={0, 1000, 2000, 3000}
% 	ylabel shift=-1cm,
	]
	\addplot+[only marks, mark size=1.0pt,mark options={blue},
	scatter/classes={a={black}, b={black}},
	scatter, 
% 	mark=*, 
	scatter src=explicit symbolic,
% 	nodes near coords*={\Label},
% 	visualization depends on={value \thisrow{label} \as \Label}
	] table[x={index},y={PearsonCorrelation}] {resultFiles/correlation_data.txt};
	\end{axis}
\end{tikzpicture}

==> resultFiles/kmers_correlation_data.txt <==
ind	Pearson	PvalPearson	Spearman	PvalSpearman
1	-0.131436501	0	-0.0876163	0
2	-0.012686198	0.3443492	-0.0565576	0.0000245
3	0.322905786	0	0.3416844	0
4	0.054797593	0.0000436	-0.061914	0.0000039
5	0.089640352	0	0.1195665	0
6	0.273803029	0	0.3739879	0
7	0.26986962	0	0.3256514	0
8	-0.078674981	0	-0.0219699	0.1014785
9	-0.123117968	0	-0.0380436	0.0045595
10	0.361329407	0	0.3276155	0
11	-0.066846548	0.0000006	-0.1046213	0
12	-0.27967559	0	-0.1854595	0
13	-0.272302835	0	-0.1193153	0
14	0.189599514	0	0.1977305	0
15	0.206767101	0	0.2565087	0
16	0.348275157	0	0.3285127	0
17	0.057716157	0.0000167	0.1034132	0
18	0.275396129	0	0.382629	0
19	0.344628971	0	0.4465967	0
20	0.479072263	0	0.4042396	0
21	-0.09757654	0	-0.1526437	0
22	-0.513043425	0	-0.4777644	0
23	-0.180824144	0	0.0234428	0.0805411
24	0.339194373	0	0.2930694	0
25	-0.026366169	0.0493506	-0.0199076	0.1378186
26	1.60E-05	0.9990478	0.0177103	0.1867861
27	-0.219780895	0	-0.1931507	0
28	-0.410975458	0	-0.3387335	0
29	0.01733512	0.1962968	0.0825466	0
30	0.385358858	0	0.3487847	0
31	-0.49267692	0	-0.4289447	0
32	-0.010142795	0.4496402	0.0074744	0.577452
33	0.413831417	0	0.4061329	0
34	0.354041752	0	0.2970842	0
35	0.386539004	0	0.4388546	0
36	-0.342015044	0	-0.3416574	0
37	-0.375350086	0	-0.3631033	0
38	-0.311408161	0	-0.3049295	0
39	0.198371158	0	0.1671974	0
40	-0.347211826	0	-0.2537732	0
41	0.052936187	0.0000787	0.1278477	0
42	-0.10240014	0	-0.0880739	0
43	-0.016936664	0.2067802	-0.0148653	0.2678394
44	0.282618193	0	0.2608037	0
45	0.279801033	0	0.2220062	0
46	0.085519943	0	0.1099964	0
47	-0.178763722	0	-0.1076593	0
48	0.300078601	0	0.2553033	0
49	0.114155288	0	0.1236127	0
50	0.098010406	0	0.1448937	0
51	0.398598182	0	0.3340797	0
52	-0.007584369	0.5718624	-0.0083657	0.5329223
53	-0.000877315	0.9478628	0.0043398	0.7463371
54	-0.557739735	0	-0.5021856	0
55	-0.176680354	0	-0.1577291	0
56	-0.052395603	0.0000931	-0.0443002	0.0009547
57	0.252450114	0	0.2766648	0
58	-0.427277044	0	-0.3926724	0
59	-0.196897086	0	-0.1748289	0
60	0.202741051	0	0.219454	0
61	-0.476344562	0	-0.4176063	0
62	0.021283946	0.112607	-0.035514	0.0080998
63	-0.164066441	0	-0.1507765	0
64	-0.025034157	0.0620107	-0.0374407	0.0052443
65	-0.008743088	0.5146073	-0.014019	0.2960428
66	0.3852579	0	0.3281696	0
67	0.139070185	0	-0.0833924	0
68	-0.50404509	0	-0.4456331	0
69	-0.24727503	0	-0.2220795	0
70	-0.49347501	0	-0.4503895	0
71	-0.19287398	0	-0.1674897	0
72	-0.496222353	0	-0.5099953	0
73	-0.4196127	0	-0.418705	0
74	0.135003672	0	0.1605668	0
75	-0.448906015	0	-0.3943637	0
76	-0.261221414	0	-0.1945681	0
77	0.351162279	0	0.3332951	0
78	0.103435835	0	0.1156325	0
79	-0.319991243	0	-0.2654129	0
80	0.512635517	0	0.4713871	0
81	-0.327273643	0	-0.3559792	0
82	-0.148898987	0	-0.1275841	0
83	0.497143618	0	0.4276333	0
84	0.008688879	0.5172179	-0.0516562	0.0001168
85	0.132555003	0	0.0837069	0
86	0.04472057	0.0008532	0.0209847	0.1177531
87	0.010098155	0.4516378	0.0097875	0.4656755
88	-0.09356228	0	-0.090805	0
89	-0.024197453	0.0712585	-0.0793536	0
90	0.022135764	0.0989232	0.0449987	0.0007917
91	-0.042286092	0.0016148	-0.0314364	0.0190936
92	-0.175802745	0	-0.1069802	0
93	0.18666081	0	0.1962771	0
94	-0.121275684	0	-0.1194429	0
95	0.271373385	0	0.2621693	0
96	-0.314134315	0	-0.3117706	0
97	-0.182562176	0	-0.1814041	0
98	-0.115157597	0	-0.1193278	0
99	-0.149533027	0	-0.1275378	0
100	-0.082980919	0	-0.0696713	0.0000002
101	0.014754471	0.2714246	0.0376828	0.0049589
102	0.250268376	0	0.1878137	0
103	0.046079123	0.0005896	0.0796928	0
104	-0.035166252	0.0087432	-0.0450979	0.0007707
105	-0.056559891	0.0000245	0.0367042	0.0062063
106	-0.389027354	0	-0.3064808	0
107	0.443724268	0	0.4006154	0
108	0.038709378	0.0038981	0.0545492	0.0000472
109	-0.054481688	0.0000483	-0.0850727	0
110	0.04732861	0.0004161	0.0421986	0.0016513
111	0.127010999	0	0.2357352	0
112	0.085045325	0	0.1072304	0
113	0.046912813	0.0004677	-0.0020213	0.8802437
114	-0.414083655	0	-0.3460682	0
115	-0.22815139	0	-0.2269338	0
116	-0.320811951	0	-0.3014093	0
117	0.188620438	0	0.2209331	0
118	-0.298303935	0	-0.246771	0
119	-0.108153723	0	-0.0990043	0
120	-0.328340746	0	-0.3268707	0
121	0.013036318	0.3311967	0.0235351	0.0793551
122	0.000166971	0.9900704	-0.0031002	0.8172595
123	-0.310064419	0	-0.2975247	0
124	-0.015752575	0.2403171	-0.0075058	0.5758515
125	0.390873549	0	0.3594317	0
126	0.265496434	0	0.266632	0
127	0.174846549	0	0.0949151	0
128	0.414161163	0	0.3965041	0
129	-0.570975301	0	-0.4960056	0
130	-0.015161305	0.2584272	-0.0108092	0.4204209
131	-0.001907722	0.8869278	-0.0030848	0.8181486
132	-0.152851121	0	-0.1372004	0
133	0.220757787	0	0.1777461	0
134	0.42760051	0	0.4004636	0
135	0.127025766	0	0.1821438	0
136	0.133178536	0	0.147009	0
137	0.165322859	0	0.180445	0
138	0.558377195	0	0.5299437	0
139	-0.622384518	0	-0.5491376	0
140	-0.116819924	0	-0.0952029	0
141	0.080833172	0	0.1070905	0
142	0.077030986	0	0.1235224	0
143	-0.33419974	0	-0.2774899	0
144	0.038786633	0.0038273	0.0593332	0.0000096
145	0.118878945	0	0.081197	0
146	-0.469896712	0	-0.3388972	0
147	-0.505787833	0	-0.4558722	0
148	-0.343165527	0	-0.2810678	0
149	-0.140350846	0	-0.0041567	0.7566958
150	0.508510738	0	0.4069121	0
151	0.328600115	0	0.2903458	0
152	-0.29457273	0	-0.2966342	0
153	-0.006882385	0.607961	-0.0098514	0.4627705
154	0.383656985	0	0.2653596	0
155	0.027343337	0.0415077	-0.0411659	0.0021434
156	0.426716912	0	0.3626774	0
157	0.004989915	0.7099474	0.0058754	0.6614382
158	0.081205964	0	0.0920628	0
159	-0.003085428	0.8181123	-0.0067019	0.6174034
160	0.099713904	0	0.1067493	0
161	-0.072538024	0.0000001	-0.0573501	0.0000188
162	-0.009147383	0.495355	-0.0047637	0.7225421
163	-0.084959253	0	-0.0734613	0
164	0.438288478	0	0.3827395	0
165	-0.078697	0	-0.0701856	0.0000002
166	0.030639088	0.0223582	0.0295298	0.0277012
167	-0.116828581	0	-0.0939466	0
168	-0.453978316	0	-0.3784621	0
169	-0.164400475	0	-0.1447139	0
170	-0.032456729	0.0155287	-0.0248532	0.0639214
171	-0.092367883	0	-0.0827688	0
172	-0.117029782	0	-0.102122	0
173	-0.112656125	0	-0.0991482	0
174	0.008068565	0.5475722	0.0059518	0.6573162
175	-0.165495543	0	-0.1431378	0
176	0.468082682	0	0.4191581	0
177	0.039856254	0.0029599	-0.1685444	0
178	-0.152222646	0	-0.1387234	0
179	-0.053119441	0.0000743	0.0149405	0.2654276
180	-0.236634521	0	-0.2337901	0
181	0.201853885	0	0.2144484	0
182	0.037266223	0.0054592	0.0702378	0.0000002
183	0.2131107	0	0.1890604	0
184	-0.038043387	0.0045597	-0.049492	0.0002232
185	-0.194052768	0	-0.1779711	0
186	-0.158314898	0	-0.131249	0
187	-0.010521826	0.4328826	-0.0315848	0.0185344
188	0.127413616	0	0.1438068	0
189	0.032616276	0.0150278	0.0945369	0
190	-0.267086624	0	-0.20242	0
191	-0.315171497	0	-0.3116596	0
192	-0.339478166	0	-0.3307181	0
193	-0.50415201	0	-0.4412967	0
194	-0.522088729	0	-0.4222859	0
195	-0.056826417	0.0000225	-0.046915	0.0004674
196	-0.007182527	0.5924022	-0.0083938	0.5315499
197	0.340175226	0	0.2933337	0
198	0.264786494	0	0.229774	0
199	-0.430197995	0	-0.4039173	0
200	-0.107737398	0	-0.0895389	0
201	0.275291276	0	0.2357222	0
202	-0.111365586	0	-0.0999094	0
203	0.433519278	0	0.3599239	0
204	0.286259663	0	0.2514177	0
205	-0.10284578	0	-0.0953344	0
206	0.204075216	0	0.1904979	0
207	-0.112853316	0	-0.1192207	0
208	-0.222541332	0	-0.2804372	0
209	-0.029842426	0.0260942	-0.0232618	0.0829083
210	0.41734248	0	0.3532814	0
211	0.172478992	0	0.2122108	0
212	0.210691273	0	0.198863	0
213	0.502717181	0	0.428023	0
214	-0.280170845	0	-0.2396939	0
215	-0.319294119	0	-0.3189317	0
216	0.361062114	0	0.3100693	0
217	0.005803188	0.6653449	0.0096477	0.4720709
218	-0.016355142	0.2228003	-0.0215583	0.1080454
219	0.199110579	0	0.2183782	0
220	0.164577601	0	0.131865	0
221	0.033991779	0.0112667	-0.0290183	0.0305149
222	-0.281668751	0	-0.2230641	0
223	-0.100399512	0	-0.083496	0
224	-0.286671451	0	-0.2896262	0
225	-0.161885838	0	-0.128537	0
226	-0.078571517	0	-0.0516944	0.0001154
227	0.40641382	0	0.352562	0
228	-0.159087025	0	-0.1035638	0
229	-0.263811355	0	-0.238945	0
230	0.536983689	0	0.4769263	0
231	0.240571243	0	0.1796141	0
232	-0.021338576	0.1116868	-0.0012469	0.9259508
233	0.159851768	0	0.177894	0
234	0.204533418	0	0.1854923	0
235	-0.198515687	0	-0.1905256	0
236	-0.106459267	0	-0.1874152	0
237	-0.112120924	0	-0.0739578	0
238	-0.242258978	0	-0.197346	0
239	0.052591462	0.0000876	0.0605657	0.0000062
240	-0.009386403	0.4841565	-0.0238062	0.0759556
241	-0.389351776	0	-0.3435064	0
242	-0.0169757	0.2057356	-0.0172742	0.197875
243	0.013198735	0.3252072	0.0049576	0.7117395
244	-0.071159572	0.0000001	-0.0558967	0.0000305
245	-0.086739149	0	-0.0717107	0.0000001
246	0.134819618	0	0.1367197	0
247	-0.037380606	0.0053175	-0.0311864	0.0200691
248	0.217950757	0	0.1720852	0
249	-0.303147865	0	-0.303652	0
250	-0.075373133	0	-0.0636209	0.0000021
251	-0.274122367	0	-0.2810966	0
252	0.187774961	0	0.202724	0
253	-0.440527043	0	-0.3650359	0
254	-0.055266123	0.0000375	-0.0502282	0.0001796
255	-0.132637813	0	-0.1231067	0
256	-0.082287195	0	-0.0708254	0.0000001
257	0.186177706	0	0.211386	0
258	-0.273993624	0	-0.2727295	0
259	-0.450821867	0	-0.3780635	0
260	0.202151108	0	0.2180368	0
261	0.050271879	0.0001773	0.0563559	0.0000262
262	-0.089081039	0	-0.0867871	0
263	-0.189575591	0	-0.1867	0
264	0.037829009	0.0047933	-0.0611546	0.0000051
265	-0.228382957	0	-0.2149021	0
266	-0.032973932	0.0139562	-0.0235241	0.0794959
267	-0.133939493	0	-0.2157712	0
268	-0.333269572	0	-0.2832773	0
269	0.299216596	0	0.3156874	0
270	0.143011663	0	0.2511325	0
271	-0.286453166	0	-0.2968382	0
272	-0.212271741	0	-0.1499862	0
273	0.134718148	0	0.0712428	0.0000001
274	-0.31961096	0	-0.2885991	0
275	-0.0342234	0.0107231	-0.0081286	0.5445942
276	-0.412979444	0	-0.3080356	0
277	-0.160269637	0	-0.1192104	0
278	-0.029924888	0.0256839	-0.0807089	0
279	-0.190957814	0	-0.1630959	0
280	0.207678761	0	0.1278245	0
281	-0.278511277	0	-0.2146793	0
282	0.141426281	0	0.2329311	0
283	-0.058333027	0.0000135	-0.0402448	0.0026921
284	-0.021994449	0.1010968	-0.0241561	0.0717439
285	-0.473599852	0	-0.4558045	0
286	-0.480711674	0	-0.4023085	0
287	0.280967568	0	0.2782406	0
288	-0.338413684	0	-0.3311432	0
289	0.451932286	0	0.3521879	0
290	0.215294514	0	0.1972875	0
291	0.402733484	0	0.3609222	0
292	-0.210078108	0	-0.1123007	0
293	-0.114580179	0	-0.0972311	0
294	-0.245184602	0	-0.2792619	0
295	0.337831486	0	0.2890977	0
296	-0.108971738	0	-0.0633007	0.0000023
297	-0.051868077	0.0001095	-0.037014	0.0057838
298	-0.06555902	0.000001	-0.000441	0.9737757
299	-0.399096097	0	-0.3134886	0
300	-0.300861066	0	-0.2583023	0
301	0.163939767	0	0.1943079	0
302	0.313785729	0	0.2711652	0
303	-0.194250102	0	-0.1139862	0
304	-0.19822659	0	-0.1372475	0
305	-0.064768427	0.0000013	-0.0540359	0.0000557
306	0.005738748	0.6688387	0.001065	0.9367284
307	-0.089457522	0	-0.0761804	0
308	0.064842948	0.0000013	0.1055932	0
309	-0.199736754	0	-0.1512389	0
310	0.019456831	0.1469591	0.025639	0.0559635
311	0.323477175	0	0.2840117	0
312	-0.044617527	0.0008771	-0.0431017	0.0013086
313	0.018321399	0.1720318	0.0055189	0.6808119
314	-0.277942984	0	-0.2050945	0
315	0.14822426	0	0.1694104	0
316	0.385364763	0	0.3347518	0
317	-0.084147186	0	-0.0767466	0
318	-0.359756305	0	-0.3322646	0
319	-0.06516198	0.0000012	-0.0510504	0.0001404
320	-0.258571601	0	-0.2089851	0
321	0.369789718	0	0.3227157	0
322	-0.592922348	0	-0.5458176	0
323	0.15446504	0	0.179103	0
324	0.381913298	0	0.3525823	0
325	0.325461876	0	0.286737	0
326	-0.500781991	0	-0.489771	0
327	-0.054226086	0.0000524	-0.0643713	0.0000016
328	-0.025134778	0.0609687	-0.0307486	0.0218826
329	-0.471767403	0	-0.3910731	0
330	-0.25015245	0	-0.1745646	0
331	-0.25838229	0	-0.2497557	0
332	0.223851063	0	0.2340805	0
333	0.300306219	0	0.278662	0
334	-0.140928229	0	-0.1183863	0
335	0.224413404	0	0.1999234	0
336	0.498740537	0	0.4844075	0
337	-0.033809008	0.0117127	-0.0268206	0.0455609
338	-0.309863456	0	-0.2671973	0
339	-0.290427633	0	-0.2947101	0
340	0.073670714	0	0.0683949	0.0000003
341	-0.084022117	0	-0.0733704	0
342	0.118576144	0	0.0771304	0
343	-0.47339809	0	-0.4108725	0
344	-0.30565812	0	-0.3037618	0
345	-0.43518195	0	-0.3679761	0
346	0.296486876	0	0.2710477	0
347	-0.118884336	0	-0.0965779	0
348	0.31853253	0	0.2804745	0
349	-0.106021337	0	-0.089245	0
350	-0.008135769	0.5442416	-0.0089141	0.5064165
351	-0.067133388	0.0000005	-0.0689889	0.0000003
352	0.094436217	0	0.1698007	0
353	-0.199328047	0	-0.2785702	0
354	-0.021966199	0.1015358	-0.0240785	0.072661
355	-0.193203199	0	-0.171484	0
356	0.137780378	0	0.1552906	0
357	0.521042781	0	0.4524014	0
358	-0.451897473	0	-0.3833827	0
359	-0.280389482	0	-0.226056	0
360	0.234538133	0	0.2399628	0
361	0.172666284	0	0.1742509	0
362	-0.500683502	0	-0.391408	0
363	-0.06497856	0.0000012	-0.053004	0.000077
364	0.381698438	0	0.3339327	0
365	-0.218659466	0	-0.2173831	0
366	-0.225084887	0	-0.1640106	0
367	-0.17004033	0	-0.2065534	0
368	-0.073361753	0	0.142662	0
369	0.413893888	0	0.3442873	0
370	-0.461336013	0	-0.3157645	0
371	0.3618176	0	0.3242089	0
372	-0.012519686	0.3507197	-0.0193798	0.1485666
373	-0.044012279	0.0010305	-0.0434436	0.0011969
374	-0.216788975	0	-0.2477074	0
375	0.260276972	0	0.2964077	0
376	-0.055529325	0.0000344	-0.0379797	0.004628
377	-0.048576181	0.0002915	-0.0107252	0.4240407
378	0.296428537	0	0.2429116	0
379	0.057346997	0.0000189	0.0815452	0
380	-0.209317556	0	-0.1538323	0
381	-0.088219285	0	-0.1076724	0
382	-0.539266066	0	-0.5251835	0
383	-0.185261481	0	-0.1067864	0
384	0.355172036	0	0.3284726	0
385	-0.039851282	0.0029634	-0.0359112	0.0074171
386	0.526145679	0	0.5394764	0
387	0.392392557	0	0.3206934	0
388	0.356910049	0	0.3373878	0
389	0.029016242	0.0305268	0.0735959	0
390	-0.306284399	0	-0.3053465	0
391	-0.176390912	0	-0.2279863	0
392	-0.23094244	0	-0.1314917	0
393	0.241195301	0	0.2017191	0
394	-0.029274055	0.0290788	-0.0446635	0.0008664
395	-0.185735072	0	-0.1369234	0
396	-0.038442408	0.004152	0.0184592	0.1688292
397	-0.026079407	0.0518755	0.0451161	0.000767
398	-0.097293703	0	-0.0918209	0
399	0.110659049	0	0.0994778	0
400	-0.275196813	0	-0.2327349	0
401	-0.358981632	0	-0.2767153	0
402	-0.237327669	0	-0.1232357	0
403	0.149942518	0	0.1782263	0
404	0.481205427	0	0.4925374	0
405	-0.057743226	0.0000165	-0.0421059	0.0016908
406	0.388648604	0	0.3706961	0
407	-0.126980804	0	-0.1013747	0
408	0.453711435	0	0.4753457	0
409	-0.331076918	0	-0.3362669	0
410	-0.351492793	0	-0.2765511	0
411	0.332161935	0	0.2914763	0
412	0.257718141	0	0.2630642	0
413	0.121415577	0	-0.0436356	0.0011382
414	0.373092753	0	0.3736401	0
415	-0.277837424	0	-0.2826877	0
416	0.003628664	0.7868032	0.0085602	0.5234405
417	0.487245295	0	0.4096128	0
418	0.333720693	0	0.2972032	0
419	-0.027955404	0.0371538	-0.0078062	0.5606693
420	-0.046558309	0.0005164	-0.0369036	0.0059313
421	-0.131150431	0	-0.1127093	0
422	0.060640156	0.0000061	0.0667545	0.0000006
423	0.379924185	0	0.3183416	0
424	-0.032161745	0.0164937	-0.0245912	0.0667743
425	-0.043038487	0.0013303	-0.0336307	0.012163
426	-0.022127674	0.0990466	-0.0188726	0.1594873
427	0.040347492	0.0026251	0.0394644	0.0032543
428	0.128481206	0	0.1604227	0
429	-0.128274471	0	-0.1139215	0
430	0.016465441	0.2196954	0.0348297	0.009409
431	-0.004786966	0.7212418	0.0031563	0.8140108
432	0.044686917	0.000861	0.0398995	0.0029289
433	0.08004553	0	0.0962658	0
434	0.173443301	0	0.1923851	0
435	0.391947214	0	0.3317185	0
436	0.021854241	0.1032907	0.0262799	0.0500988
437	0.162223584	0	0.1823812	0
438	0.018739418	0.1624528	0.0195582	0.1448634
439	-0.159768425	0	-0.1600767	0
440	-0.102009316	0	-0.1538102	0
441	-0.019174795	0.1529097	-0.0219072	0.102457
442	0.001937196	0.8851929	-0.0014763	0.9123778
443	-0.002608523	0.8458414	-0.0055406	0.6796245
444	-0.047959385	0.0003479	-0.0742008	0
445	-0.025251385	0.0597793	-0.0391707	0.0034922
446	0.002732937	0.8385876	0.0032305	0.8097223
447	0.003455844	0.7967289	0.0033079	0.805254
448	0.000562781	0.9665409	-0.000809	0.9519153
449	-0.023644165	0.0779731	-0.0266257	0.0471555
450	-0.02248991	0.0936398	-0.0356966	0.0077793
451	0.004739036	0.7239182	0.0054475	0.6847167
452	-0.003369411	0.8017055	-0.0090967	0.4977488
453	0.004860253	0.7171561	-0.0215469	0.108233
454	-0.010882426	0.4172806	-0.0148582	0.2680689
455	0.018847233	0.1600488	0.0185867	0.1659037
456	-0.017582693	0.1899823	-0.0162489	0.2258207
457	-0.001505218	0.9106713	-0.0031972	0.8116472
458	-0.093254318	0	-0.1448158	0
459	-0.011171916	0.4049985	-0.0163454	0.2230764
460	-0.351117619	0	-0.2738203	0
461	-0.479525174	0	-0.4135741	0
462	-0.04729486	0.0004201	-0.0292976	0.0289498
463	-0.291084749	0	-0.2619169	0
464	-0.105506362	0	-0.0989955	0
465	0.140380427	0	0.1402615	0
466	0.25886388	0	0.1960468	0
467	-0.238820984	0	-0.2385167	0
468	-0.348350745	0	-0.3041153	0
469	-0.456962404	0	-0.4308384	0
470	0.003671589	0.7843431	0.0434577	0.0011925
471	-0.060218813	0.000007	-0.062491	0.0000031
472	0.334389805	0	0.2822952	0
473	-0.182586465	0	-0.160091	0
474	0.190354999	0	0.217913	0
475	-0.115161261	0	-0.1686651	0
476	-0.535866038	0	-0.5076756	0
477	0.257973441	0	0.2524984	0
478	-0.587981665	0	-0.536533	0
479	-0.048670764	0.0002836	-0.0402844	0.0026661
480	-0.000185822	0.9889494	-0.0026052	0.8460334
481	-0.364007914	0	-0.1884876	0
482	-0.312399757	0	-0.1705852	0
483	-0.006137376	0.647344	-0.067717	0.0000004
484	-0.099503755	0	-0.0823453	0
485	-0.178287683	0	-0.1583945	0
486	-0.124589902	0	-0.1053146	0
487	-0.079309722	0	-0.0680246	0.0000004
488	0.175535551	0	0.1284002	0
489	-0.081651123	0	-0.0684453	0.0000003
490	0.572612571	0	0.4854013	0
491	-0.094303358	0	-0.0868127	0
492	0.016576255	0.2166074	0.0110582	0.4097966
493	-0.082499844	0	-0.0695367	0.0000002
494	0.085665969	0	0.0838816	0
495	0.112166323	0	0.1285019	0
496	-0.27397922	0	-0.2664329	0
497	0.082324716	0	0.0914758	0
498	0.2361086	0	0.1708251	0
499	-0.205616404	0	-0.1977312	0
500	-0.02286333	0.0883164	0.0124752	0.3524354
501	-0.029842426	0.0260942	-0.0215002	0.1089993
502	0.011841396	0.3774351	0.0124615	0.352965
503	-0.048294117	0.0003161	-0.0618515	0.0000039
504	-0.217843137	0	-0.1676874	0
505	0.191533258	0	0.1488846	0
506	0.124527066	0	0.141306	0
507	-0.106272971	0	-0.0880122	0
508	0.351100031	0	0.2941029	0
509	-0.324827208	0	-0.3414616	0
510	-0.435875745	0	-0.363293	0
511	-0.026693872	0.0465922	-0.0210023	0.1174452
512	-0.068522071	0.0000003	-0.0564225	0.0000257
513	-0.161335705	0	-0.1539463	0
514	0.33661914	0	0.3239234	0
515	-0.121582434	0	-0.1014753	0
516	-0.331913745	0	-0.303086	0
517	0.093416779	0	0.1232265	0
518	-0.076377624	0	-0.0637126	0.000002
519	0.36537565	0	0.3042308	0
520	-0.430167589	0	-0.357971	0
521	0.323129794	0	0.2765496	0
522	0.124317785	0	0.1352836	0
523	-0.077774591	0	-0.0655539	0.000001
524	-0.00119365	0.9291065	-0.003634	0.7864971
525	0.309153319	0	0.2798395	0
526	-0.477822749	0	-0.4130422	0
527	-0.24833185	0	-0.2141417	0
528	-0.027480146	0.0404987	-0.0231622	0.0842339
529	-0.003912543	0.7705746	0.0020296	0.879757
530	-0.02334223	0.0818493	-0.0181882	0.1751719
531	0.228797466	0	0.2394342	0
532	-0.052873677	0.0000802	-0.0441122	0.0010036
533	0.028955667	0.0308758	0.0312285	0.019902
534	-0.110162662	0	-0.0943935	0
535	0.093458848	0	0.1147461	0
536	-0.055770629	0.0000318	-0.0595331	0.0000089
537	-0.049173564	0.000245	-0.0350339	0.0089999
538	-0.045508173	0.0006895	-0.0438319	0.0010808
539	-0.012849686	0.3381667	-0.0129194	0.3355509
540	-0.075207777	0	-0.0661799	0.0000008
541	0.016911804	0.2074475	0.0141362	0.2920228
542	-0.078392076	0	-0.065972	0.0000009
543	-0.287679682	0	-0.2897766	0
544	-0.053816702	0.0000597	-0.0554877	0.0000349
545	0.2968303	0	0.2647662	0
546	0.373264377	0	0.322453	0
547	-0.095617964	0	-0.0845768	0
548	0.100466805	0	0.1030826	0
549	-0.055287869	0.0000372	-0.0426373	0.0014757
550	-0.013484136	0.3148541	0.0104293	0.4369377
551	-0.304671108	0	-0.309396	0
552	-0.076007146	0	-0.0670105	0.0000006
553	-0.046665036	0.0005013	-0.0229639	0.0869252
554	0.005510534	0.681269	0.0104239	0.437179
555	0.201592744	0	0.1891045	0
556	-0.400925114	0	-0.3330886	0
557	0.018994126	0.1568167	0.0152115	0.2568545
558	-0.310761645	0	-0.307115	0
559	0.36275364	0	0.2990485	0
560	0.077600646	0	0.0874869	0
561	0.367877557	0	0.3113392	0
562	0.373986925	0	0.3468941	0
563	-0.176589794	0	-0.164423	0
564	-0.009886994	0.4611544	-0.0076232	0.5698952
565	0.281885355	0	0.2311473	0
566	-0.105916102	0	-0.0879894	0
567	-0.144821585	0	-0.1350185	0
568	-0.046569307	0.0005148	-0.0412081	0.0021209
569	-0.051130871	0.000137	-0.0442382	0.0009706
570	-0.078088272	0	-0.0914781	0
571	-0.039216115	0.0034545	-0.0297096	0.026767
572	-0.294104165	0	-0.2953278	0
573	0.347759112	0	0.292755	0
574	0.312774284	0	0.2614743	0
575	0.240793295	0	0.2574206	0
576	-0.049458682	0.0002254	-0.0362286	0.0069091
577	-0.245023526	0	-0.2062918	0
578	-0.054975134	0.0000412	-0.0463369	0.0005491
579	-0.027711349	0.0388409	-0.0165246	0.2180417
580	0.086260669	0	0.0978151	0
581	-0.107438184	0	-0.1007692	0
582	0.232714791	0	0.2488498	0
583	0.008373896	0.5325217	0.0219686	0.1014979
584	-0.085516538	0	-0.0590766	0.0000105
585	-0.090529317	0	-0.0789458	0
586	-0.00320981	0.8109159	-0.0055306	0.6801734
587	-0.421028832	0	-0.3496083	0
588	0.173169894	0	0.202365	0
589	-0.317254128	0	-0.2736494	0
590	-0.051356645	0.0001279	-0.0597957	0.0000082
591	0.211810387	0	0.2236112	0
592	0.219737394	0	0.2335618	0
593	-0.069667019	0.0000002	-0.0585824	0.0000124
594	-0.36630357	0	-0.2957188	0
595	-0.157924153	0	-0.1448151	0
596	-0.14947509	0	-0.1290789	0
597	-0.066874099	0.0000006	-0.0656866	0.000001
598	-0.22557921	0	-0.1941304	0
599	-0.282616675	0	-0.2876419	0
600	-0.294186494	0	-0.3136977	0
601	-0.021006828	0.117367	-0.0137606	0.3050344
602	-0.111021438	0	-0.115351	0
603	-0.303245628	0	-0.299608	0
604	-0.020135509	0.1333667	0.0166531	0.2144845
605	-0.071981712	0.0000001	-0.0251477	0.0608362
606	-0.093275554	0	-0.0629641	0.0000026
607	-0.038866292	0.0037555	-0.0327592	0.0145911
608	-0.025379257	0.0584972	-0.0209381	0.1185714
609	-0.309647345	0	-0.3086612	0
610	-0.201203748	0	-0.250269	0
611	0.317056315	0	0.2564813	0
612	0.361970547	0	0.3038875	0
613	-0.4708075	0	-0.3900493	0
614	-0.146898693	0	-0.1190938	0
615	-0.176246099	0	-0.1488097	0
616	-0.377059709	0	-0.3149526	0
617	0.073651574	0	0.0786177	0
618	0.40923814	0	0.3613121	0
619	-0.011543737	0.3895445	0.0133045	0.3213437
620	0.038134428	0.0044636	0.0338455	0.0116223
621	-0.014579163	0.277161	0.0077845	0.5617611
622	-0.126508102	0	-0.1163041	0
623	-0.233651097	0	-0.2335198	0
624	-0.118399802	0	-0.0990587	0
625	-0.014753832	0.2714454	0.0137304	0.3060971
626	0.167921261	0	0.1746898	0
627	0.364795985	0	0.3114073	0
628	-0.142398799	0	-0.0936659	0
629	-0.004703487	0.7259054	0.0009609	0.9429038
630	-0.003196061	0.8117107	-0.0096467	0.4721183
631	-0.501308781	0	-0.4631748	0
632	-0.314239972	0	-0.2482605	0
633	0.233950469	0	0.2434117	0
634	0.006986953	0.6025197	0.0104972	0.4339615
635	-0.143159563	0	-0.121015	0
636	-0.051502095	0.0001224	-0.0479213	0.0003517
637	0.381994906	0	0.3181198	0
638	-0.052873677	0.0000802	-0.0441122	0.0010036
639	-0.029757654	0.0265218	-0.0227462	0.0899588
640	-0.037639372	0.005009	-0.0306969	0.022106
641	-0.061423206	0.0000046	-0.0503813	0.0001716
642	-0.030375312	0.0235401	-0.0159832	0.2335015
643	0.226456342	0	0.2351378	0
644	-0.048465086	0.000301	-0.0393145	0.0033739
645	-0.035894919	0.007444	-0.0296136	0.0272622
646	-0.080718561	0	-0.069607	0.0000002
647	0.096918773	0	0.1056353	0
648	-0.038382617	0.0042109	-0.0322463	0.0162118
649	-0.041600522	0.0019219	-0.0392882	0.0033952
650	-0.069631501	0.0000002	-0.0581085	0.0000146
651	-0.00769236	0.5664008	-0.0024926	0.8526125
652	-0.174668715	0	-0.1514112	0
653	0.085771694	0	0.0857422	0
654	0.360945395	0	0.2992026	0
655	-0.477843399	0	-0.429391	0
656	-0.227407561	0	-0.2249416	0
657	-0.144157612	0	-0.130477	0
658	0.111781551	0	0.1504988	0
659	0.006474019	0.629417	0.004243	0.7518096
660	-0.352024339	0	-0.2993716	0
661	-0.081836268	0	-0.0619058	0.0000039
662	-0.498594177	0	-0.3958374	0
663	-0.038866292	0.0037555	-0.0327592	0.0145911
664	-0.187837236	0	-0.1579563	0
665	0.034734909	0.0096044	0.0462296	0.0005656
666	-0.116942921	0	-0.0785673	0
667	-0.050112067	0.0001859	-0.0375976	0.0050577
668	0.15274534	0	0.1932626	0
669	-0.180515719	0	-0.1746998	0
670	-0.106217028	0	-0.0501638	0.0001831
671	-0.018199643	0.1748998	-0.0238007	0.076023
672	-0.136259843	0	-0.1227717	0
673	-0.098097747	0	-0.0672437	0.0000005
674	-0.007803799	0.5607911	-0.0090438	0.5002503
675	-0.04370164	0.0011186	-0.0287695	0.0319699
676	-0.215901618	0	-0.2144774	0
677	-0.019145103	0.1535466	-0.0256511	0.0558469
678	-0.03336666	0.0128578	-0.026159	0.0511645
679	-0.050646639	0.0001585	-0.0396908	0.0030811
680	-0.062194216	0.0000035	-0.0513108	0.0001297
681	-0.193846825	0	-0.1732067	0
682	-0.026980798	0.0442847	-0.0255074	0.0572357
683	-0.080621313	0	-0.0728877	0.0000001
684	-0.075544857	0	-0.0631934	0.0000024
685	-0.046285865	0.0005569	-0.0514126	0.0001258
686	-0.266890707	0	-0.2737002	0
687	-0.47708144	0	-0.4024363	0
688	-0.032042168	0.0168997	-0.0273672	0.0413298
689	-0.120867501	0	-0.1078317	0
690	-0.024159829	0.0716995	-0.0099975	0.4561597
691	-0.158857877	0	-0.1410807	0
692	0.011647057	0.3853147	0.0145098	0.2794523
693	-0.243798877	0	-0.2108582	0
694	0.457248231	0	0.3329634	0
695	-0.21833837	0	-0.2934211	0
696	-0.293871082	0	-0.301291	0
697	-0.018632916	0.1648543	-0.0240167	0.0733975
698	0.31517382	0	0.2800311	0
699	-0.118076394	0	-0.1139783	0
700	0.32941087	0	0.2889235	0
701	0.288832086	0	0.2361311	0
702	0.225296307	0	0.2396561	0
703	-0.111888827	0	-0.1287931	0
704	0.322808051	0	0.2746469	0
705	-0.00496106	0.7115494	0.0009951	0.9408744
706	0.139881744	0	0.0961697	0
707	-0.062447762	0.0000032	-0.0509049	0.0001467
708	0.022000333	0.1010055	-0.0641154	0.0000017
709	0.109101327	0	0.1350108	0
710	-0.268520227	0	-0.257123	0
711	0.480530504	0	0.4947187	0
712	-0.178780769	0	-0.1429621	0
713	0.050325509	0.0001745	0.0535086	0.0000658
714	-0.004695497	0.7263523	-0.0009758	0.9420194
715	-0.109897989	0	-0.1021544	0
716	-0.411848803	0	-0.3108969	0
717	0.00895344	0.5045422	0.0227704	0.0896178
718	0.014618431	0.275869	0.0154462	0.2495851
719	-0.047605577	0.0003848	-0.0401253	0.002772
720	-0.141465591	0	-0.1322592	0
721	-0.112956737	0	-0.0950978	0
722	-0.090656971	0	-0.0744205	0
723	-0.086789317	0	-0.0756746	0
724	-0.019552365	0.1449841	-0.0187828	0.1614828
725	-0.185722455	0	-0.1760722	0
726	-0.07917721	0	-0.0678162	0.0000004
727	-0.030950169	0.0210308	-0.0442656	0.0009635
728	-0.030497713	0.0229851	-0.0235849	0.0787224
729	0.229676723	0	0.1675826	0
730	-0.065626498	0.000001	-0.0549443	0.0000416
731	-0.159078639	0	-0.1353297	0
732	-0.321720139	0	-0.3223406	0
733	-0.017866659	0.1829253	-0.0299225	0.0256958
734	-0.053719109	0.0000615	-0.039468	0.0032515
735	-0.232693739	0	-0.1769536	0
736	-0.397386929	0	-0.4051541	0
737	0.18799998	0	0.2100075	0
738	-0.101127367	0	-0.085547	0
739	-0.116074115	0	-0.0989843	0
740	-0.357117969	0	-0.3071131	0
741	-0.261342754	0	-0.2555661	0
742	-0.036992841	0.0058118	-0.028164	0.0357617
743	-0.105696405	0	-0.0503999	0.0001706
744	-0.29488751	0	-0.307448	0
745	0.426401754	0	0.3977217	0
746	-0.057012078	0.0000211	-0.0594321	0.0000093
747	0.393417742	0	0.3627819	0
748	0.007309502	0.5858755	0.0072303	0.5899403
749	0.359721562	0	0.3056216	0
750	-0.064396185	0.0000015	-0.0550674	0.00004
751	-0.324431756	0	-0.3516351	0
752	-0.177367296	0	-0.1558646	0
753	0.134421278	0	0.1538071	0
754	-0.013636891	0.3094027	-0.0107372	0.4235236
755	-0.452052679	0	-0.4128249	0
756	-0.292278671	0	-0.2376344	0
757	0.374253337	0	0.3166701	0
758	-0.056887213	0.000022	-0.0602979	0.0000068
759	-0.174681557	0	-0.1444741	0
760	-0.263801259	0	-0.2858415	0
761	-0.034166287	0.0108549	-0.0249451	0.062945
762	0.375433892	0	0.3170418	0
763	0.363156915	0	0.2969843	0
764	-0.150908249	0	-0.1322483	0
765	-0.125866687	0	-0.1243019	0
766	-0.463084006	0	-0.3853868	0
767	0.036286519	0.0068199	0.042309	0.0016054
768	-0.471814754	0	-0.413269	0
769	-0.029218376	0.0293864	-0.0225484	0.0927889
770	0.22190611	0	0.2332998	0
771	-0.017493937	0.1922287	-0.0039935	0.7659624
772	-0.138602075	0	-0.1064118	0
773	0.208979162	0	0.2165923	0
774	-0.397644481	0	-0.3622626	0
775	-0.010715834	0.424447	-0.0067944	0.6125578
776	-0.011210557	0.4033757	-0.0175052	0.1919429
777	-0.097096227	0	-0.1056134	0
778	0.337289735	0	0.2897198	0
779	0.171065963	0	0.1089332	0
780	-0.195535483	0	-0.1748083	0
781	-0.432434286	0	-0.3572199	0
782	0.349839821	0	0.2916199	0
783	-0.120095582	0	-0.1019149	0
784	-0.292353384	0	-0.2923292	0
785	-0.161266132	0	-0.1432762	0
786	-0.331015899	0	-0.3205428	0
787	-0.075191821	0	-0.0658374	0.0000009
788	-0.309605686	0	-0.3558234	0
789	-0.074058367	0	-0.0634708	0.0000022
790	-0.071676158	0.0000001	-0.0617235	0.0000041
791	-0.051042096	0.0001407	-0.0437063	0.0011172
792	-0.037534294	0.0051323	-0.0173371	0.1962455
793	-0.064279016	0.0000016	-0.0526775	0.0000853
794	-0.528459297	0	-0.4777698	0
795	0.112832955	0	0.1394082	0
796	0.076756918	0	0.0852931	0
797	-0.027480146	0.0404987	-0.0231622	0.0842339
798	-0.006357887	0.6355774	-0.0103512	0.4403824
799	0.402706743	0	0.3516153	0
800	-0.465298874	0	-0.3849674	0
801	-0.062696924	0.0000029	-0.0464693	0.0005293
802	-0.028538162	0.0333759	-0.0206301	0.1240887
803	-0.087371045	0	-0.0818381	0
804	-0.086018631	0	-0.0740772	0
805	0.016865118	0.2087048	0.0289713	0.0307853
806	-0.144551282	0	-0.1291886	0
807	-0.032894284	0.0141888	-0.02632	0.04975
808	-0.48057218	0	-0.3962586	0
809	0.152584205	0	0.0477985	0.0003643
810	-0.038866292	0.0037555	-0.0327592	0.0145911
811	-0.042554184	0.0015076	-0.0423267	0.0015982
812	-0.018577104	0.1661234	-0.0298248	0.0261826
813	0.092381786	0	0.0947019	0
814	-0.030930857	0.0211112	-0.0318106	0.0177107
815	-0.292218742	0	-0.3054609	0
816	-0.009395678	0.4837247	0.001429	0.9151778
817	-0.085974116	0	-0.0857638	0
818	-0.105030712	0	-0.089415	0
819	0.400225895	0	0.3612494	0
820	0.300484035	0	0.2936759	0
821	-0.090992368	0	-0.0769822	0
822	-0.336538922	0	-0.2826456	0
823	-0.38491839	0	-0.3687431	0
824	-0.433494085	0	-0.3709946	0
825	-0.091956327	0	-0.0701154	0.0000002
826	-0.051203579	0.000134	-0.0372979	0.0054196
827	-0.276070931	0	-0.2492764	0
828	0.004698875	0.7261634	0.0084784	0.5274166
829	-0.130899516	0	-0.2133379	0
830	-0.289816667	0	-0.2427687	0
831	-0.359238179	0	-0.3524159	0
832	-0.033125363	0.0135232	-0.0229855	0.0866286
833	-0.542219947	0	-0.4906933	0
834	0.101869752	0	0.120946	0
835	-0.15063975	0	-0.1401246	0
836	0.152068641	0	0.171742	0
837	0.35789175	0	0.3176951	0
838	-0.089371808	0	-0.0759339	0
839	0.372499997	0	0.3214125	0
840	-0.229421878	0	-0.2426197	0
841	0.028062671	0.0364323	0.0733752	0
842	0.036154215	0.0070253	0.0449688	0.0007981
843	-0.052580521	0.0000879	-0.0988628	0
844	0.218592271	0	0.2277572	0
845	-0.048265893	0.0003187	-0.0454228	0.0007057
846	-0.124469155	0	-0.0966824	0
847	-0.078098449	0	-0.0695367	0.0000002
848	-0.000589741	0.9649391	0.0933423	0
849	0.427146876	0	0.4001747	0
850	-0.323102356	0	-0.3209732	0
851	0.014372935	0.2840142	0.0177611	0.1855268
852	0.333965695	0	0.3050072	0
853	-0.138878817	0	-0.115249	0
854	-0.364730656	0	-0.1952988	0
855	0.442440279	0	0.3768684	0
856	-0.177383987	0	-0.1434548	0
857	-0.090969763	0	-0.0724579	0.0000001
858	0.245114777	0	0.1987606	0
859	0.042852523	0.0013959	0.0462586	0.0005611
860	-0.009152557	0.4951111	-0.0142916	0.2867471
861	0.160603027	0	0.1802795	0
862	0.377347528	0	0.3498535	0
863	-0.079972404	0	-0.0692709	0.0000002
864	-0.021879012	0.1029004	-0.0146055	0.2762951
865	0.27336028	0	0.22839	0
866	0.394927304	0	0.3457006	0
867	-0.105230962	0	-0.0960759	0
868	-0.00399402	0.7659349	0.0099739	0.4572248
869	-0.045179242	0.000754	-0.0375567	0.0051057
870	-0.0526987	0.0000847	-0.0737889	0
871	-0.025224474	0.0600521	-0.0258128	0.0543195
872	0.55638066	0	0.5043051	0
873	-0.052048263	0.0001036	-0.042243	0.0016327
874	-0.261720333	0	-0.2453934	0
875	-0.173326318	0	-0.1561113	0
876	0.118274283	0	0.1459946	0
877	0.119698383	0	0.114882	0
878	-0.12229831	0	-0.098974	0
879	0.183404026	0	0.2083762	0
880	-0.238419582	0	-0.1560883	0
881	-0.038866292	0.0037555	-0.0327592	0.0145911
882	-0.014475373	0.2805959	-0.0130711	0.3299077
883	0.080591506	0	0.1538274	0
884	-0.39068313	0	-0.3227891	0
885	-0.078091197	0	-0.059144	0.0000102
886	-0.027480146	0.0404987	-0.0231622	0.0842339
887	-0.091013988	0	-0.0732278	0
888	-0.0264907	0.0482867	-0.0224663	0.0939847
889	-0.03233318	0.0159267	-0.0278389	0.0379513
890	0.01453764	0.2785317	0.0152772	0.2548051
891	-0.047605577	0.0003848	-0.0401253	0.002772
892	-0.151668145	0	-0.1346084	0
893	0.385695141	0	0.3172954	0
894	0.030477407	0.0230764	0.0315678	0.0185977
895	-0.043611795	0.0011453	-0.0356858	0.007798
896	-0.069290356	0.0000002	-0.0520507	0.0001035
897	-0.109581503	0	-0.1100602	0
898	-0.024524292	0.0675197	-0.017024	0.2044492
899	-0.038866292	0.0037555	-0.0327592	0.0145911
900	-0.006471253	0.6295635	-0.0101048	0.4513399
901	0.021544961	0.108264	0.0223158	0.0962088
902	0.0026913	0.8410137	0.0028886	0.8295308
903	0.003019149	0.8219533	0.0042549	0.7511366
904	-0.006471253	0.6295635	-0.0101048	0.4513399
905	-0.028761257	0.0320192	-0.0431139	0.0013045
906	-0.012773921	0.341023	-0.0151315	0.2593647
907	0.001932304	0.8854808	0.0022841	0.8648177
908	-0.022523738	0.0931472	-0.0219526	0.1017472
909	-0.007666871	0.5676876	-0.0090853	0.4982856
910	-0.006471253	0.6295635	-0.0101048	0.4513399
911	-0.037380606	0.0053175	-0.0311864	0.0200691
912	-0.006471253	0.6295635	-0.0101048	0.4513399
913	-0.018066678	0.1780724	-0.0214011	0.1106412
914	-0.011758525	0.3807829	-0.01972	0.1415671
915	-0.00320981	0.8109159	-0.0055306	0.6801734
916	0.146292539	0	0.1361131	0
917	-0.484667152	0	-0.4033466	0
918	-0.05704261	0.0000209	-0.0629276	0.0000027
919	-0.035463242	0.008191	-0.0239141	0.0746351
920	0.000258163	0.9846478	0.0083523	0.5335789
921	-0.436560018	0	-0.4068809	0
922	-0.337105422	0	-0.3302519	0
923	0.004185279	0.755077	0.0049174	0.7139785
924	-0.068752777	0.0000003	-0.0718985	0.0000001
925	-0.239101236	0	-0.198021	0
926	0.028056544	0.0364732	0.0290455	0.0303596
927	0.108102857	0	0.1155022	0
928	-0.166724051	0	-0.1471473	0
929	-0.029855725	0.0260276	0.0086878	0.5172688
930	-0.315654753	0	-0.3108768	0
931	0.365536942	0	0.3080014	0
932	-0.491330161	0	-0.4087365	0
933	0.3370017	0	0.3125482	0
934	0.102745683	0	0.1322809	0
935	-0.052873677	0.0000802	-0.0441122	0.0010036
936	-0.00789618	0.5561613	-0.0063381	0.6366302
937	0.370877915	0	0.3171097	0
938	0.012436751	0.3539204	0.0128817	0.3369646
939	-0.025379257	0.0584972	-0.0209381	0.1185714
940	0.002732937	0.8385876	0.0032305	0.8097223
941	0.324911306	0	0.2399237	0
942	0.390873127	0	0.332675	0
943	-0.175674873	0	-0.0956702	0
944	-0.06269288	0.0000029	-0.0504363	0.0001688
945	-0.310426167	0	-0.3093705	0
946	-0.022031231	0.1005274	-0.0211413	0.1150381
947	0.31972313	0	0.2578784	0
948	-0.068855654	0.0000003	-0.057963	0.0000153
949	0.018590928	0.1658084	0.0204169	0.1280255
950	-0.063812888	0.0000019	-0.0631082	0.0000025
951	-0.085147272	0	-0.0872125	0
952	-0.058649948	0.0000121	-0.0499168	0.000197
953	-0.103552961	0	-0.0845126	0
954	-0.121994086	0	-0.1056852	0
955	-0.001505218	0.9106713	-0.0031972	0.8116472
956	-0.048670764	0.0002836	-0.0402844	0.0026661
957	-0.081392599	0	-0.0114132	0.3949274
958	0.016750556	0.2118136	0.0173552	0.1957786
959	0.209202274	0	0.2163429	0
960	-0.06355257	0.0000021	-0.0522299	0.0000979
961	-0.006357887	0.6355774	-0.0053278	0.6912867
962	-0.01974443	0.1410752	-0.0116797	0.3839835
963	0.166282403	0	0.1733599	0
964	-0.054975134	0.0000412	-0.0463369	0.0005491
965	-0.087167824	0	-0.0731802	0
966	-0.089641313	0	-0.0898413	0
967	-0.256612971	0	-0.2602365	0
968	-0.155600009	0	-0.143278	0
969	-0.021627512	0.1069184	-0.0113184	0.3988684
970	-0.045090078	0.0007724	-0.0389994	0.0036382
971	0.345995161	0	0.2927306	0
972	-0.459050131	0	-0.3810567	0
973	0.381860619	0	0.3237695	0
974	0.193989475	0	0.2079862	0
975	-0.156470815	0	-0.1373027	0
976	-0.002269475	0.8656739	-0.0056224	0.6751675
977	-0.077774591	0	-0.0655539	0.000001
978	0.360610685	0	0.2960757	0
979	0.184643635	0	0.1959258	0
980	-0.280946198	0	-0.2050882	0
981	-0.29203177	0	-0.280914	0
982	-0.098556962	0	-0.0975055	0
983	-0.057389733	0.0000186	-0.0447274	0.0008517
984	-0.135404084	0	-0.0902224	0
985	0.20672358	0	0.2201387	0
986	-0.054975134	0.0000412	-0.0463369	0.0005491
987	0.017477483	0.1926473	0.0262766	0.0501281
988	0.357721689	0	0.2976563	0
989	-0.018726948	0.1627327	-0.0324876	0.0154306
990	-0.025379257	0.0584972	-0.0209381	0.1185714
991	0.360215803	0	0.3041565	0
992	-0.317372104	0	-0.310194	0
993	0.002732937	0.8385876	0.0032305	0.8097223
994	-0.463692585	0	-0.382471	0
995	-0.149651327	0	-0.1397239	0
996	-0.271569922	0	-0.2764832	0
997	-0.125936377	0	-0.1039754	0
998	-0.151534367	0	-0.1318766	0
999	0.028285361	0.0349724	0.0287197	0.0322686
1000	-0.005128681	0.7022612	0.0018186	0.8921784
1001	-0.092988574	0	-0.0783639	0
1002	0.370450321	0	0.3124644	0
1003	-0.077663584	0	-0.0800531	0
1004	-0.044864719	0.0008208	-0.0429102	0.0013752
1005	-0.044551679	0.0008927	-0.0368054	0.0060653
1006	-0.448675787	0	-0.3756997	0
1007	-0.00977595	0.4662035	-0.0126436	0.3459724
1008	-0.038866292	0.0037555	-0.0327592	0.0145911
1009	-0.273716902	0	-0.2821451	0
1010	-0.130645323	0	-0.1215532	0
1011	-0.021186625	0.114261	-0.0264247	0.0488478
1012	0.39016117	0	0.3307833	0
1013	-0.038432741	0.0041615	-0.0327952	0.014483
1014	0.393563543	0	0.3504359	0
1015	-0.078290258	0	-0.064556	0.0000015
1016	-0.002718385	0.8394353	-0.0001039	0.9938191
1017	-0.145411224	0	-0.1285696	0
1018	-0.057045792	0.0000209	-0.0495973	0.0002164
1019	-0.006471253	0.6295635	-0.0101048	0.4513399
1020	0.01398524	0.2972059	0.0166055	0.215797
1021	0.005468827	0.6835503	0.0064644	0.6299249
1022	-0.009980162	0.4569417	-0.006082	0.6503116
1023	-0.110805219	0	-0.0928431	0
1024	-0.02334223	0.0818493	-0.0179283	0.1814185
1025	0.120120555	0	0.1254675	0
1026	-0.013963264	0.2979657	-0.0057767	0.6667809
1027	-0.002269475	0.8656739	-0.0056224	0.6751675
1028	-0.2868352	0	-0.2931431	0
1029	0.021728033	0.1052978	0.0220154	0.1007723
1030	0.074518364	0	0.0509528	0.0001446
1031	0.050026378	0.0001907	0.0579	0.0000157
1032	-0.073779888	0	-0.071651	0.0000001
1033	0.001932304	0.8854808	0.0022841	0.8648177
1034	-0.134139049	0	-0.1187443	0
1035	-0.199657965	0	-0.1772763	0
1036	-0.141718853	0	-0.131009	0
1037	0.017360744	0.1956362	0.0186868	0.1636359
1038	-0.067082221	0.0000006	-0.0552863	0.0000372
1039	0.061938105	0.0000038	0.0635229	0.0000021
1040	-0.265363107	0	-0.288616	0
1041	0.012436751	0.3539204	0.0128817	0.3369646
1042	-0.061923617	0.0000038	-0.0491838	0.0002443
1043	-0.255670732	0	-0.2198703	0
1044	0.223337051	0	0.2336732	0
1045	-0.090165105	0	-0.0737286	0
1046	-0.1188578	0	-0.0936671	0
1047	-0.025379257	0.0584972	-0.0209381	0.1185714
1048	0.091880838	0	0.1108013	0
1049	0.411456214	0	0.3541511	0
1050	-0.179360809	0	-0.1601373	0
1051	0.021544961	0.108264	0.0223158	0.0962088
1052	0.005967108	0.6564905	0.0088559	0.5091974
1053	-0.245483686	0	-0.2234464	0
1054	0.093219136	0	0.100227	0
1055	-0.311824619	0	-0.1115726	0
1056	0.316707472	0	0.2652459	0
1057	-0.012946001	0.3345581	-0.0080586	0.5480673
1058	-0.012595603	0.347806	-0.0137383	0.3058193
1059	0.06711821	0.0000005	0.1288812	0
1060	-0.040742451	0.0023815	-0.0342159	0.0107402
1061	-0.015141929	0.2590363	-0.0260976	0.0517125
1062	-0.462653772	0	-0.3811734	0
1063	-0.47031523	0	-0.3876347	0
1064	0.010335861	0.4410589	0.0103791	0.4391515
1065	-0.394426242	0	-0.3297481	0
1066	-0.016580991	0.2164761	-0.0131916	0.3254695
1067	0.014618431	0.275869	0.0146795	0.2738666
1068	0.370656024	0	0.3057982	0
1069	-0.243275951	0	-0.2343684	0
1070	-0.022360055	0.0955502	-0.0178437	0.1834895
1071	-0.035430335	0.0082506	-0.0419876	0.0017425
1072	-0.024555397	0.0671725	-0.0194725	0.1466343
1073	-0.063480199	0.0000022	-0.0511109	0.0001378
1074	0.028759318	0.0320308	0.0313224	0.0195334
1075	0.393765502	0	0.3249292	0
1076	-0.059606484	0.0000087	-0.0396928	0.0030796
1077	0.006986953	0.6025197	0.0061394	0.6472337
1078	-0.06513943	0.0000012	-0.056491	0.0000251
1079	0.002161078	0.872033	0.0006248	0.9628536
1080	-0.025094687	0.0613821	-0.0370614	0.0057216
1081	-0.006181184	0.6449993	-0.0025486	0.849339
1082	-0.054054388	0.0000553	-0.0425554	0.0015071
1083	-0.004381481	0.7439884	-0.0057244	0.6696185
1084	-0.09004598	0	-0.0762686	0
1085	-0.027480146	0.0404987	-0.0231622	0.0842339
1086	-0.026081705	0.0518549	-0.0178966	0.1821931
1087	-0.023486501	0.0799781	-0.0163192	0.2238185
1088	0.01453764	0.2785317	0.0152772	0.2548051
1089	-0.039050178	0.0035944	-0.0456602	0.0006615
1090	-0.01487481	0.2675343	-0.01583	0.2380134
1091	-0.140465446	0	-0.1155739	0
1092	-0.371845511	0	-0.3578044	0
1093	0.061933462	0.0000038	0.0636558	0.000002
1094	-0.080090843	0	-0.0761587	0
1095	-0.353654493	0	-0.2918857	0
1096	-0.02012855	0.133501	-0.0149437	0.2653245
1097	0.172554693	0	0.1818819	0
1098	-0.024260965	0.070519	-0.0198102	0.1397555
1099	-0.066358465	0.0000007	-0.0568508	0.0000223
1100	-0.28897759	0	-0.2382458	0
1101	-0.303092118	0	-0.3012564	0
1102	-0.046957324	0.0004619	-0.0507801	0.0001523
1103	0.008053939	0.5482984	0.0034521	0.7969449
1104	-0.113406769	0	-0.0963237	0
1105	0.039869144	0.0029506	0.0197189	0.1415898
1106	0.193503785	0	0.2033814	0
1107	-0.097350797	0	-0.0884344	0
1108	0.003288267	0.8063849	-0.0217946	0.1042357
1109	-0.021177478	0.1144175	-0.0189283	0.158259
1110	-0.066496956	0.0000007	-0.0554334	0.0000355
1111	0.022149606	0.0987124	0.0348424	0.009383
1112	-0.027480146	0.0404987	-0.0231622	0.0842339
1113	-0.027458954	0.0406536	-0.0204225	0.1279201
1114	-0.104282051	0	-0.0874913	0
1115	-0.001800424	0.8932483	0.0004834	0.9712562
1116	-0.457757375	0	-0.3789402	0
1117	-0.000292051	0.982633	0.0027864	0.8354759
1118	0.035941864	0.0073666	0.0367551	0.0061351
1119	-0.127171199	0	-0.1049174	0
1120	-0.328147192	0	-0.3223549	0
1121	-0.036687071	0.0062305	-0.0327907	0.0144966
1122	-0.014431096	0.28207	0.0006808	0.9595314
1123	0.019467269	0.1467423	0.0208371	0.1203596
1124	-0.3120252	0	-0.2576063	0
1125	-0.027633757	0.0393907	-0.0364277	0.0066066
1126	0.124250648	0	0.1451584	0
1127	0.188737552	0	0.2014779	0
1128	-0.177126254	0	-0.1538248	0
1129	-0.0365977	0.0063578	-0.0399958	0.002861
1130	0.297424736	0	0.2377985	0
1131	-0.010914542	0.4159073	-0.0302557	0.0240938
1132	-0.174802402	0	-0.1573426	0
1133	-0.047250749	0.0004254	-0.046637	0.0005052
1134	0.203019508	0	0.220898	0
1135	-0.14777222	0	-0.1342323	0
1136	-0.059193471	0.0000101	-0.0485211	0.0002961
1137	0.270638562	0	0.2058564	0
1138	0.371307533	0	0.3088355	0
1139	0.166619542	0	0.1852424	0
1140	-0.025869973	0.0537871	-0.0187404	0.1624319
1141	-0.060725511	0.0000059	-0.0631882	0.0000024
1142	-0.002126918	0.8740388	0.0012723	0.9244513
1143	-0.394882591	0	-0.3196236	0
1144	-0.161963643	0	-0.1426831	0
1145	-0.085699977	0	-0.0751985	0
1146	0.06790836	0.0000004	0.0726709	0.0000001
1147	-0.06710201	0.0000006	-0.0437049	0.0011176
1148	-0.114839181	0	-0.0978696	0
1149	-0.155048267	0	-0.1380583	0
1150	-0.291484299	0	-0.309477	0
1151	-0.083900572	0	-0.0733047	0
1152	-0.0169757	0.2057356	-0.0172742	0.197875
1153	-0.01815203	0.176031	-0.0305724	0.0226519
1154	-0.283586789	0	-0.2879649	0
1155	-0.006471253	0.6295635	-0.0101048	0.4513399
1156	-0.025379257	0.0584972	-0.0209381	0.1185714
1157	-0.065626498	0.000001	-0.0549443	0.0000416
1158	-0.047605577	0.0003848	-0.0401253	0.002772
1159	-0.05489041	0.0000423	-0.0459368	0.0006132
1160	-0.000168585	0.9899744	-0.0055495	0.6791404
1161	0.348242295	0	0.289808	0
1162	-0.027480146	0.0404987	-0.0231622	0.0842339
1163	-0.077275172	0	-0.0644576	0.0000015
1164	-0.250321685	0	-0.2423008	0
1165	-0.04446785	0.000913	-0.0398064	0.0029959
1166	-0.000716343	0.9574189	-0.0115293	0.3901369
1167	0.402961561	0	0.3594465	0
1168	-0.025734958	0.0550503	-0.0382755	0.0043183
1169	-0.472152586	0	-0.3925324	0
1170	0.403013001	0	0.3821829	0
1171	-0.005631739	0.6746562	-0.0068787	0.6081511
1172	-0.144509147	0	-0.1135239	0
1173	-0.00267858	0.8417551	-0.006044	0.6523554
1174	-0.051939957	0.0001071	-0.0603704	0.0000067
1175	-0.090611504	0	-0.073692	0
1176	-0.141865613	0	-0.1224711	0
1177	-0.177625805	0	-0.1623883	0
1178	-0.039113405	0.0035405	-0.034607	0.0098739
1179	-0.2831206	0	-0.2840938	0
1180	-0.040551852	0.0024963	-0.0525413	0.000089
1181	-0.122776744	0	-0.1111003	0
1182	-0.123654989	0	-0.1181038	0
1183	-0.039113405	0.0035405	-0.035488	0.0081465
1184	-0.001271204	0.9245138	-0.0015157	0.9100501
1185	-0.332964247	0	-0.327206	0
1186	-0.120201087	0	-0.0686271	0.0000003
1187	-0.315199393	0	-0.3098582	0
1188	-0.118452877	0	-0.1038534	0
1189	-0.109538254	0	-0.1026629	0
1190	-0.038830341	0.0037877	-0.0485473	0.0002939
1191	0.06441158	0.0000015	0.0708359	0.0000001
1192	-0.043792381	0.0010922	-0.0485737	0.0002917
1193	-0.373705753	0	-0.3079324	0
1194	-0.02334223	0.0818493	-0.0181882	0.1751719
1195	-0.234189178	0	-0.1924694	0
1196	-0.027480146	0.0404987	-0.0231622	0.0842339
1197	-0.036438672	0.0065903	-0.0408086	0.0023428
1198	-0.027480146	0.0404987	-0.0231622	0.0842339
1199	-0.03818983	0.004406	-0.0212991	0.1123512
1200	-0.038866292	0.0037555	-0.0327592	0.0145911
1201	-0.058672608	0.000012	-0.0472398	0.0004267
1202	-0.025191545	0.0603872	-0.0268256	0.0455202
1203	-0.005798854	0.6655797	-0.0034483	0.7971619
1204	-0.007666871	0.5676876	-0.0040032	0.7654107
1205	0.088549297	0	0.0988318	0
1206	-0.424032002	0	-0.3530937	0
1207	0.023120011	0.0848007	0.0232167	0.0835068
1208	-0.096854981	0	-0.0811327	0
1209	-0.078098449	0	-0.0695367	0.0000002
1210	0.242173075	0	0.2511257	0
1211	-0.039852256	0.0029627	-0.0317039	0.018096
1212	0.004989915	0.7099474	0.0075128	0.5754951
1213	0.052591462	0.0000876	0.0605657	0.0000062
1214	-0.12280258	0	-0.1213303	0
1215	-0.02334223	0.0818493	-0.0181882	0.1751719
1216	-0.055266123	0.0000375	-0.0451606	0.0007578
1217	-0.15109157	0	-0.1335357	0
1218	-0.063211029	0.0000024	-0.05491	0.0000421
1219	-0.037112752	0.0056547	-0.0332224	0.013252
1220	-0.067969972	0.0000004	-0.0549369	0.0000417
1221	-0.111158319	0	-0.0963355	0
1222	-0.18001997	0	-0.148191	0
1223	-0.124261409	0	-0.1093311	0
1224	0.044762999	0.0008436	0.0537661	0.0000606
1225	-0.027480146	0.0404987	-0.0231622	0.0842339
1226	0.003246605	0.8087901	0.0057732	0.6669691
1227	-0.136863545	0	-0.1171792	0
1228	-0.018555745	0.166611	-0.0146457	0.2749735
1229	0.016692292	0.2134074	0.0192869	0.1505232
1230	0.194752587	0	0.2202907	0
1231	-0.069566953	0.0000002	-0.0579502	0.0000154
1232	-0.050828295	0.0001501	-0.0598291	0.0000081
1233	-0.400671303	0	-0.330484	0
1234	0.019245011	0.1514114	0.0307754	0.0217676
1235	-0.061469602	0.0000045	-0.0518109	0.0001114
1236	-0.195658511	0	-0.1621388	0
1237	0.002732937	0.8385876	0.0032305	0.8097223
1238	-0.034614651	0.0098576	-0.0240833	0.072603
1239	-0.038349377	0.004244	-0.049464	0.0002251
1240	-0.003070343	0.8189861	-0.0139961	0.2968298
1241	-0.123107473	0	-0.1021028	0
1242	-0.122635007	0	-0.1032639	0
1243	-0.052793081	0.0000823	-0.0606071	0.0000061
1244	0.259689219	0	0.2485218	0
1245	-0.472894813	0	-0.413716	0
1246	0.299554624	0	0.2465439	0
1247	0.041375033	0.002034	0.0684865	0.0000003
1248	0.079660482	0	0.0958775	0
1249	0.365856413	0	0.3025852	0
1250	-0.056235293	0.0000273	-0.036378	0.0066809
1251	0.024880218	0.0636334	0.0257704	0.0547168
1252	-0.092220882	0	-0.0758875	0
1253	-0.28424249	0	-0.2791013	0
1254	-0.054973901	0.0000412	-0.0443861	0.0009331
1255	-0.102870719	0	-0.0851233	0
1256	0.533136727	0	0.4841361	0
1257	0.005801089	0.6654586	0.0068572	0.6092759
1258	-0.182852232	0	-0.1816789	0
1259	-0.273388722	0	-0.2745924	0
1260	-0.128242329	0	-0.1065504	0
1261	-0.166367624	0	-0.1422764	0
1262	-0.019116586	0.1541603	0.0055137	0.6810963
1263	0.032463467	0.0155073	0.033882	0.0115328
1264	0.047406127	0.0004071	0.0528121	0.0000818
1265	-0.256981104	0	-0.1907996	0
1266	-0.43817743	0	-0.4131685	0
1267	-0.019381326	0.1485345	-0.0152438	0.2558459
1268	0.002407058	0.8576151	-0.0098633	0.4622312
1269	0.194341813	0	0.2112469	0
1270	0.273599452	0	0.2200602	0
1271	-0.180301728	0	-0.2397447	0
1272	0.026503925	0.0481748	0.027662	0.0391897
1273	0.204464114	0	0.2218709	0
1274	0.219497934	0	0.2311282	0
1275	-0.017994735	0.1798068	-0.032105	0.0166853
1276	0.370867698	0	0.3124298	0
1277	-0.087520739	0	-0.070034	0.0000002
1278	-0.143769119	0	-0.1263157	0
1279	0.370294677	0	0.3149397	0
1280	-0.03893682	0.0036929	-0.0405791	0.0024796
1281	-0.1238048	0	-0.110322	0
1282	-0.162077582	0	-0.1441278	0
1283	-0.377241581	0	-0.3110336	0
1284	0.001932304	0.8854808	0.0022841	0.8648177
1285	-0.170032513	0	-0.1425078	0
1286	0.123205659	0	0.1521733	0
1287	0.358131373	0	0.3017543	0
1288	0.02382949	0.0756689	0.0245187	0.0675824
1289	-0.128354982	0	-0.0717278	0.0000001
1290	-0.372930444	0	-0.3677317	0
1291	-0.308419204	0	-0.3075448	0
1292	-0.207905269	0	-0.1935935	0
1293	-0.086713676	0	-0.0768895	0
1294	0.356364696	0	0.2919701	0
1295	-0.402732479	0	-0.3259949	0
1296	0.224344458	0	0.1666931	0
1297	-0.077774591	0	-0.0655539	0.000001
1298	0.167424659	0	0.1736408	0
1299	0.060610417	0.0000061	0.0671532	0.0000005
1300	-0.320316575	0	-0.2716373	0
1301	-0.029716403	0.0267321	-0.0185816	0.1660202
1302	-0.326363886	0	-0.3328927	0
1303	0.087428858	0	0.1035328	0
1304	0.200838689	0	0.2183736	0
1305	-0.054975134	0.0000412	-0.0463369	0.0005491
1306	-0.022523738	0.0931472	-0.0219526	0.1017472
1307	0.003251855	0.808487	0.0177	0.187043
1308	-0.045179242	0.000754	-0.0375567	0.0051057
1309	0.024880218	0.0636334	0.0257704	0.0547168
1310	-0.027480146	0.0404987	-0.0231622	0.0842339
1311	-0.088003468	0	-0.0726037	0.0000001
1312	-0.048670764	0.0002836	-0.0402844	0.0026661
1313	-0.022692011	0.0907276	-0.0385584	0.0040399
1314	-0.025379257	0.0584972	-0.0209381	0.1185714
1315	0.019118627	0.1541163	0.0194255	0.1476121
1316	-0.002269475	0.8656739	-0.0056224	0.6751675
1317	-0.006471253	0.6295635	-0.0101048	0.4513399
1318	-0.006471253	0.6295635	-0.0101048	0.4513399
1319	0.004322319	0.7473265	0.0051092	0.7033385
1320	-0.006471253	0.6295635	-0.0101048	0.4513399
1321	-0.0169757	0.2057356	-0.0172742	0.197875
1322	0.001932304	0.8854808	0.0022841	0.8648177
1323	-0.019962116	0.1367432	-0.0306222	0.0224325
1324	-0.048529235	0.0002954	-0.038145	0.0044526
1325	-0.453128915	0	-0.3776669	0
1326	-0.061469602	0.0000045	-0.0518109	0.0001114
1327	-0.048046476	0.0003394	-0.0315356	0.0187181
1328	-0.061469602	0.0000045	-0.0518109	0.0001114
1329	0.395064351	0	0.3311673	0
1330	0.357799882	0	0.3020034	0
1331	-0.018489561	0.1681288	-0.0159116	0.235604
1332	-0.027480146	0.0404987	-0.0231622	0.0842339
1333	-0.245176029	0	-0.2028462	0
1334	-0.059193471	0.0000101	-0.0519368	0.0001072
1335	-0.056770179	0.0000229	-0.0468359	0.0004779
1336	0.1970715	0	0.2075976	0
1337	-0.027480146	0.0404987	-0.0231622	0.0842339
1338	-0.048311218	0.0003146	-0.0409924	0.0022381
1339	-0.454515031	0	-0.4222423	0
1340	-0.05027789	0.0001769	-0.0513916	0.0001266
1341	-0.002403544	0.8578208	0.0044067	0.7425655
1342	-0.00853848	0.5244967	-0.0029116	0.8281927
1343	-0.040845511	0.0023214	-0.0316107	0.0184383
1344	0.484901523	0	0.5056607	0
1345	-0.128087977	0	-0.1218303	0
1346	-0.02334223	0.0818493	-0.0180273	0.1790196
1347	0.225268297	0	0.235656	0
1348	-0.022934334	0.0873323	-0.0165757	0.216624
1349	-0.135994088	0	-0.1352869	0
1350	0.127137958	0	0.1423663	0
1351	-0.042752907	0.0014323	-0.0357057	0.0077636
1352	-0.046722324	0.0004933	-0.037238	0.0054947
1353	0.20969912	0	0.2191514	0
1354	-0.078839217	0	-0.0586176	0.0000123
1355	0.007189997	0.5920173	0.0051336	0.7019895
1356	-0.131110871	0	-0.1108041	0
1357	-0.107105923	0	-0.0920689	0
1358	0.065012838	0.0000012	0.0883924	0
1359	0.014264185	0.2876739	0.0239455	0.0742552
1360	0.289414529	0	0.2394786	0
1361	-0.306807755	0	-0.2988996	0
1362	-0.252756565	0	-0.2963431	0
1363	0.213190223	0	0.221919	0
1364	-0.000292051	0.982633	-0.0032788	0.8069302
1365	-0.05077222	0.0001526	-0.0418875	0.0017873
1366	0.356760728	0	0.3124362	0
1367	-0.319723089	0	-0.3111062	0
1368	-0.139653766	0	-0.1363145	0
1369	-0.004396756	0.7431273	0.0456122	0.0006702
1370	-0.087323143	0	-0.0788623	0
1371	-0.257239308	0	-0.2120487	0
1372	-0.027480146	0.0404987	-0.0231622	0.0842339
1373	-0.339894332	0	-0.2682164	0
1374	-0.080397441	0	-0.067311	0.0000005
1375	0.024662091	0.0659926	0.0693852	0.0000002
1376	-0.062298815	0.0000034	-0.0509965	0.0001427
1377	-0.070171163	0.0000002	-0.0701631	0.0000002
1378	-0.038214335	0.0043808	-0.0381591	0.0044379
1379	-0.524907583	0	-0.4692207	0
1380	-0.046343148	0.0005481	-0.0362227	0.0069182
1381	-0.08251885	0	-0.0746057	0
1382	-0.118380365	0	-0.1078444	0
1383	0.478453648	0	0.3736539	0
1384	-0.06216645	0.0000035	-0.0550689	0.00004
1385	0.001932304	0.8854808	0.0022841	0.8648177
1386	-0.335301684	0	-0.3231389	0
1387	0.172919843	0	0.1218243	0
1388	0.132968829	0	0.1508518	0
1389	0.001932304	0.8854808	0.0022841	0.8648177
1390	0.002609852	0.8457638	0.0060934	0.6496998
1391	0.0128091	0.3396949	0.0127109	0.3434118
1392	-0.006181184	0.6449993	-0.004276	0.7499447
1393	-0.096985131	0	-0.0825711	0
1394	0.012436751	0.3539204	0.0128817	0.3369646
1395	-0.014653888	0.2747059	-0.0073599	0.5832951
1396	-0.300223491	0	-0.3045063	0
1397	0.324163258	0	0.269032	0
1398	-0.295994242	0	-0.2973185	0
1399	-0.211444756	0	-0.1864249	0
1400	0.014635788	0.2752992	0.0305459	0.0227698
1401	-0.125419497	0	-0.1043203	0
1402	-0.146895201	0	-0.1106924	0
1403	-0.246665127	0	-0.2355744	0
1404	0.346602219	0	0.290654	0
1405	-0.104820602	0	-0.0841271	0
1406	-0.006471253	0.6295635	-0.0101048	0.4513399
1407	0.29089727	0	0.2496742	0
1408	-0.192185267	0	-0.1710242	0
1409	-0.299206757	0	-0.2985637	0
1410	-0.039614369	0.0031386	0.0088294	0.5104671
1411	-0.392389525	0	-0.3235099	0
1412	-0.45829623	0	-0.3994411	0
1413	-0.056066921	0.0000289	-0.0410943	0.002182
1414	0.227479954	0	0.2217654	0
1415	-0.000227428	0.9864754	0.0118222	0.3782078
1416	0.062187827	0.0000035	0.0722232	0.0000001
1417	-0.04153824	0.0019523	-0.0306939	0.0221191
1418	-0.042842085	0.0013997	-0.0347978	0.0094742
1419	-0.029513526	0.0277873	-0.0219072	0.102457
1420	-0.032909839	0.0141432	-0.0342876	0.0105766
1421	-0.279356715	0	-0.2849041	0
1422	0.245762445	0	0.1738885	0
1423	-0.06277815	0.0000028	-0.105731	0
1424	-0.042440336	0.0015523	-0.0415128	0.0019648
1425	-0.038866292	0.0037555	-0.0327592	0.0145911
1426	-0.006471253	0.6295635	-0.0101048	0.4513399
1427	-0.161543465	0	-0.1469161	0
1428	-0.072961214	0.0000001	-0.063338	0.0000023
1429	-0.117652415	0	-0.0968049	0
1430	-0.09207497	0	-0.0961817	0
1431	0.555544225	0	0.4887573	0
1432	-0.117401892	0	-0.1027138	0
1433	-0.344814544	0	-0.332604	0
1434	-0.042028424	0.0017245	-0.0348194	0.0094301
1435	0.209498315	0	0.2203213	0
1436	-0.508508563	0	-0.4509178	0
1437	0.327704911	0	0.2739018	0
1438	-0.052213872	0.0000984	-0.0401722	0.0027404
1439	0.006202088	0.6438816	0.0082111	0.5405182
1440	-0.061336145	0.0000047	-0.0534811	0.0000663
1441	-0.061469602	0.0000045	-0.0518109	0.0001114
1442	-0.101176203	0	-0.0855994	0
1443	-0.019801497	0.1399295	-0.0116796	0.383987
1444	0.360672751	0	0.3049102	0
1445	-0.282060811	0	-0.2866971	0
1446	-0.006471253	0.6295635	-0.0101048	0.4513399
1447	-0.458449583	0	-0.3766767	0
1448	-0.513629446	0	-0.4339757	0
1449	-0.127136326	0	-0.1167394	0
1450	0.360426439	0	0.3015677	0
1451	-0.338545036	0	-0.3061507	0
1452	-0.150752103	0	-0.12388	0
1453	-0.011511937	0.390852	-0.0144546	0.2812866
1454	0.370654476	0	0.3319286	0
1455	-0.07969664	0	-0.0665691	0.0000007
1456	0.066252636	0.0000008	0.0801039	0
1457	-0.161819558	0	-0.1428211	0
1458	-0.066418142	0.0000007	-0.0686234	0.0000003
1459	-0.366432182	0	-0.308625	0
1460	-0.351044083	0	-0.3220659	0
1461	-0.047605577	0.0003848	-0.0401253	0.002772
1462	-0.288855642	0	-0.2901719	0
1463	-0.040344919	0.0026268	-0.0383662	0.0042272
1464	-0.308915686	0	-0.2964423	0
1465	-0.340656613	0	-0.309444	0
1466	0.159006496	0	0.1438404	0
1467	-0.091135665	0	-0.0786112	0
1468	0.10005625	0	0.0745797	0
1469	-0.088851984	0	-0.0900144	0
1470	-0.250342612	0	-0.2513683	0
1471	-0.241993313	0	-0.2403636	0
1472	0.256559556	0	0.2709663	0
1473	-0.203281529	0	-0.1244705	0
1474	-0.383426137	0	-0.3199139	0
1475	-0.067342639	0.0000005	-0.0567611	0.0000229
1476	0.166861408	0	0.1823642	0
1477	-0.274208667	0	-0.2738981	0
1478	-0.089564406	0	-0.0620851	0.0000036
1479	-0.025379257	0.0584972	-0.0209381	0.1185714
1480	-0.281878019	0	-0.2852391	0
1481	0.004686152	0.7268751	0.0065128	0.6273637
1482	-0.019858863	0.138785	-0.0098838	0.4612969
1483	-0.068845103	0.0000003	-0.0579276	0.0000155
1484	-0.34460005	0	-0.2782768	0
1485	-0.014827495	0.2690593	0.0069853	0.6026041
1486	0.39651185	0	0.3893515	0
1487	-0.187349484	0	-0.1555099	0
1488	0.245741183	0	0.1969363	0
1489	-0.064882933	0.0000013	-0.0512406	0.0001325
1490	-0.155406981	0	-0.1385011	0
1491	-0.186322463	0	-0.1679704	0
1492	-0.035894919	0.007444	-0.0296136	0.0272622
1493	-0.013609618	0.3103715	-0.0161917	0.2274577
1494	-0.28435224	0	-0.290389	0
1495	-0.227822211	0	-0.1323843	0
1496	0.007141973	0.5944937	0.011338	0.3980504
1497	-0.057189765	0.0000199	-0.0446588	0.0008675
1498	0.006202088	0.6438816	0.0082111	0.5405182
1499	-0.153066073	0	-0.1241314	0
1500	0.067615691	0.0000005	0.0737167	0
1501	-0.046569307	0.0005148	-0.0404451	0.0025628
1502	0.216785677	0	0.2299977	0
1503	0.025332977	0.0589586	0.0269941	0.0441803
1504	-0.050190021	0.0001816	-0.0386597	0.0039443
1505	-0.045179242	0.000754	-0.0375567	0.0051057
1506	0.014618431	0.275869	0.0146795	0.2738666
1507	0.384180861	0	0.3340061	0
1508	0.394755175	0	0.3651361	0
1509	-0.076288102	0	-0.0639802	0.0000018
1510	-0.148289651	0	-0.1745739	0
1511	-0.064870502	0.0000013	-0.0580726	0.0000148
1512	-0.322769447	0	-0.2671645	0
1513	-0.154716466	0	-0.1358235	0
1514	0.003057879	0.8197083	-0.0139172	0.2995631
1515	-0.224739826	0	-0.2611036	0
1516	-0.030108417	0.0247908	-0.0317592	0.0178954
1517	0.443092146	0	0.4012225	0
1518	-0.020915895	0.1189629	-0.0168667	0.208661
1519	-0.118567674	0	-0.1000958	0
1520	0.360600286	0	0.3077251	0
1521	-0.289926466	0	-0.3011005	0
1522	0.032852866	0.0143112	0.0456576	0.0006619
1523	0.385072015	0	0.3272688	0
1524	-0.371495224	0	-0.3232995	0
1525	-0.119959901	0	-0.0578231	0.0000161
1526	-0.035679142	0.0078094	-0.0509379	0.0001452
1527	-0.135113221	0	-0.0587402	0.0000118
1528	-0.226070432	0	-0.2109998	0
1529	-0.115225993	0	-0.0984742	0
1530	-0.272360769	0	-0.224643	0
1531	-0.029047935	0.0303455	-0.0261529	0.0512186
1532	-0.28036813	0	-0.2849729	0
1533	-0.23118377	0	-0.1966797	0
1534	-0.042269871	0.0016215	-0.0408116	0.002341
1535	-0.024009425	0.0734851	-0.0244315	0.0685639
1536	-0.167920705	0	-0.1496801	0
1537	0.017905459	0.1819764	0.0206702	0.1233604
1538	-0.07288121	0.0000001	-0.0618708	0.0000039
1539	0.020216425	0.1318133	0.021596	0.1074301
1540	0.379048824	0	0.323096	0
1541	0.004641308	0.7293857	0.0055172	0.6809046
1542	0.014387764	0.2835176	0.0151211	0.2596935
1543	-0.027480146	0.0404987	-0.0231622	0.0842339
1544	-0.163964095	0	-0.1511809	0
1545	-0.095869059	0	-0.0831899	0
1546	-0.199627596	0	-0.2010174	0
1547	0.029455464	0.0280958	0.0301601	0.024544
1548	-0.022523738	0.0931472	-0.0219526	0.1017472
1549	0.362341942	0	0.2954322	0
1550	-0.123783222	0	-0.2473492	0
1551	-0.206164651	0	-0.1832406	0
1552	0.366465574	0	0.3084899	0
1553	0.198800658	0	0.2123509	0
1554	0.459542947	0	0.4511246	0
1555	0.392182259	0	0.3548657	0
1556	0.320162099	0	0.2682059	0
1557	-0.029724206	0.0266922	-0.0283792	0.0343722
1558	0.004073577	0.7614126	-0.0274056	0.0410455
1559	-0.368467897	0	-0.3537863	0
1560	0.109744901	0	0.1484429	0
1561	-0.027837361	0.0379619	-0.0199597	0.1367903
1562	-0.122917206	0	-0.1057532	0
1563	0.382202813	0	0.3327412	0
1564	0.282601743	0	0.2537932	0
1565	-0.088915937	0	-0.0848382	0
1566	-0.290501198	0	-0.2532135	0
1567	-0.14133275	0	-0.1408677	0
1568	-0.157085038	0	-0.053288	0.0000705
1569	0.017878515	0.182635	0.025702	0.0553624
1570	-0.014024676	0.2958456	-0.0227137	0.0904195
1571	-0.08979127	0	-0.0869752	0
1572	-0.270148245	0	-0.289881	0
1573	0.102283733	0	0.1089425	0
1574	-0.027480146	0.0404987	-0.0231622	0.0842339
1575	0.009439927	0.4816677	-0.0009656	0.9426223
1576	-0.462050547	0	-0.3816825	0
1577	-0.081018149	0	-0.0669571	0.0000006
1578	-0.000238437	0.9858208	-0.0078489	0.5585293
1579	-0.000168585	0.9899744	-0.0055495	0.6791404
1580	-0.048305233	0.0003151	-0.0406346	0.0024458
1581	0.018739418	0.1624528	0.0195582	0.1448634
1582	-0.061448279	0.0000046	-0.06168	0.0000042
1583	-0.054856517	0.0000428	-0.050947	0.0001448
1584	-0.061469602	0.0000045	-0.0518109	0.0001114
1585	-0.396955317	0	-0.3290381	0
1586	0.049152173	0.0002466	0.0518763	0.0001092
1587	0.016252713	0.2257116	0.0287808	0.0319026
1588	0.011839623	0.3775065	0.0087823	0.5127238
1589	-0.058225731	0.000014	-0.0491858	0.0002442
1590	-0.47905863	0	-0.3956093	0
1591	-0.158581536	0	-0.134901	0
1592	-0.042461894	0.0015437	-0.0279676	0.0370715
1593	0.013060064	0.3303166	0.014791	0.2702394
1594	-0.233587003	0	-0.109089	0
1595	-0.042098841	0.0016939	-0.0343097	0.0105266
1596	-0.126028905	0	-0.1116141	0
1597	-0.12308218	0	-0.1171654	0
1598	0.010335861	0.4410589	0.0103791	0.4391515
1599	-0.429106669	0	-0.4000715	0
1600	0.060749893	0.0000058	0.0662792	0.0000008
1601	0.022009163	0.1008687	-0.0225278	0.0930887
1602	-0.069860914	0.0000002	-0.0643787	0.0000016
1603	-0.025167277	0.0606353	-0.0229331	0.0873494
1604	-0.070342143	0.0000002	-0.0609345	0.0000055
1605	-0.008666207	0.5183119	0.0037832	0.7779574
1606	-0.020993924	0.1175924	-0.0130318	0.3313631
1607	-0.188051559	0	-0.1650244	0
1608	0.349811624	0	0.3402008	0
1609	-0.028243226	0.0352447	-0.0087919	0.5122636
1610	-0.079898384	0	-0.065952	0.0000009
1611	-0.032107348	0.0166773	-0.0249541	0.06285
1612	0.251213344	0	0.2046023	0
1613	-0.0905746	0	-0.0780406	0
1614	-0.028720434	0.0322639	-0.0228059	0.0891188
1615	-0.018234911	0.1740654	-0.0169303	0.2069501
1616	-0.00644162	0.6311331	-0.0040704	0.7615942
1617	0.004218623	0.7531888	0.0019637	0.8836311
1618	-0.06050533	0.0000064	-0.0601176	0.0000073
1619	0.018415509	0.1698393	0.0199712	0.1365656
1620	-0.11427437	0	-0.1007015	0
1621	0.07872571	0	0.0855712	0
1622	0.35057911	0	0.2950735	0
1623	-0.056855104	0.0000222	-0.0469481	0.0004631
1624	-0.112731334	0	-0.0992912	0
1625	-0.091135665	0	-0.0749273	0
1626	0.367096783	0	0.3031561	0
1627	0.007468313	0.5777597	0.0070371	0.5999156
1628	0.183590222	0	0.1974796	0
1629	-0.077083139	0	-0.064188	0.0000017
1630	0.225576519	0	0.2366361	0
1631	0.026503925	0.0481748	0.027662	0.0391897
1632	-0.079811222	0	-0.0667674	0.0000006
1633	-0.110934831	0	-0.0890514	0
1634	-0.047321218	0.000417	-0.0403151	0.0026461
1635	0.004209891	0.7536831	0.013595	0.3108923
1636	-0.018029094	0.1789769	0.0025168	0.8511979
1637	-0.022031231	0.1005274	-0.0380604	0.0045416
1638	-0.105942626	0	-0.0794591	0
1639	-0.090270513	0	-0.0796964	0
1640	-0.02110303	0.115697	-0.0136258	0.309796
1641	-0.10459861	0	-0.0962244	0
1642	-0.008784222	0.5126309	-0.0093019	0.4880975
1643	0.395478338	0	0.328096	0
1644	-0.000168585	0.9899744	-0.0055495	0.6791404
1645	-0.066402399	0.0000007	-0.0646512	0.0000014
1646	-0.086182241	0	-0.0733194	0
1647	-0.136625417	0	-0.1304351	0
1648	-0.027480146	0.0404987	-0.0231622	0.0842339
1649	-0.128247937	0	-0.106457	0
1650	-0.028253445	0.0351785	-0.0223704	0.0953962
1651	-0.079407875	0	-0.0656199	0.000001
1652	-0.157060338	0	-0.1415402	0
1653	0.004033193	0.7637072	0.010062	0.4532615
1654	-0.149375386	0	-0.1345834	0
1655	-0.064382306	0.0000016	-0.0484304	0.000304
1656	0.033806908	0.011718	0.0364883	0.006517
1657	-0.205740557	0	-0.1798076	0
1658	0.012436751	0.3539204	0.0128817	0.3369646
1659	0.011647057	0.3853147	0.0145098	0.2794523
1660	-0.093452627	0	-0.0807638	0
1661	-0.039437417	0.0032756	-0.0508208	0.0001504
1662	-0.002269475	0.8656739	-0.0056224	0.6751675
1663	-0.298836458	0	-0.2475707	0
1664	0.404876114	0	0.3633952	0
1665	-0.015874148	0.236707	-0.0160792	0.2307055
1666	-0.027480146	0.0404987	-0.0231622	0.0842339
1667	-0.018432616	0.1694429	-0.0125967	0.3477655
1668	-0.059470913	0.0000091	-0.0552762	0.0000374
1669	-0.044184399	0.0009846	-0.0460553	0.0005935
1670	0.002785898	0.8355039	0.0049855	0.7101935
1671	-0.139589586	0	-0.1248453	0
1672	-0.318055162	0	-0.3135618	0
1673	0.311391829	0	0.3160598	0
1674	-0.409910102	0	-0.350898	0
1675	-0.024544908	0.0672894	-0.0161443	0.2288235
1676	-0.028203184	0.0355052	-0.0222706	0.0968838
1677	-0.215991622	0	-0.179375	0
1678	0.289704888	0	0.2412219	0
1679	0.195651499	0	0.2057189	0
1680	-0.040792141	0.0023523	-0.0326989	0.0147741
1681	0.040088422	0.0027971	0.0619705	0.0000038
1682	0.415537988	0	0.3639134	0
1683	0.096139943	0	0.0845235	0
1684	-0.01903685	0.155886	-0.0210199	0.1171383
1685	-0.033758073	0.0118398	-0.0152988	0.2541339
1686	-0.112752863	0	-0.0930806	0
1687	-0.121995604	0	-0.1001387	0
1688	0.068987809	0.0000003	0.0810644	0
1689	-0.09535968	0	-0.0796196	0
1690	0.223031018	0	0.1614394	0
1691	-0.319292899	0	-0.3011127	0
1692	-0.014547315	0.2782119	-0.0281984	0.0355363
1693	0.008200121	0.5410618	0.0067779	0.6134209
1694	-0.126247846	0	-0.1023979	0
1695	-0.145576817	0	-0.1036286	0
1696	-0.076513814	0	-0.063056	0.0000025
1697	-0.045625112	0.0006678	-0.0343595	0.0104147
1698	-0.031123044	0.0203233	-0.027996	0.036879
1699	-0.107830995	0	-0.0977104	0
1700	-0.237065388	0	-0.2088272	0
1701	-0.181866934	0	-0.1668329	0
1702	-0.010709981	0.4247001	-0.0082858	0.5368447
1703	-0.147725269	0	-0.1347732	0
1704	-0.522312315	0	-0.4690916	0
1705	0.004289019	0.7492076	0.0290933	0.0300877
1706	0.044411093	0.0009269	0.052189	0.0000992
1707	-0.29911719	0	-0.3019191	0
1708	-0.188640591	0	-0.1563411	0
1709	-0.104802107	0	-0.0948023	0
1710	-0.052793081	0.0000823	-0.04747	0.0003998
1711	-0.475815597	0	-0.4006999	0
1712	0.359756984	0	0.3393244	0
1713	-0.230462439	0	-0.205682	0
1714	0.025328984	0.0589985	0.0267633	0.0460247
1715	0.218379154	0	0.229268	0
1716	-0.073460924	0	-0.0209304	0.1187067
1717	-0.1146757	0	-0.0891357	0
1718	0.224176971	0	0.2426835	0
1719	0.367515066	0	0.3078135	0
1720	-0.317824214	0	-0.318594	0
1721	-0.000388594	0.9768934	0.0441118	0.0010037
1722	0.06046872	0.0000064	0.023345	0.0818135
1723	-0.043316663	0.0012373	-0.0405572	0.0024931
1724	-0.177352348	0	-0.1090833	0
1725	-0.116742283	0	-0.104083	0
1726	-0.111767873	0	-0.1000614	0
1727	-0.19890259	0	-0.1849521	0
1728	-0.344498618	0	-0.2697664	0
1729	-0.219948989	0	-0.1948971	0
1730	0.223961973	0	0.2353891	0
1731	-0.072572497	0.0000001	-0.0624055	0.0000032
1732	-0.116182818	0	-0.2109357	0
1733	0.053877672	0.0000585	0.0748707	0
1734	0.068935854	0.0000003	0.0914175	0
1735	-0.019427749	0.1475644	-0.0303363	0.0237196
1736	0.098162599	0	0.1160402	0
1737	-0.022441336	0.0943508	-0.018132	0.1765087
1738	-0.038866292	0.0037555	-0.0327592	0.0145911
1739	0.006700333	0.6174861	0.0079201	0.5549642
1740	-0.027480146	0.0404987	-0.0231622	0.0842339
1741	-0.028434071	0.0340256	-0.0355598	0.0080184
1742	-0.025286132	0.0594286	-0.0249091	0.0633265
1743	-0.017148914	0.2011464	-0.0291395	0.0298268
1744	-0.028573641	0.0331569	-0.0237822	0.0762514
1745	0.037622173	0.005029	0.0316962	0.018124
1746	-0.07338943	0	-0.0636615	0.000002
1747	0.067802297	0.0000004	0.0737566	0
1748	-0.018432616	0.1694429	-0.0174571	0.1931655
1749	-0.057695202	0.0000168	-0.0593287	0.0000096
1750	0.051414935	0.0001257	0.0593963	0.0000094
1751	-0.006655332	0.6198506	-0.0087609	0.5137496
1752	-0.006471253	0.6295635	-0.0101048	0.4513399
1753	0.018739418	0.1624528	0.0195582	0.1448634
1754	-0.025379257	0.0584972	-0.0209381	0.1185714
1755	-0.016580991	0.2164761	-0.0193616	0.1489484
1756	-0.015095304	0.260506	-0.0183403	0.1715891
1757	-0.00320981	0.8109159	-0.0055306	0.6801734
1758	-0.009047851	0.5000587	-0.0275894	0.0397082
1759	0.001932304	0.8854808	0.0022841	0.8648177
1760	-0.342608374	0	-0.3366363	0
1761	-0.141346746	0	-0.1252361	0
1762	-0.003348294	0.8029225	-0.0024074	0.8575937
1763	-0.027343353	0.0415075	-0.0403074	0.0026511
1764	-0.060679961	0.000006	-0.0497536	0.0002067
1765	-0.307138604	0	-0.2968933	0
1766	0.015612304	0.2445304	0.0162102	0.2269275
1767	-0.027480146	0.0404987	-0.0231622	0.0842339
1768	0.147292646	0	0.1656199	0
1769	0.107809031	0	0.137903	0
1770	-0.211313463	0	-0.1885556	0
1771	-0.106145819	0	-0.0881418	0
1772	-0.34051103	0	-0.2839382	0
1773	-0.046526727	0.0005209	-0.0487891	0.000274
1774	-0.047764139	0.0003678	-0.0513049	0.00013
1775	-0.018489561	0.1681288	-0.0135087	0.3139719
1776	0.337192908	0	0.279729	0
1777	-0.157415017	0	-0.1275987	0
1778	-0.080336425	0	-0.0727767	0.0000001
1779	-0.054975134	0.0000412	-0.0463369	0.0005491
1780	0.03521127	0.0086574	0.0459015	0.0006192
1781	0.534273051	0	0.5184206	0
1782	-0.103341297	0	-0.0856224	0
1783	-0.004882714	0.7159055	0.0015201	0.9097901
1784	0.044927183	0.0008071	0.0707759	0.0000001
1785	-0.031705278	0.0180908	-0.0360465	0.0071966
1786	0.350392607	0	0.3047682	0
1787	0.171501945	0	0.1298307	0
1788	-0.038349377	0.004244	-0.0454272	0.0007049
1789	-0.122371074	0	-0.1100145	0
1790	0.129999627	0	0.1475535	0
1791	-0.029803283	0.0262909	-0.0177142	0.1866906
1792	0.01684095	0.2093579	0.0085987	0.5215773
1793	-0.180212767	0	-0.1486986	0
1794	-0.101469269	0	-0.0433002	0.0012426
1795	0.018739418	0.1624528	0.0195582	0.1448634
1796	-0.053440658	0.0000672	-0.0504235	0.0001694
1797	0.38093887	0	0.3233424	0
1798	-0.441801335	0	-0.3925647	0
1799	-0.158462155	0	-0.138491	0
1800	0.059762978	0.0000083	0.0619011	0.0000039
1801	-0.00514472	0.7013747	-0.0060998	0.6493558
1802	-0.083753939	0	-0.0699005	0.0000002
1803	0.342011048	0	0.296905	0
1804	-0.203547645	0	-0.1991092	0
1805	0.014618431	0.275869	0.0146795	0.2738666
1806	0.032691933	0.0147953	0.0428316	0.0014035
1807	-0.055165125	0.0000387	-0.0564888	0.0000251
1808	-0.197574914	0	-0.1956798	0
1809	-0.055084728	0.0000398	-0.0442572	0.0009657
1810	-0.067342639	0.0000005	-0.0567611	0.0000229
1811	0.084831839	0	0.1036992	0
1812	-0.280184395	0	-0.2808279	0
1813	0.189272844	0	0.1600452	0
1814	-0.000584575	0.965246	-0.0192431	0.1514522
1815	-0.102759946	0	-0.0881452	0
1816	0.000348215	0.9792938	0.0049103	0.714368
1817	-0.06178621	0.000004	-0.0490837	0.0002516
1818	-0.06216645	0.0000035	-0.0511681	0.0001355
1819	-0.051898691	0.0001084	-0.0339322	0.0114105
1820	-0.157438558	0	-0.1381041	0
1821	-0.103769475	0	-0.093253	0
1822	-0.186845379	0	-0.1699137	0
1823	-0.1625358	0	-0.1422365	0
1824	-0.031813396	0.0177008	-0.0395505	0.0031874
1825	0.003034818	0.8210448	0.0069712	0.603339
1826	0.01453764	0.2785317	0.0152772	0.2548051
1827	-0.082499844	0	-0.0695367	0.0000002
1828	-0.025379257	0.0584972	-0.0209381	0.1185714
1829	-0.463420079	0	-0.3833066	0
1830	-0.057773077	0.0000163	-0.0598873	0.0000079
1831	-0.09413428	0	-0.0856728	0
1832	-0.124590561	0	-0.1027883	0
1833	0.025048426	0.0618621	0.0358664	0.0074914
1834	-0.067759172	0.0000004	-0.0721985	0.0000001
1835	0.038338269	0.0042551	0.0473257	0.0004165
1836	-0.038866292	0.0037555	-0.0327592	0.0145911
1837	-0.047371333	0.0004112	-0.0423402	0.0015926
1838	-0.361279656	0	-0.2939664	0
1839	0.362159317	0	0.3056486	0
1840	-0.266982008	0	-0.2235486	0
1841	-0.017390241	0.1948778	0.0109933	0.4125501
1842	-0.011210557	0.4033757	-0.0175052	0.1919429
1843	-0.092252998	0	-0.0786143	0
1844	-0.344560029	0	-0.3563887	0
1845	-0.117033873	0	-0.1126098	0
1846	-0.010844545	0.4189039	-0.005746	0.6684433
1847	0.236341599	0	0.1943497	0
1848	-0.048754214	0.0002768	-0.0517543	0.0001133
1849	-0.112860207	0	-0.0988564	0
1850	0.004759102	0.7227973	0.0178243	0.1839664
1851	-0.072744915	0.0000001	-0.0613145	0.0000048
1852	-0.167299602	0	-0.1462235	0
1853	-0.056316142	0.0000266	-0.0477956	0.0003646
1854	-0.130921815	0	-0.1046285	0
1855	-0.462911157	0	-0.3818262	0
1856	-0.077185323	0	-0.0673724	0.0000005
1857	-0.022722969	0.090288	-0.0279867	0.0369418
1858	-0.121059871	0	-0.1002949	0
1859	-0.03902631	0.0036149	-0.0344155	0.0102901
1860	-0.005631113	0.6746903	-0.0002449	0.985439
1861	-0.075958851	0	-0.0631595	0.0000024
1862	-0.441306011	0	-0.364998	0
1863	-0.004418728	0.7418893	-0.0088613	0.5089374
1864	-0.006471253	0.6295635	-0.0101048	0.4513399
1865	0.219597659	0	0.2427676	0
1866	-0.118301713	0	-0.132881	0
1867	0.219826142	0	0.2401603	0
1868	-0.071461697	0.0000001	-0.0675591	0.0000005
1869	-0.027633757	0.0393907	-0.0199172	0.1376277
1870	0.054930854	0.0000418	0.0616636	0.0000042
1871	-0.130540376	0	-0.1161244	0
1872	0.00456568	0.7336263	0.0078592	0.5580109
1873	-0.038866292	0.0037555	-0.0327592	0.0145911
1874	-0.025753988	0.0548708	-0.0195607	0.1448137
1875	-0.018709734	0.1631195	-0.013743	0.3056522
1876	0.500174104	0	0.4372156	0
1877	0.016748278	0.2118757	0.0124234	0.3544379
1878	-0.04241409	0.0015628	-0.0589096	0.0000111
1879	-0.095688357	0	-0.0802428	0
1880	-0.038912372	0.0037145	-0.0306341	0.02238
1881	-0.027480146	0.0404987	-0.0231622	0.0842339
1882	-0.086514574	0	-0.0727145	0.0000001
1883	-0.006641631	0.6205712	-0.0041343	0.7579656
1884	0.016823825	0.2098215	0.0354588	0.008199
1885	0.023331337	0.081992	0.0099399	0.4587587
1886	-0.32621479	0	-0.3199791	0
1887	-0.103673623	0	-0.095123	0
1888	-0.283519957	0	-0.2880164	0
1889	-0.027480146	0.0404987	-0.0231622	0.0842339
1890	-0.08171326	0	-0.0702319	0.0000002
1891	-0.068895715	0.0000003	-0.0759686	0
1892	-0.31217012	0	-0.3110826	0
1893	-0.059576946	0.0000088	-0.0630468	0.0000026
1894	-0.002269475	0.8656739	-0.0056224	0.6751675
1895	-0.175395732	0	-0.1636454	0
1896	-0.343143691	0	-0.282699	0
1897	-0.01940392	0.1480617	-0.0286739	0.0325445
1898	-0.025379257	0.0584972	-0.0209381	0.1185714
1899	-0.1680149	0	-0.1403458	0
1900	-0.15314202	0	-0.1373078	0
1901	-0.010973258	0.4134035	-0.0256205	0.056141
1902	0.043116097	0.0013037	0.0443292	0.0009474
1903	-0.099719236	0	-0.0938349	0
1904	-0.145436974	0	-0.1351335	0
1905	0.35774173	0	0.3113179	0
1906	-0.025379257	0.0584972	-0.0209381	0.1185714
1907	-0.009090175	0.4980556	-0.0287999	0.0317892
1908	-0.139230041	0	-0.1183539	0
1909	0.033214555	0.0132738	0.0420648	0.0017086
1910	-0.006702886	0.617352	-0.0079878	0.5515876
1911	-0.024599351	0.0666843	-0.0180975	0.1773336
1912	0.010741784	0.423326	0.0134263	0.3169349
1913	-0.049241769	0.0002402	-0.0723373	0.0000001
1914	-0.134049704	0	-0.119582	0
1915	-0.067977972	0.0000004	-0.0562681	0.000027
1916	0.243513992	0	0.2542456	0
1917	0.395417158	0	0.3439754	0
1918	0.266463985	0	0.2842359	0
1919	-0.116247335	0	-0.1123431	0
1920	-0.039376312	0.0033241	-0.0355133	0.0081011
1921	0.062517849	0.0000031	0.0756717	0
1922	-0.029090208	0.0301051	-0.0378867	0.0047294
1923	0.239419864	0	0.2485743	0
1924	-0.018485796	0.1682154	-0.0287346	0.0321787
1925	-0.276771539	0	-0.2778631	0
1926	-0.025379257	0.0584972	-0.0209381	0.1185714
1927	-0.006471253	0.6295635	-0.0101048	0.4513399
1928	-0.097874359	0	-0.0835418	0
1929	0.227170405	0	0.2401954	0
1930	-0.035473903	0.0081718	-0.0333252	0.0129701
1931	-0.175819613	0	-0.1565279	0
1932	-0.034212949	0.0107471	-0.0280747	0.0363521
1933	-0.029757654	0.0265218	-0.0227462	0.0899588
1934	-0.062194216	0.0000035	-0.0513108	0.0001297
1935	-0.098900293	0	-0.0805654	0
1936	-0.034260736	0.0106377	-0.0310684	0.0205448
1937	-0.304802679	0	-0.3033068	0
1938	-0.10833609	0	-0.0894941	0
1939	-0.061814673	0.000004	-0.0510831	0.000139
1940	-0.027480146	0.0404987	-0.0231622	0.0842339
1941	-0.067342639	0.0000005	-0.0567611	0.0000229
1942	0.005468827	0.6835503	0.0064644	0.6299249
1943	-0.009152557	0.4951111	-0.005576	0.6776919
1944	0.012436751	0.3539204	0.0128817	0.3369646
1945	-0.080718561	0	-0.0701791	0.0000002
1946	-0.019514049	0.1457738	-0.0120069	0.3708053
1947	0.3382501	0	0.2848355	0
1948	-0.024260965	0.070519	-0.0198102	0.1397555
1949	-0.054734002	0.0000445	-0.0474887	0.0003977
1950	0.017265425	0.1981019	0.0355456	0.0080436
1951	0.161201494	0	0.1897752	0
1952	-0.046748945	0.0004897	-0.0374977	0.0051758
1953	0.151375142	0	0.1286866	0
1954	-0.057001643	0.0000212	-0.0393679	0.0033308
1955	-0.062179347	0.0000035	-0.0508475	0.0001492
1956	0.213922568	0	0.2264885	0
1957	-0.035894919	0.007444	-0.0296136	0.0272622
1958	0.108983952	0	0.1167867	0
1959	-0.140334511	0	-0.1272473	0
1960	0.460568821	0	0.37424	0
1961	-0.032448658	0.0155545	-0.0234521	0.0804214
1962	0.080146477	0	0.0932406	0
1963	0.073964734	0	0.0811298	0
1964	0.024127583	0.0720793	0.0350379	0.0089919
1965	0.33189352	0	0.2753227	0
1966	-0.184553512	0	-0.1861946	0
1967	-0.307928453	0	-0.2565369	0
1968	0.135932639	0	0.174805	0
1969	0.001932304	0.8854808	0.0022841	0.8648177
1970	-0.22427409	0	-0.1896886	0
1971	0.003500166	0.79418	0.0094436	0.4814993
1972	-0.102742221	0	-0.1016112	0
1973	-0.013737348	0.305852	-0.0205103	0.1262887
1974	-0.027480146	0.0404987	-0.0231622	0.0842339
1975	-0.022747816	0.0899365	-0.0288764	0.0313378
1976	0.368853748	0	0.3109048	0
1977	0.060069506	0.0000074	0.0665806	0.0000007
1978	-0.460236436	0	-0.384743	0
1979	-0.020868719	0.1197975	-0.036172	0.0069973
1980	0.144216594	0	0.1706209	0
1981	0.066719132	0.0000006	0.0740465	0
1982	0.364161647	0	0.3027526	0
1983	-0.04153974	0.0019515	-0.0367253	0.0061767
1984	0.01453764	0.2785317	0.0152772	0.2548051
1985	-0.038866292	0.0037555	-0.0327592	0.0145911
1986	0.37534802	0	0.344002	0
1987	-0.041315666	0.0020645	-0.0375282	0.0051395
1988	-0.093363705	0	-0.0729221	0.0000001
1989	-0.059656669	0.0000086	-0.064782	0.0000013
1990	-0.006956296	0.6041127	-0.0085371	0.5245659
1991	-0.032909839	0.0141432	-0.0313235	0.019529
1992	-0.438618685	0	-0.3463925	0
1993	-0.44852185	0	-0.3755021	0
1994	-0.050364778	0.0001724	-0.0553951	0.000036
1995	0.307212974	0	0.2767967	0
1996	0.006326207	0.6372623	0.0077011	0.5659583
1997	-0.10327272	0	-0.0880046	0
1998	0.239577125	0	0.1754605	0
1999	0.002790945	0.8352101	0.0082893	0.5366691
2000	0.187824588	0	0.1984595	0
2001	-0.118279536	0	-0.1025979	0
2002	0.064441425	0.0000015	0.0557969	0.0000315
2003	-0.09122345	0	-0.0768895	0
2004	-0.204628112	0	-0.1883679	0
2005	-0.209211272	0	-0.1374431	0
2006	0.15188668	0	0.1797527	0
2007	0.055003902	0.0000408	0.0668362	0.0000006
2008	-0.546455979	0	-0.4883876	0
2009	-0.11477789	0	-0.1040475	0
2010	-0.191276256	0	-0.168793	0
2011	-0.148075702	0	-0.1325946	0
2012	-0.021351828	0.1114645	-0.0259418	0.0531249
2013	0.089939056	0	0.0726321	0.0000001
2014	-0.042842085	0.0013997	-0.0329665	0.0139779
2015	-0.096303952	0	-0.0870824	0
2016	0.020677305	0.123231	0.0207637	0.1216713
2017	-0.011895273	0.3752683	-0.0179968	0.1797566
2018	-0.025379257	0.0584972	-0.0209381	0.1185714
2019	0.381790909	0	0.3224291	0
2020	0.118352669	0	0.1226403	0
2021	-0.306162453	0	-0.3083155	0
2022	-0.127364867	0	-0.1158731	0
2023	0.078290555	0	0.0836471	0
2024	-0.166668226	0	-0.1265202	0
2025	-0.038866292	0.0037555	-0.0327592	0.0145911
2026	-0.024814103	0.064341	-0.0281725	0.0357061
2027	-0.040264937	0.0026788	-0.0336103	0.0122153
2028	0.028649524	0.0326927	0.0297768	0.0264248
2029	-0.185093897	0	-0.1530606	0
2030	-0.084341848	0	-0.0692646	0.0000002
2031	-0.105012723	0	-0.1018671	0
2032	-0.118349337	0	-0.0980685	0
2033	-0.02718817	0.0426776	-0.0131962	0.3252996
2034	0.004969981	0.711054	0.0198073	0.1398129
2035	0.302935529	0	0.2765148	0
2036	-0.033814878	0.0116982	-0.0247981	0.0645136
2037	-0.046675764	0.0004998	-0.0306585	0.0222731
2038	-0.104891811	0	-0.0998666	0
2039	-0.098918337	0	-0.0888856	0
2040	0.026906362	0.0448739	0.0251543	0.0607679
2041	0.065222286	0.0000011	0.0701657	0.0000002
2042	0.031140996	0.020251	0.0296475	0.0270864
2043	0.058704278	0.0000119	0.0487759	0.0002751
2044	-0.061398758	0.0000046	-0.045924	0.0006153
2045	0.280103428	0	0.2338839	0
2046	-0.032699995	0.0147707	-0.0215016	0.108977
2047	-0.302057741	0	-0.2682321	0
2048	-0.051897369	0.0001085	-0.0430618	0.0013222
2049	0.001303008	0.9226311	0.0005373	0.9680532
2050	0.068486528	0.0000003	0.0924007	0
2051	-0.296225188	0	-0.2935847	0
2052	-0.140465043	0	-0.1230456	0
2053	0.118999224	0	0.1273329	0
2054	-0.347509296	0	-0.2867571	0
2055	-0.054975134	0.0000412	-0.0463369	0.0005491
2056	0.119234934	0	0.1360832	0
2057	-0.04507182	0.0007762	-0.0352678	0.0085507
2058	-0.047741316	0.0003702	-0.037675	0.0049679
2059	-0.025649273	0.0558648	-0.0232583	0.0829545
2060	-0.027614449	0.0395286	-0.0257674	0.0547447
2061	0.381301543	0	0.3345267	0
2062	0.026503925	0.0481748	0.027662	0.0391897
2063	0.196091959	0	0.2031075	0
2064	-0.028253445	0.0351785	-0.0214743	0.109427
2065	0.387830063	0	0.3231609	0
2066	-0.016667597	0.2140855	-0.0034528	0.7969063
2067	-0.038016469	0.0045884	-0.0430099	0.0013402
2068	0.184447724	0	0.1919052	0
2069	0.482440981	0	0.4303649	0
2070	-0.006471253	0.6295635	-0.0101048	0.4513399
2071	-0.005032196	0.7076023	-0.0188714	0.1595145
2072	-0.260814978	0	-0.2242834	0
2073	-0.016478785	0.2193219	-0.0099437	0.45859
2074	-0.045491564	0.0006926	-0.0399514	0.0028921
2075	0.368014497	0	0.3149247	0
2076	-0.192760557	0	-0.1516627	0
2077	-0.177041307	0	-0.1561319	0
2078	-0.032923545	0.014103	-0.0273468	0.0414815
2079	-0.097638418	0	-0.0926473	0
2080	-0.054471633	0.0000484	-0.0442547	0.0009663
2081	-0.294770883	0	-0.2953766	0
2082	-0.027480146	0.0404987	-0.0231622	0.0842339
2083	-0.106323154	0	-0.0880752	0
2084	0.209454257	0	0.221893	0
2085	-0.1032615	0	-0.0877952	0
2086	0.234255754	0	0.2417128	0
2087	-0.187884236	0	-0.1673341	0
2088	-0.078769572	0	-0.064501	0.0000015
2089	-0.186609722	0	-0.1396933	0
2090	-0.005561557	0.6784822	-0.0019638	0.8836275
2091	-0.014475373	0.2805959	-0.0226032	0.0919987
2092	0.148781619	0	0.126839	0
2093	-0.081101107	0	-0.0741586	0
2094	-0.09856768	0	-0.0840601	0
2095	-0.05158175	0.0001195	-0.0606148	0.0000061
2096	-0.035023908	0.0090194	-0.0242962	0.0701119
2097	-0.021435186	0.1100741	-0.0323344	0.0159227
2098	-0.112982193	0	-0.095675	0
2099	-0.023632555	0.0781193	-0.0155055	0.2477735
2100	-0.038866292	0.0037555	-0.0327592	0.0145911
2101	-0.097425332	0	-0.0810087	0
2102	-0.118609802	0	-0.1017161	0
2103	-0.098653763	0	-0.0953736	0
2104	-0.111066594	0	-0.1066335	0
2105	-0.038860376	0.0037608	-0.0282272	0.0353487
2106	0.021896701	0.1026223	0.0208999	0.119245
2107	-0.027480146	0.0404987	-0.0231622	0.0842339
2108	0.01133295	0.398261	0.0107295	0.423857
2109	0.090821258	0	0.0999002	0
2110	-0.140910348	0	-0.1207488	0
2111	0.066293568	0.0000008	0.072752	0.0000001
2112	0.059611634	0.0000087	0.060679	0.000006
2113	-0.050828099	0.0001501	-0.0288967	0.0312189
2114	-0.040131305	0.0027679	-0.0515481	0.0001207
2115	0.222408414	0	0.234068	0
2116	0.027174759	0.0427801	0.0389737	0.0036606
2117	0.371411881	0	0.3239778	0
2118	-0.211703226	0	-0.161956	0
2119	-0.314171865	0	-0.3116875	0
2120	-0.109630999	0	-0.0970002	0
2121	-0.01087399	0.4176418	-0.0105345	0.4323281
2122	0.31817977	0	0.2777371	0
2123	0.015786458	0.2393071	0.0135729	0.311678
2124	-0.16790929	0	-0.1292612	0
2125	-0.024814103	0.064341	-0.0167961	0.210573
2126	-0.01244912	0.3534418	-0.0032458	0.8088344
2127	-0.065364966	0.0000011	-0.0544608	0.0000486
2128	-0.338504819	0	-0.277682	0
2129	-0.072939189	0.0000001	-0.0614222	0.0000046
2130	-0.018514302	0.1675602	-0.0562548	0.0000271
2131	-0.009533472	0.4773348	-0.0055854	0.6771806
2132	0.007739669	0.564016	0.0091487	0.495294
2133	-0.301094186	0	-0.3041732	0
2134	-0.208602683	0	-0.1984188	0
2135	-0.08493567	0	-0.0723349	0.0000001
2136	-0.089955425	0	-0.0755472	0
2137	-0.14070279	0	-0.1147454	0
2138	-0.047620035	0.0003832	-0.0415575	0.0019428
2139	-0.044997867	0.0007919	-0.0443899	0.0009322
2140	-0.418323861	0	-0.365156	0
2141	-0.038349377	0.004244	-0.049464	0.0002251
2142	-0.063817063	0.0000019	-0.0674386	0.0000005
2143	0.225247332	0	0.1636978	0
2144	-0.006381216	0.6343379	0.0074537	0.5785042
2145	-0.458445763	0	-0.3781987	0
2146	-0.024948919	0.0629049	-0.0110474	0.4102562
2147	0.04105465	0.0022037	0.0600575	0.0000074
2148	0.005801089	0.6654586	0.0068572	0.6092759
2149	-0.100131052	0	-0.0851911	0
2150	-0.158283369	0	-0.1394579	0
2151	-0.08604589	0	-0.0667165	0.0000006
2152	-0.324499921	0	-0.2784031	0
2153	0.005115158	0.7030089	0.0060464	0.652226
2154	0.17579903	0	0.1982159	0
2155	-0.212252844	0	-0.2148629	0
2156	0.33236685	0	0.2871786	0
2157	-0.075855749	0	-0.0623526	0.0000033
2158	-0.280583291	0	-0.2804808	0
2159	0.105577455	0	0.0982773	0
2160	0.47891673	0	0.390024	0
2161	0.02289396	0.0878908	0.0247458	0.0650788
2162	-0.031693413	0.0181341	-0.0290111	0.0305563
2163	-0.198716982	0	-0.1685924	0
2164	-0.264023722	0	-0.2212259	0
2165	-0.168885193	0	-0.1467751	0
2166	-0.112201464	0	-0.0911203	0
2167	-0.025310105	0.0591877	0.0780875	0
2168	0.398865672	0	0.3321991	0
2169	0.549164413	0	0.5070932	0
2170	0.308476058	0	0.2610962	0
2171	-0.049692568	0.0002104	-0.0342652	0.0106276
2172	-0.083390127	0	-0.080704	0
2173	0.014993636	0.2637306	0.0232414	0.0831784
2174	-0.012059521	0.3687103	-0.0238479	0.0754434
2175	-0.036801684	0.0060705	-0.0418538	0.0018027
2176	0.040110657	0.0027819	0.0560109	0.0000294
2177	0.012436751	0.3539204	0.0128817	0.3369646
2178	-0.038349377	0.004244	-0.0454272	0.0007049
2179	-0.306348758	0	-0.3084378	0
2180	-0.035894919	0.007444	-0.0296136	0.0272622
2181	0.029162116	0.0297001	0.0305007	0.0229715
2182	-0.044306512	0.0009531	-0.0508631	0.0001485
2183	-0.01726719	0.198056	-0.0212326	0.1134779
2184	-0.282145044	0	-0.2891715	0
2185	-0.038866292	0.0037555	-0.0327592	0.0145911
2186	0.012436751	0.3539204	0.0128817	0.3369646
2187	-0.095701831	0	-0.0837312	0
2188	-0.007666871	0.5676876	-0.0090853	0.4982856
2189	-0.009152557	0.4951111	-0.0142916	0.2867471
2190	0.008068565	0.5475722	0.0070127	0.6011838
2191	0.001932304	0.8854808	0.0022841	0.8648177
2192	-0.007571055	0.5725375	-0.0047784	0.721719
2193	-0.01487481	0.2675343	-0.01583	0.2380134
2194	-0.01487481	0.2675343	-0.01583	0.2380134
2195	-0.008743088	0.5146073	-0.014019	0.2960428
2196	-0.050140662	0.0001843	-0.0800623	0
2197	-0.006471253	0.6295635	-0.0101048	0.4513399
2198	-0.127142003	0	-0.1041392	0
2199	-0.117070401	0	-0.0953935	0
2200	-0.041757232	0.0018473	-0.0483309	0.0003128
2201	-0.296963612	0	-0.2973889	0
2202	-0.090438549	0	-0.0786984	0
2203	-0.242752465	0	-0.2415003	0
2204	-0.383046034	0	-0.385903	0
2205	-0.12195629	0	-0.100615	0
2206	-0.566251612	0	-0.4993374	0
2207	-0.390682933	0	-0.3258015	0
2208	0.139633214	0	0.1668328	0
2209	-0.036896127	0.0059414	-0.0430724	0.0013186
2210	-0.433726943	0	-0.3777967	0
2211	-0.085193185	0	-0.0677771	0.0000004
2212	-0.051822949	0.000111	-0.0429999	0.0013437
2213	-0.047605577	0.0003848	-0.0401253	0.002772
2214	-0.31398414	0	-0.3144826	0
2215	-0.051715114	0.0001147	-0.0316482	0.0182998
2216	0.32293154	0	0.307352	0
2217	-0.139566629	0	-0.1231206	0
2218	-0.152758873	0	-0.1368645	0
2219	0.039894697	0.0029323	0.0823447	0
2220	0.36852064	0	0.3051883	0
2221	-0.062194216	0.0000035	-0.0513108	0.0001297
2222	-0.460871618	0	-0.384288	0
2223	-0.072744915	0.0000001	-0.0613145	0.0000048
2224	0.205635164	0	0.2191518	0
2225	-0.071436763	0.0000001	-0.0858102	0
2226	-0.045434709	0.0007034	-0.0229101	0.0876678
2227	-0.439057633	0	-0.3658213	0
2228	-0.040269015	0.0026762	-0.0304492	0.0232039
2229	0.177123457	0	0.1921557	0
2230	0.226856127	0	0.2369943	0
2231	-0.243127442	0	-0.2066947	0
2232	-0.048930177	0.0002631	-0.0249211	0.0631995
2233	0.39091143	0	0.3272536	0
2234	-0.137427513	0	-0.1134582	0
2235	-0.340643626	0	-0.3352012	0
2236	0.152522542	0	0.1954762	0
2237	0.026892528	0.0449841	0.0950283	0
2238	-0.067342639	0.0000005	-0.0567611	0.0000229
2239	-0.004418728	0.7418893	-0.0080089	0.550538
2240	-0.434299457	0	-0.3565303	0
2241	-0.284976026	0	-0.2152542	0
2242	-0.090648876	0	-0.0764606	0
2243	-0.11263704	0	-0.0950169	0
2244	0.068049977	0.0000004	0.0890805	0
2245	-0.085677637	0	-0.0820609	0
2246	-0.169344502	0	-0.1556375	0
2247	-0.214420834	0	-0.1920359	0
2248	0.003382435	0.8009551	0.0044114	0.7423046
2249	-0.39391561	0	-0.3346464	0
2250	-0.162333674	0	-0.1413003	0
2251	0.059367987	0.0000095	0.0653538	0.0000011
2252	-0.053924405	0.0000577	-0.0452246	0.0007448
2253	-0.31536741	0	-0.2902043	0
2254	-0.049687467	0.0002108	-0.0471652	0.0004358
2255	0.37127835	0	0.3207954	0
2256	-0.023384094	0.0813027	-0.0184662	0.1686678
2257	0.281219845	0	0.2341357	0
2258	-0.103987432	0	-0.085341	0
2259	-0.204864029	0	-0.182142	0
2260	0.011471083	0.3925357	0.0125789	0.348445
2261	-0.141327399	0	-0.1202607	0
2262	-0.015928448	0.235107	-0.0100591	0.4533901
2263	0.009441026	0.4816167	0.0202327	0.1315031
2264	0.215629906	0	0.2248091	0
2265	-0.140121357	0	-0.1238716	0
2266	-0.082261438	0	-0.0776078	0
2267	0.017589804	0.1898032	0.0182191	0.1744389
2268	0.056707761	0.0000234	0.0792186	0
2269	-0.421010832	0	-0.348859	0
2270	0.092121145	0	0.0927802	0
2271	-0.025379257	0.0584972	-0.0209381	0.1185714
2272	-0.017225469	0.1991421	-0.0231434	0.0844855
2273	-0.073530107	0	-0.068569	0.0000003
2274	0.021654628	0.1064793	0.0338715	0.0115585
2275	-0.027480146	0.0404987	-0.0231622	0.0842339
2276	-0.41816148	0	-0.3872044	0
2277	0.267638283	0	0.2304663	0
2278	0.003024986	0.8216148	-0.0730114	0.0000001
2279	-0.010638244	0.4278091	-0.007467	0.5778241
2280	0.307194221	0	0.2867328	0
2281	-0.209144981	0	-0.1785007	0
2282	0.016501902	0.2186758	0.0290446	0.0303644
2283	-0.363262752	0	-0.3062958	0
2284	0.359396994	0	0.2971246	0
2285	-0.151553799	0	-0.1354428	0
2286	-0.067537593	0.0000005	-0.063152	0.0000025
2287	-0.031431407	0.0191127	-0.025127	0.0610482
2288	0.036298432	0.0068016	0.0289172	0.031099
2289	-0.315432441	0	-0.313874	0
2290	0.229434295	0	0.2498948	0
2291	-0.014779783	0.2706031	-0.0387626	0.0038492
2292	-0.46208808	0	-0.3879853	0
2293	0.159959193	0	0.1798575	0
2294	0.033451823	0.0126299	0.0301845	0.0244287
2295	-0.056845948	0.0000223	-0.061021	0.0000053
2296	-0.261660297	0	-0.2296741	0
2297	-0.087335911	0	-0.06611	0.0000008
2298	-0.315300126	0	-0.3176813	0
2299	-0.027480146	0.0404987	-0.0231622	0.0842339
2300	-0.065278111	0.0000011	-0.068285	0.0000003
2301	0.360267697	0	0.3112768	0
2302	-0.246502265	0	-0.2463914	0
2303	-0.41209432	0	-0.3359857	0
2304	-0.046946515	0.0004633	-0.0679424	0.0000004
2305	-0.059627459	0.0000087	-0.0627937	0.0000028
2306	-0.064106426	0.0000017	-0.0785525	0
2307	-0.002718385	0.8394353	-0.0001039	0.9938191
2308	-0.038866292	0.0037555	-0.0327592	0.0145911
2309	0.217084991	0	0.2253565	0
2310	-0.031881464	0.017459	-0.0132391	0.3237291
2311	0.367600986	0	0.3100739	0
2312	-0.019290686	0.1504427	-0.0149473	0.2652104
2313	-0.078850577	0	-0.0760311	0
2314	0.034866131	0.0093347	0.0580675	0.0000148
2315	-0.136950835	0	-0.1153227	0
2316	-0.043997967	0.0010344	-0.0484329	0.0003038
2317	0.170737647	0	0.1835527	0
2318	-0.064916305	0.0000013	-0.0554297	0.0000356
2319	-0.098216931	0	-0.0827118	0
2320	0.001932304	0.8854808	0.0022841	0.8648177
2321	-0.038349377	0.004244	-0.0454272	0.0007049
2322	-0.269558743	0	-0.2268423	0
2323	-0.06373702	0.000002	-0.0488668	0.0002679
2324	-0.033877886	0.0115428	-0.0264098	0.048976
2325	-0.285948865	0	-0.2936156	0
2326	-0.011337362	0.3980773	-0.0084586	0.5283853
2327	-0.040216069	0.0027111	-0.0344368	0.0102429
2328	-0.079504409	0	-0.0664654	0.0000007
2329	-0.055464154	0.0000352	-0.0260346	0.0522794
2330	-0.32304099	0	-0.3147692	0
2331	-0.051102625	0.0001382	-0.0330254	0.0138076
2332	-0.147759404	0	-0.128376	0
2333	-0.381789825	0	-0.302041	0
2334	-0.115081743	0	-0.0971706	0
2335	0.006202088	0.6438816	0.0102951	0.4428636
2336	-0.083378031	0	-0.0797819	0
2337	0.017589804	0.1898032	0.0182191	0.1744389
2338	0.397545571	0	0.3593111	0
2339	-0.051730705	0.0001142	-0.0428259	0.0014056
2340	-0.049814753	0.000203	-0.0399161	0.0029171
2341	-0.038866292	0.0037555	-0.0327592	0.0145911
2342	-0.006471253	0.6295635	-0.0101048	0.4513399
2343	0.245207745	0	0.2550716	0
2344	0.17995165	0	0.1372947	0
2345	0.188946896	0	0.2495055	0
2346	0.032922996	0.0141046	0.0513348	0.0001288
2347	-0.112618858	0	-0.0898498	0
2348	0.438296733	0	0.3713959	0
2349	-0.184344787	0	-0.1563975	0
2350	0.392386295	0	0.3785653	0
2351	-0.072744915	0.0000001	-0.0613145	0.0000048
2352	-0.503376315	0	-0.4926133	0
2353	-0.02180971	0.1039954	-0.0154341	0.2499582
2354	0.012725974	0.3428385	0.045404	0.0007093
2355	-0.062194216	0.0000035	-0.0518184	0.0001111
2356	-0.058367286	0.0000134	-0.0732829	0
2357	-0.040742451	0.0023815	-0.0348758	0.0093152
2358	-0.089414769	0	-0.0731424	0
2359	0.36982207	0	0.3072572	0
2360	-0.169387774	0	-0.0895508	0
2361	0.379831155	0	0.3392532	0
2362	-0.27579169	0	-0.2740449	0
2363	0.045919756	0.0006161	0.0546109	0.0000463
2364	-0.00320981	0.8109159	-0.0055306	0.6801734
2365	0.239875461	0	0.2384785	0
2366	-0.14212293	0	-0.1250438	0
2367	0.371256238	0	0.3307578	0
2368	-0.025379257	0.0584972	-0.0209381	0.1185714
2369	-0.039113405	0.0035405	-0.0332608	0.013146
2370	-0.041732026	0.0018591	-0.0336191	0.0121928
2371	-0.074337243	0	-0.0618974	0.0000039
2372	-0.052873677	0.0000802	-0.0441122	0.0010036
2373	-0.067236593	0.0000005	-0.0589123	0.0000111
2374	-0.028353478	0.034536	-0.0227577	0.0897965
2375	-0.306286289	0	-0.2532038	0
2376	-0.027480146	0.0404987	-0.0231622	0.0842339
2377	-0.252340771	0	-0.2173718	0
2378	-0.076727167	0	-0.0642326	0.0000016
2379	0.006700333	0.6174861	0.0079201	0.5549642
2380	-0.09152516	0	-0.0816657	0
2381	-0.07300912	0.0000001	-0.059402	0.0000094
2382	-0.132437427	0	-0.1215315	0
2383	-0.009152557	0.4951111	-0.0056973	0.6710918
2384	-0.006471253	0.6295635	-0.0101048	0.4513399
2385	0.05341118	0.0000678	0.0607437	0.0000059
2386	-0.076835382	0	-0.0805689	0
2387	0.239994402	0	0.1757598	0
2388	-0.129053127	0	-0.121436	0
2389	0.004373654	0.7444298	0.0131103	0.3284597
2390	0.301359738	0	0.290626	0
2391	-0.017978648	0.1801963	-0.0087382	0.514844
2392	-0.028330488	0.0346827	-0.0210697	0.1162726
2393	-0.458437412	0	-0.3852611	0
2394	-0.143975943	0	-0.1217071	0
2395	-0.069748281	0.0000002	-0.0713813	0.0000001
2396	-0.607276603	0	-0.5428988	0
2397	-0.00789618	0.5561613	-0.0034355	0.7978979
2398	-0.151644744	0	-0.1307957	0
2399	-0.115136447	0	-0.0981005	0
2400	-0.065318276	0.0000011	-0.0470848	0.0004457
2401	-0.063960905	0.0000018	-0.0543924	0.0000497
2402	-0.097856619	0	-0.0852877	0
2403	-0.460612363	0	-0.378837	0
2404	0.212193523	0	0.2245332	0
2405	-0.007582163	0.5719742	-0.0018879	0.8880943
2406	0.056783096	0.0000228	-0.0077827	0.5618514
2407	-0.150570055	0	-0.1456833	0
2408	0.376452476	0	0.3164639	0
2409	-0.113883399	0	-0.095233	0
2410	0.325654119	0	0.26391	0
2411	0.095907958	0	0.1050428	0
2412	-0.138405622	0	-0.1276648	0
2413	-0.037009114	0.0057903	-0.0279186	0.0374043
2414	0.387447239	0	0.338639	0
2415	-0.087396393	0	-0.0756895	0
2416	-0.277963973	0	-0.2741193	0
2417	0.349506506	0	0.3081005	0
2418	-0.205967473	0	-0.1880582	0
2419	-0.072837083	0.0000001	-0.0614896	0.0000045
2420	-0.282694524	0	-0.2774401	0
2421	-0.407393473	0	-0.3754533	0
2422	0.006601512	0.6226836	0.0114575	0.3930961
2423	-0.253331376	0	-0.200891	0
2424	0.002732937	0.8385876	0.0032305	0.8097223
2425	-0.089221894	0	-0.0866295	0
2426	0.525925248	0	0.4473275	0
2427	-0.102992518	0	-0.0852394	0
2428	0.033337307	0.0129372	0.046323	0.0005512
2429	0.010051607	0.453726	0.02525	0.0597937
2430	-0.179739105	0	-0.1608258	0
2431	-0.087963387	0	-0.0909033	0
2432	0.275407763	0	0.2358416	0
2433	0.487300934	0	0.4324598	0
2434	-0.082917171	0	-0.0591368	0.0000103
2435	0.113330827	0	0.1386157	0
2436	0.079147131	0	0.20124	0
2437	-0.114569955	0	-0.0950648	0
2438	-0.07515036	0	-0.0605476	0.0000063
2439	-0.050533155	0.000164	-0.0428456	0.0013984
2440	0.019762363	0.1407144	0.0269644	0.0444136
2441	-0.062721091	0.0000029	-0.0478261	0.0003614
2442	-0.315373332	0	-0.2457134	0
2443	-0.155935466	0	-0.1240064	0
2444	-0.026952218	0.0445101	-0.0188138	0.1607905
2445	0.002732937	0.8385876	0.0001939	0.9884661
2446	0.018841846	0.1601683	0.0193149	0.1499309
2447	-0.017517201	0.191638	-0.0080455	0.5487177
2448	-0.148144171	0	-0.1157009	0
2449	-0.063022885	0.0000026	-0.0563262	0.0000265
2450	0.123559716	0	0.1279803	0
2451	0.010335861	0.4410589	0.0103791	0.4391515
2452	-0.038866292	0.0037555	-0.0327592	0.0145911
2453	-0.105502251	0	-0.103804	0
2454	0.011148324	0.4059913	0.0139019	0.3000936
2455	-0.188585509	0	-0.185496	0
2456	-0.15647243	0	-0.1405992	0
2457	-0.290314815	0	-0.283121	0
2458	-0.025379257	0.0584972	-0.0209381	0.1185714
2459	-0.038866292	0.0037555	-0.0327592	0.0145911
2460	-0.125948681	0	-0.1029859	0
2461	-0.478073692	0	-0.3943835	0
2462	-0.045390321	0.000712	-0.0615155	0.0000044
2463	-0.445325734	0	-0.3676451	0
2464	0.125286919	0	0.0443025	0.0009541
2465	0.514772722	0	0.4602142	0
2466	-0.023195362	0.0837904	-0.0056696	0.6725938
2467	0.352658683	0	0.3175105	0
2468	-0.16513765	0	-0.1456831	0
2469	0.329855249	0	0.2696248	0
2470	0.357617303	0	0.3099912	0
2471	-0.305107615	0	-0.3031921	0
2472	-0.077015755	0	-0.0677046	0.0000004
2473	0.368286379	0	0.3763028	0
2474	-0.372954748	0	-0.2972392	0
2475	-0.15448309	0	-0.1414259	0
2476	-0.046408971	0.0005382	0.0458278	0.0006318
2477	-0.085993571	0	-0.0642041	0.0000017
2478	-0.231283018	0	-0.2263224	0
2479	-0.156649124	0	-0.1437834	0
2480	0.270516819	0	0.2651749	0
2481	-0.098077717	0	-0.0847114	0
2482	-0.237120066	0	-0.2242058	0
2483	-0.021177478	0.1144175	-0.0189283	0.158259
2484	-0.002608523	0.8458414	-0.0080436	0.54881
2485	-0.521818869	0	-0.4670987	0
2486	0.148378319	0	0.1692054	0
2487	-0.152964046	0	-0.1413559	0
2488	0.053240754	0.0000715	0.0564342	0.0000256
2489	-0.022774476	0.0895605	-0.0147693	0.270942
2490	-0.032923545	0.014103	-0.0273468	0.0414815
2491	-0.069046494	0.0000003	-0.0724106	0.0000001
2492	0.076003189	0	0.0870266	0
2493	-0.014122988	0.2924727	-0.0290239	0.0304831
2494	-0.066358465	0.0000007	-0.0594995	0.000009
2495	-0.024376871	0.0691856	-0.0199397	0.1371853
2496	0.385579728	0	0.32327	0
2497	-0.01487481	0.2675343	-0.01583	0.2380134
2498	0.362775619	0	0.3002031	0
2499	-0.073637881	0	-0.0570558	0.0000208
2500	0.36361519	0	0.3036911	0
2501	0.366854521	0	0.3059911	0
2502	-0.058256762	0.0000139	-0.0527043	0.0000846
2503	0.070678562	0.0000001	0.0714508	0.0000001
2504	-0.117750478	0	-0.1103488	0
2505	0.017905459	0.1819764	0.0206702	0.1233604
2506	-0.011210557	0.4033757	-0.0175052	0.1919429
2507	-0.283792162	0	-0.2903114	0
2508	0.308227243	0	0.2897734	0
2509	0.135466984	0	0.1601135	0
2510	-0.402236188	0	-0.3318545	0
2511	-0.285509525	0	-0.2914794	0
2512	-0.105276743	0	-0.0961679	0
2513	0.000557888	0.9668316	0.0049457	0.7124003
2514	0.00670127	0.6174369	0.0215221	0.1086386
2515	0.07344489	0	0.0777997	0
2516	-0.079812382	0	-0.0710621	0.0000001
2517	-0.279626992	0	-0.3016973	0
2518	-0.175776434	0	-0.1463092	0
2519	-0.273134767	0	-0.2897548	0
2520	-0.143260091	0	-0.1356636	0
2521	0.138320903	0	0.1164681	0
2522	0.036482364	0.0065257	0.0452103	0.0007477
2523	-0.098373948	0	-0.0797987	0
2524	0.409724217	0	0.3488384	0
2525	-0.02388637	0.0749729	-0.0351019	0.0088672
2526	-0.030331282	0.0237426	-0.0364814	0.0065271
2527	-0.016098186	0.230155	-0.0227291	0.0902013
2528	-0.086325648	0	-0.0830801	0
2529	0.150759908	0	0.1433596	0
2530	-0.042254189	0.0016281	-0.0314841	0.0189121
2531	-0.1032615	0	-0.0864109	0
2532	-0.008562794	0.5233165	-0.0044021	0.7428285
2533	0.008403873	0.5310555	0.0173577	0.1957147
2534	-0.144136726	0	-0.1304528	0
2535	-0.056757962	0.000023	-0.0581635	0.0000143
2536	-0.072744915	0.0000001	-0.0613145	0.0000048
2537	-0.080757849	0	-0.06679	0.0000006
2538	0.285314599	0	0.2190165	0
2539	0.287339004	0	0.3237556	0
2540	-0.038866292	0.0037555	-0.0327592	0.0145911
2541	-0.114724234	0	-0.1056257	0
2542	-0.378627287	0	-0.3211574	0
2543	-0.072571878	0.0000001	-0.0600461	0.0000075
2544	0.240976687	0	0.2499326	0
2545	-0.41142993	0	-0.3439354	0
2546	-0.047858105	0.0003581	-0.0319949	0.0170627
2547	0.351374134	0	0.3071814	0
2548	-0.054975134	0.0000412	-0.0463369	0.0005491
2549	0.054443731	0.0000489	0.0372685	0.0054563
2550	0.266383367	0	0.2304394	0
2551	0.29056774	0	0.2570368	0
2552	-0.176724597	0	-0.1603989	0
2553	-0.252658842	0	-0.1817119	0
2554	-0.12868332	0	-0.1108748	0
2555	-0.07939845	0	-0.1310761	0
2556	-0.343618831	0	-0.2829051	0
2557	-0.046748945	0.0004897	-0.0374977	0.0051758
2558	-0.229256651	0	-0.1994076	0
2559	0.0991334	0	0.1385128	0
2560	0.182324101	0	0.2020601	0
2561	0.211873063	0	0.2213576	0
2562	0.203913712	0	0.206663	0
2563	-0.214489085	0	-0.2285286	0
2564	0.378172628	0	0.333941	0
2565	-0.144151481	0	-0.1290899	0
2566	-0.092308448	0	-0.0704993	0.0000001
2567	-0.063381693	0.0000023	-0.0447088	0.0008559
2568	-0.289552997	0	-0.2730427	0
2569	-0.044430112	0.0009222	-0.0324027	0.0157017
2570	-0.009625001	0.4731161	-0.0150002	0.2635215
2571	-0.464934634	0	-0.4229987	0
2572	-0.156740653	0	-0.1029539	0
2573	-0.048458654	0.0003015	-0.0309089	0.0212029
2574	-0.338298119	0	-0.3291802	0
2575	-0.24251696	0	-0.20146	0
2576	-0.171295813	0	-0.1384216	0
2577	-0.171431903	0	-0.1497041	0
2578	0.276609133	0	0.2294435	0
2579	0.233498617	0	0.2437931	0
2580	0.532533825	0	0.4767799	0
2581	0.172079131	0	0.194229	0
2582	0.125772383	0	0.1627295	0
2583	-0.032620049	0.0150161	-0.0330555	0.0137214
2584	-0.055395639	0.0000359	-0.0275065	0.0403071
2585	-0.1439957	0	-0.1221385	0
2586	-0.071636268	0.0000001	-0.0568019	0.0000226
2587	0.44157866	0	0.391966	0
2588	-0.331608153	0	-0.1747913	0
2589	0.178908562	0	0.1228181	0
2590	0.291708871	0	0.2615839	0
2591	-0.027480146	0.0404987	-0.0231622	0.0842339
2592	-0.007666871	0.5676876	-0.0090853	0.4982856
2593	-0.305148768	0	-0.2587938	0
2594	-0.007832764	0.5593375	-0.006717	0.616609
2595	-0.375512983	0	-0.3084702	0
2596	0.168944304	0	0.1903479	0
2597	0.127540425	0	0.1117182	0
2598	-0.348664603	0	-0.3166176	0
2599	0.413093441	0	0.3668229	0
2600	-0.069482122	0.0000002	-0.0568297	0.0000224
2601	-0.072184454	0.0000001	-0.0729883	0.0000001
2602	0.371519653	0	0.3075924	0
2603	-0.136727592	0	-0.1289316	0
2604	-0.086984878	0	-0.037054	0.0057311
2605	-0.067106069	0.0000006	-0.065959	0.0000009
2606	-0.400792158	0	-0.2751458	0
2607	-0.104206582	0	-0.0810484	0
2608	0.145126723	0	0.1662101	0
2609	-0.150132708	0	-0.1253871	0
2610	0.513750625	0	0.4913877	0
2611	0.168381924	0	0.1638521	0
2612	-0.364337872	0	-0.2803283	0
2613	-0.038866292	0.0037555	-0.0327592	0.0145911
2614	-0.011210557	0.4033757	-0.0175052	0.1919429
2615	-0.562413495	0	-0.5052597	0
2616	0.021544961	0.108264	0.0223158	0.0962088
2617	0.017589804	0.1898032	0.0182191	0.1744389
2618	0.005967108	0.6564905	0.0088559	0.5091974
2619	0.012436751	0.3539204	0.0128817	0.3369646
2620	0.03439022	0.0103461	0.0330402	0.0137654
2621	-0.022692011	0.0907276	-0.0385584	0.0040399
2622	0.235198412	0	0.2444313	0
2623	0.00124725	0.9259321	-0.0023092	0.8633451
2624	-0.026981732	0.0442773	-0.0208261	0.1205559
2625	-0.074686064	0	-0.0608217	0.0000057
2626	-0.027480146	0.0404987	-0.0231622	0.0842339
2627	-0.01487481	0.2675343	-0.01583	0.2380134
2628	-0.05077222	0.0001526	-0.0418875	0.0017873
2629	-0.001109343	0.9341019	0.0007099	0.9578028
2630	-0.013609618	0.3103715	-0.0178464	0.1834232
2631	-0.025379257	0.0584972	-0.0209381	0.1185714
2632	0.014618431	0.275869	0.0154462	0.2495851
2633	-0.009152557	0.4951111	-0.0142916	0.2867471
2634	-0.025379257	0.0584972	-0.0209381	0.1185714
2635	-0.021038051	0.1168229	-0.022389	0.0951214
2636	0.018739418	0.1624528	0.0195582	0.1448634
2637	0.002732937	0.8385876	0.0032305	0.8097223
2638	-0.001505218	0.9106713	-0.0031972	0.8116472
2639	-0.030546131	0.0227687	-0.0468686	0.0004736
2640	-0.039132881	0.003524	-0.0105031	0.4337016
2641	-0.332564029	0	-0.3214764	0
2642	-0.322107238	0	-0.3223093	0
2643	-0.09990505	0	-0.0856065	0
2644	0.375072403	0	0.3126595	0
2645	0.136556089	0	0.1396804	0
2646	-0.103614592	0	-0.0905073	0
2647	0.223655499	0	0.2371691	0
2648	-0.032778249	0.0145339	-0.0326862	0.0148129
2649	-0.094377023	0	-0.0769167	0
2650	0.036425406	0.00661	0.0656888	0.000001
2651	-0.061336145	0.0000047	-0.05091	0.0001464
2652	-0.139678766	0	-0.0579596	0.0000153
2653	-0.156894602	0	-0.0960488	0
2654	-0.12349674	0	-0.1196406	0
2655	-0.285535892	0	-0.2921557	0
2656	-0.285701972	0	-0.321042	0
2657	-0.072733852	0.0000001	-0.0541824	0.0000531
2658	-0.308342978	0	-0.30453	0
2659	-0.153721257	0	-0.1294916	0
2660	0.261285418	0	0.2583163	0
2661	-0.417830424	0	-0.3547151	0
2662	0.076009652	0	0.1051584	0
2663	-0.101778852	0	-0.0816712	0
2664	-0.089321412	0	-0.074876	0
2665	0.069147408	0.0000002	0.1216919	0
2666	-0.034394929	0.0103357	0.0001452	0.9913622
2667	-0.047605577	0.0003848	-0.0401253	0.002772
2668	-0.101324936	0	-0.0897426	0
2669	0.349724345	0	0.2907164	0
2670	-0.01792067	0.1816053	-0.0268831	0.0450592
2671	0.040082253	0.0028013	0.0489762	0.0002596
2672	-0.359228535	0	-0.3639316	0
2673	0.365724174	0	0.3085245	0
2674	0.265160402	0	0.1999374	0
2675	-0.083266725	0	-0.0716343	0.0000001
2676	0.143862597	0	0.1171837	0
2677	-0.313274952	0	-0.2852769	0
2678	-0.033579927	0.0122939	-0.0320548	0.0168563
2679	0.024880218	0.0636334	0.0257704	0.0547168
2680	-0.018289415	0.1727818	-0.0104919	0.4341919
2681	-0.154555378	0	-0.1369027	0
2682	0.308733147	0	0.2884509	0
2683	0.46587741	0	0.3946925	0
2684	0.036975665	0.0058346	0.0506183	0.0001598
2685	-0.063746802	0.000002	-0.0638372	0.0000019
2686	0.373064684	0	0.3131083	0
2687	0.007362091	0.5831821	0.0186726	0.1639573
2688	0.384395273	0	0.3271452	0
2689	-0.043751927	0.0011039	-0.0438309	0.0010811
2690	-0.305314255	0	-0.2514426	0
2691	-0.031303675	0.0196063	-0.0370811	0.0056958
2692	-0.122178227	0	-0.11387	0
2693	-0.438147327	0	-0.397502	0
2694	-0.267563256	0	-0.2631201	0
2695	-0.082860614	0	-0.0723223	0.0000001
2696	-0.089450312	0	-0.0741466	0
2697	-0.0119282	0.3739479	-0.0094044	0.483321
2698	-0.029507194	0.0278208	-0.0085335	0.5247379
2699	0.163375289	0	0.1724753	0
2700	0.137378466	0	0.1670567	0
2701	0.017589804	0.1898032	0.0182191	0.1744389
2702	0.003347451	0.8029711	0.0039569	0.7680502
2703	-0.424837108	0	-0.3504699	0
2704	0.113968895	0	0.1338585	0
2705	0.161005368	0	0.171288	0
2706	0.047602443	0.0003851	0.0877913	0
2707	-0.003185905	0.8122978	0.0019991	0.8815502
2708	-0.024814103	0.064341	-0.018489	0.1681424
2709	-0.382719233	0	-0.3028107	0
2710	-0.33436827	0	-0.3166214	0
2711	-0.013120539	0.328082	-0.0270871	0.0434549
2712	-0.063773898	0.000002	-0.0713401	0.0000001
2713	-0.022692011	0.0907276	-0.0385584	0.0040399
2714	0.341899973	0	0.2940085	0
2715	-0.080391367	0	-0.0653577	0.0000011
2716	-0.082805164	0	-0.0688584	0.0000003
2717	-0.033047569	0.0137442	-0.0299969	0.0253304
2718	-0.025379257	0.0584972	-0.0209381	0.1185714
2719	-0.052518841	0.0000896	-0.0420375	0.0017205
2720	-0.231334644	0	-0.1901175	0
2721	0.217374099	0	0.1566577	0
2722	-0.012773921	0.341023	-0.0151315	0.2593647
2723	-0.122819576	0	-0.116791	0
2724	-0.035894931	0.007444	-0.0469889	0.0004579
2725	-0.093715789	0	-0.0877987	0
2726	0.377872332	0	0.3188434	0
2727	-0.026975311	0.0443279	-0.0182602	0.1734688
2728	0.384454466	0	0.3226344	0
2729	0.160661783	0	0.1746275	0
2730	0.19844145	0	0.1760768	0
2731	-0.259949279	0	-0.2645233	0
2732	0.234838332	0	0.2602931	0
2733	-0.033207204	0.0132942	-0.0238074	0.0759405
2734	-0.446775034	0	-0.3751159	0
2735	-0.237929081	0	-0.2452925	0
2736	0.020807287	0.1208912	-0.0012816	0.9238973
2737	-0.098158744	0	-0.0839295	0
2738	-0.061423206	0.0000046	-0.0558679	0.0000308
2739	-0.175100219	0	-0.1590339	0
2740	0.349350542	0	0.2964696	0
2741	-0.139315562	0	-0.1206874	0
2742	-0.161833209	0	-0.1259239	0
2743	-0.030621234	0.0224365	-0.0274283	0.0408789
2744	0.008167572	0.5426689	0.0069065	0.6067017
2745	-0.267497908	0	-0.2552003	0
2746	-0.285663368	0	-0.2617465	0
2747	0.011978946	0.3719185	0.0319341	0.0172742
2748	-0.03862707	0.0039748	-0.0292603	0.0291545
2749	-0.047605577	0.0003848	-0.0401253	0.002772
2750	-0.008743088	0.5146073	-0.0036049	0.788164
2751	-0.049061055	0.0002532	-0.0541411	0.0000538
2752	0.224975655	0	0.2362454	0
2753	0.108813103	0	0.1282072	0
2754	-0.050819357	0.0001505	-0.0031803	0.8126219
2755	-0.030621234	0.0224365	-0.0308506	0.021448
2756	-0.096398122	0	-0.0314714	0.0189604
2757	-0.09893475	0	-0.0987382	0
2758	0.224917271	0	0.2354683	0
2759	-0.060689637	0.000006	-0.0616042	0.0000043
2760	-0.049562194	0.0002187	-0.0405584	0.0024923
2761	-0.094074225	0	-0.0790304	0
2762	-0.081098242	0	-0.0680529	0.0000004
2763	-0.133309965	0	-0.1122784	0
2764	0.427296211	0	0.3603384	0
2765	-0.253349222	0	-0.2099984	0
2766	0.042571668	0.0015008	0.0117484	0.3811946
2767	-0.408804109	0	-0.3451556	0
2768	-0.325618399	0	-0.2608453	0
2769	-0.152753922	0	-0.1339671	0
2770	0.217994283	0	0.2254977	0
2771	0.18912698	0	0.2047905	0
2772	-0.114929826	0	-0.0106267	0.4283099
2773	-0.042987438	0.001348	-0.0397866	0.0030103
2774	0.215947723	0	0.250496	0
2775	0.17332116	0	0.1912142	0
2776	-0.267807876	0	-0.2266891	0
2777	-0.145472891	0	-0.1195558	0
2778	0.221621733	0	0.1574238	0
2779	-0.13720701	0	-0.1587626	0
2780	-0.270612773	0	-0.2944246	0
2781	-0.444753792	0	-0.3664446	0
2782	0.50144845	0	0.4534698	0
2783	-0.148212429	0	-0.1212431	0
2784	-0.312699964	0	-0.3159404	0
2785	0.02982884	0.0261623	0.0303415	0.0236956
2786	-0.00769236	0.5664008	-0.0103369	0.4410147
2787	-0.154054994	0	-0.0846693	0
2788	-0.52062779	0	-0.4554558	0
2789	-0.34133355	0	-0.2686458	0
2790	0.06004787	0.0000075	0.0861646	0
2791	0.196915946	0	0.2138079	0
2792	-0.126408452	0	-0.1163578	0
2793	0.196274507	0	0.2096249	0
2794	-0.033976305	0.0113038	-0.0241822	0.0714375
2795	0.199955636	0	0.2194352	0
2796	-0.400791488	0	-0.3423672	0
2797	-0.289731956	0	-0.2387837	0
2798	-0.250084351	0	-0.2065274	0
2799	0.154675011	0	0.1703902	0
2800	0.081134009	0	0.0427575	0.0014306
2801	-0.435601033	0	-0.3734819	0
2802	0.011729449	0.3819619	0.0250312	0.0620418
2803	-0.11081261	0	-0.0910831	0
2804	-0.118318325	0	-0.0909322	0
2805	-0.159958814	0	-0.1438004	0
2806	0.187460991	0	0.1590279	0
2807	-0.070347854	0.0000002	-0.0605059	0.0000064
2808	-0.012773921	0.341023	-0.0151315	0.2593647
2809	0.138332813	0	0.166463	0
2810	0.243716659	0	0.2527047	0
2811	-0.277117186	0	-0.2810859	0
2812	-0.031859111	0.0175381	-0.0249731	0.0626506
2813	-0.078897334	0	-0.0728637	0.0000001
2814	-0.001193671	0.9291053	-0.0066425	0.620525
2815	-0.082980919	0	-0.0694747	0.0000002
2816	-0.117929224	0	-0.0982821	0
2817	0.032711363	0.0147361	0.0328481	0.0143253
2818	0.167607023	0	0.1869753	0
2819	-0.075544857	0	-0.0631934	0.0000024
2820	-0.137857797	0	-0.1152992	0
2821	-0.446256448	0	-0.3680833	0
2822	-0.057649595	0.000017	-0.0476839	0.0003763
2823	-0.058312559	0.0000136	-0.0518109	0.0001114
2824	-0.062744844	0.0000029	-0.0549447	0.0000416
2825	-0.033047569	0.0137442	-0.0299969	0.0253304
2826	0.185456154	0	0.1977413	0
2827	-0.091645922	0	-0.078197	0
2828	-0.004695497	0.7263523	-0.0009758	0.9420194
2829	-0.064768427	0.0000013	-0.0540359	0.0000557
2830	0.31975226	0	0.2831433	0
2831	0.383708062	0	0.3382811	0
2832	0.377835633	0	0.3288603	0
2833	-0.358724586	0	-0.352901	0
2834	0.069055619	0.0000003	0.0724055	0.0000001
2835	-0.199883796	0	-0.1232535	0
2836	0.186947061	0	0.2336748	0
2837	-0.023517721	0.0795778	-0.0227149	0.0904019
2838	-0.175320015	0	-0.0949192	0
2839	-0.136583384	0	-0.1230649	0
2840	-0.260991202	0	-0.2425946	0
2841	-0.163193493	0	-0.1284039	0
2842	0.04147511	0.0019835	0.0488905	0.0002661
2843	-0.021738824	0.105125	-0.0233573	0.0816523
2844	-0.066964543	0.0000006	-0.0560055	0.0000295
2845	-0.03521784	0.008645	-0.0218809	0.1028703
2846	0.169298154	0	0.1657323	0
2847	-0.499205933	0	-0.3772436	0
2848	0.364578885	0	0.3040255	0
2849	-0.012773921	0.341023	-0.0151315	0.2593647
2850	0.002495848	0.8524221	0.0020815	0.8767049
2851	0.410321037	0	0.3726657	0
2852	0.381667069	0	0.3398921	0
2853	-0.22876501	0	-0.1893041	0
2854	-0.120173269	0	-0.1090036	0
2855	-0.082256954	0	-0.0682247	0.0000004
2856	-0.024009425	0.0734851	-0.0244315	0.0685639
2857	-0.215821917	0	-0.1755453	0
2858	-0.017469867	0.1928412	-0.0043423	0.7461981
2859	0.002609852	0.8457638	0.009626	0.4730707
2860	0.385417087	0	0.3297437	0
2861	-0.461489136	0	-0.3824662	0
2862	-0.378371134	0	-0.3480727	0
2863	-0.296260717	0	-0.2965714	0
2864	-0.088498348	0	-0.0728936	0.0000001
2865	-0.054940616	0.0000417	-0.0444068	0.0009279
2866	-0.076908268	0	-0.0757695	0
2867	-0.047605577	0.0003848	-0.0401253	0.002772
2868	-0.334110018	0	-0.2786304	0
2869	0.047156648	0.0004368	0.0723853	0.0000001
2870	0.225573512	0	0.2368489	0
2871	0.355471245	0	0.2950025	0
2872	-0.369250921	0	-0.1753369	0
2873	-0.447634722	0	-0.3965276	0
2874	-0.128339353	0	-0.1097286	0
2875	-0.076707819	0	-0.0858181	0
2876	0.034979556	0.0091071	0.0467384	0.0004911
2877	-0.25546744	0	-0.2414642	0
2878	0.096400445	0	0.1289547	0
2879	0.100382341	0	0.1116329	0
2880	0.312500871	0	0.262446	0
2881	-0.063005313	0.0000026	-0.0638933	0.0000019
2882	-0.47055387	0	-0.3504206	0
2883	-0.024378091	0.0691717	0.0046695	0.7278073
2884	-0.153975056	0	0.036761	0.0061269
2885	-0.173508141	0	-0.1502281	0
2886	0.055239232	0.0000378	0.0529124	0.0000793
2887	-0.076662703	0	-0.0684886	0.0000003
2888	-0.328504634	0	-0.315991	0
2889	0.394605768	0	0.3310674	0
2890	-0.140239451	0	-0.0642939	0.0000016
2891	-0.453426779	0	-0.3739423	0
2892	-0.027013322	0.0440293	-0.0321489	0.016537
2893	-0.18308717	0	-0.1466634	0
2894	0.127771402	0	0.1464993	0
2895	-0.312073937	0	-0.2491683	0
2896	-0.119012131	0	-0.1001035	0
2897	-0.056770179	0.0000229	-0.0468359	0.0004779
2898	-0.082666666	0	-0.0697422	0.0000002
2899	-0.069583308	0.0000002	-0.0699708	0.0000002
2900	-0.095633898	0	-0.0790302	0
2901	-0.333435246	0	-0.2759584	0
2902	0.007983044	0.5518251	0.0097211	0.4687069
2903	-0.209536432	0	-0.17242	0
2904	-0.010638244	0.4278091	-0.0072701	0.5878989
2905	-0.027804287	0.0381909	-0.0200926	0.1341961
2906	-0.129203033	0	-0.1059132	0
2907	-0.025379257	0.0584972	-0.0209381	0.1185714
2908	-0.050457246	0.0001677	-0.0214873	0.1092127
2909	-0.127457869	0	-0.1046573	0
2910	-0.020148757	0.1331114	-0.0147547	0.2714159
2911	-0.038866292	0.0037555	-0.0327592	0.0145911
2912	-0.027480146	0.0404987	-0.0231622	0.0842339
2913	0.037964106	0.0046449	0.0421782	0.00166
2914	-0.306142489	0	-0.3017298	0
2915	-0.115360901	0	-0.1105088	0
2916	0.262712062	0	0.1934303	0
2917	-0.05704261	0.0000209	-0.0463357	0.0005493
2918	-0.125631844	0	-0.1229151	0
2919	-0.007113081	0.5959859	-0.0157471	0.2404818
2920	-0.080687402	0	-0.0800591	0
2921	-0.224696705	0	-0.2203826	0
2922	0.08917941	0	0.0640535	0.0000018
2923	-0.079321723	0	-0.0758929	0
2924	-0.229192992	0	-0.2286403	0
2925	-0.171967314	0	-0.1527106	0
2926	-0.182654869	0	-0.1626468	0
2927	-0.114044574	0	-0.0953005	0
2928	-0.05072571	0.0001548	-0.0401701	0.0027418
2929	-0.116679289	0	-0.0977852	0
2930	-0.255443919	0	-0.1912069	0
2931	0.154279902	0	0.173837	0
2932	-0.135804208	0	-0.1221462	0
2933	-0.047607016	0.0003846	-0.0389137	0.0037134
2934	-0.009997389	0.4561651	-0.0132539	0.3231906
2935	0.082330056	0	0.0636891	0.000002
2936	-0.26394786	0	-0.2585534	0
2937	-0.293688144	0	-0.2932528	0
2938	-0.009152557	0.4951111	-0.005576	0.6776919
2939	-0.020529181	0.1259404	-0.0427791	0.0014227
2940	-0.035894919	0.007444	-0.0296136	0.0272622
2941	-0.070361443	0.0000002	-0.0587913	0.0000116
2942	-0.078615349	0	-0.0704396	0.0000001
2943	-0.17587216	0	-0.1559139	0
2944	-0.379079014	0	-0.3376116	0
2945	-0.071155934	0.0000001	-0.0596324	0.0000086
2946	-0.46530907	0	-0.3983468	0
2947	-0.056986766	0.0000213	-0.0450112	0.000789
2948	-0.199362895	0	-0.16759	0
2949	-0.018616153	0.1652347	-0.028301	0.0348717
2950	-0.121564289	0	-0.1037597	0
2951	-0.263995995	0	-0.2168365	0
2952	0.177093111	0	0.1946829	0
2953	-0.050457788	0.0001677	-0.0274445	0.0407592
2954	-0.364427901	0	-0.3003779	0
2955	-0.06527124	0.0000011	-0.0598188	0.0000081
2956	0.082153963	0	0.0887816	0
2957	-0.031141313	0.0202497	-0.0103143	0.4420127
2958	-0.049915179	0.0001971	-0.0632237	0.0000024
2959	-0.035594028	0.0079579	-0.0306664	0.0222388
2960	0.006700333	0.6174861	0.0079201	0.5549642
2961	-0.060944265	0.0000054	-0.064357	0.0000016
2962	-0.444946671	0	-0.3743718	0
2963	0.002731687	0.8386604	0.0067335	0.615746
2964	-0.114779938	0	-0.0960529	0
2965	-0.420760701	0	-0.3470879	0
2966	0.117989721	0	0.1483321	0
2967	-0.034334941	0.0104697	-0.0435077	0.001177
2968	-0.038432741	0.0041615	-0.0301397	0.0246414
2969	-0.108470956	0	-0.087569	0
2970	-0.051578929	0.0001196	-0.0429527	0.0013602
2971	-0.132423603	0	-0.1086637	0
2972	-0.319355484	0	-0.3202099	0
2973	0.432245897	0	0.3712433	0
2974	-0.145508202	0	-0.1298631	0
2975	0.003865652	0.7732485	0.0045694	0.7334179
2976	-0.068112558	0.0000004	-0.0606678	0.000006
2977	-0.053070162	0.0000755	-0.0217898	0.1043117
2978	-0.329517519	0	-0.272011	0
2979	-0.022314233	0.0962317	-0.0284986	0.0336219
2980	0.367159113	0	0.3047059	0
2981	-0.011718937	0.3823886	-0.0254174	0.0581188
2982	-0.337718234	0	-0.2844794	0
2983	-0.581738969	0	-0.5257758	0
2984	-0.478789967	0	-0.395871	0
2985	-0.161307694	0	-0.1291659	0
2986	-0.166434005	0	-0.1549781	0
2987	0.057241652	0.0000195	0.0731234	0
2988	-0.037782676	0.0048452	-0.0229162	0.0875823
2989	-0.098417491	0	-0.0811953	0
2990	-0.035546173	0.0080425	-0.0397322	0.0030504
2991	-0.083947055	0	-0.067699	0.0000004
2992	-0.08921762	0	-0.073889	0
2993	-0.040720681	0.0023943	0.0154701	0.2488548
2994	-0.342691576	0	-0.3264188	0
2995	-0.412860462	0	-0.3494523	0
2996	-0.088719205	0	-0.0899734	0
2997	-0.156071433	0	-0.1305888	0
2998	-0.32185071	0	-0.3098129	0
2999	0.121549373	0	0.1379499	0
3000	0.343127003	0	0.2875371	0
3001	-0.069448749	0.0000002	-0.0592426	0.0000099
3002	-0.081319648	0	-0.0673686	0.0000005
3003	-0.125051815	0	-0.0995866	0
3004	-0.159962277	0	-0.0959789	0
3005	-0.097681788	0	-0.0822886	0
3006	-0.146118588	0	-0.1194918	0
3007	-0.014218356	0.2892256	-0.027494	0.0403974
3008	-0.227186949	0	-0.2147266	0
3009	-0.107159929	0	-0.0882868	0
3010	0.013713954	0.3066764	0.0212921	0.1124696
3011	-0.026051401	0.0521278	-0.0304397	0.0232466
3012	-0.002708958	0.8399846	0.0093104	0.4877013
3013	-0.56873134	0	-0.5086806	0
3014	-0.25979347	0	-0.2913187	0
3015	0.196033237	0	0.1572513	0
3016	-0.268208467	0	-0.2607353	0
3017	-0.038211648	0.0043836	-0.0282457	0.0352284
3018	-0.006471253	0.6295635	-0.0101048	0.4513399
3019	-0.410097544	0	-0.332516	0
3020	0.37143704	0	0.3569916	0
3021	-0.180064508	0	-0.112076	0
3022	-0.092692562	0	-0.0930229	0
3023	-0.037653709	0.0049924	-0.0293962	0.0284136
3024	-0.116971501	0	-0.0968815	0
3025	-0.160728564	0	-0.1458673	0
3026	0.35573021	0	0.3015664	0
3027	0.2164946	0	0.1568155	0
3028	0.370013475	0	0.3188595	0
3029	-0.13059728	0	-0.1080233	0
3030	-0.347925989	0	-0.3331793	0
3031	-0.062176613	0.0000035	-0.0505075	0.0001652
3032	0.458953905	0	0.3903861	0
3033	-0.01167729	0.3840823	-0.0060243	0.6534127
3034	-0.036733301	0.0061655	-0.0263036	0.0498926
3035	-0.085085714	0	-0.0694845	0.0000002
3036	-0.082542909	0	-0.0791691	0
3037	-0.280532579	0	-0.2897162	0
3038	-0.08458093	0	-0.0658357	0.0000009
3039	-0.027480146	0.0404987	-0.0231622	0.0842339
3040	-0.002941748	0.8264441	-0.0016431	0.9025251
3041	-0.119158205	0	-0.0989712	0
3042	0.132719677	0	0.1395448	0
3043	-0.209413923	0	-0.1918681	0
3044	0.116328236	0	0.0801217	0
3045	-0.146999215	0	-0.1192551	0
3046	-0.284873771	0	-0.2892513	0
3047	0.205082546	0	0.1435909	0
3048	-0.334552521	0	-0.3341524	0
3049	-0.362468739	0	-0.3488567	0
3050	-0.310455803	0	-0.1966476	0
3051	0.512696252	0	0.4555286	0
3052	0.345992127	0	0.3168903	0
3053	0.081998794	0	0.1150057	0
3054	0.359204495	0	0.3067228	0
3055	-0.18738543	0	-0.146833	0
3056	-0.218310158	0	-0.1810252	0
3057	-0.122960318	0	-0.1050224	0
3058	0.401135792	0	0.3176662	0
3059	0.257641862	0	0.2348324	0
3060	-0.196713305	0	-0.1496776	0
3061	-0.027233945	0.0423296	-0.0329149	0.0141283
3062	0.000194681	0.9884226	-0.003911	0.7706605
3063	0.415837002	0	0.3849339	0
3064	0.041268925	0.0020889	0.0502828	0.0001767
3065	-0.027633757	0.0393907	-0.0217999	0.1041514
3066	0.012436751	0.3539204	0.0128817	0.3369646
3067	-0.025379257	0.0584972	-0.0209381	0.1185714
3068	-0.027480146	0.0404987	-0.0231622	0.0842339
3069	-0.03909764	0.0035539	-0.0323829	0.0157655
3070	-0.035894919	0.007444	-0.0296136	0.0272622
3071	-0.476071639	0	-0.3927244	0
3072	0.376227894	0	0.337121	0
3073	-0.064768427	0.0000013	-0.0540359	0.0000557
3074	-0.285956695	0	-0.2891327	0
3075	-0.043561171	0.0011606	-0.0339372	0.0113983
3076	-0.030950169	0.0210308	-0.0442656	0.0009635
3077	-0.051065807	0.0001397	-0.0399846	0.0028688
3078	-0.129976596	0	-0.1145077	0
3079	-0.014850059	0.2683313	-0.0140185	0.2960583
3080	-0.439634866	0	-0.3612105	0
3081	-0.00320981	0.8109159	-0.0055306	0.6801734
3082	-0.069073032	0.0000003	-0.0672198	0.0000005
3083	-0.029749686	0.0265623	-0.0473963	0.0004083
3084	-0.005852731	0.6626638	-0.0122577	0.3608937
3085	0.018739418	0.1624528	0.0195582	0.1448634
3086	0.001932304	0.8854808	0.0022841	0.8648177
3087	-0.025379257	0.0584972	-0.0209381	0.1185714
3088	0.002732937	0.8385876	0.0032305	0.8097223
3089	-0.025379257	0.0584972	-0.0209381	0.1185714
3090	-0.01487481	0.2675343	-0.01583	0.2380134
3091	-0.011210557	0.4033757	-0.0175052	0.1919429
3092	-0.006471253	0.6295635	-0.0101048	0.4513399
3093	-0.015048908	0.2619742	-0.0212746	0.1127658
3094	0.018739418	0.1624528	0.0195582	0.1448634
3095	0.225804042	0	0.2036903	0
3096	0.165730665	0	0.1895412	0
3097	-0.021993007	0.1011192	-0.0162697	0.2252259
3098	-0.289108848	0	-0.2910013	0
3099	-0.006181184	0.6449993	-0.0111218	0.4071101
3100	0.209901479	0	0.1654137	0
3101	0.005747703	0.6683527	0.0062856	0.6394236
3102	0.365671097	0	0.3051488	0
3103	-0.360338898	0	-0.3531294	0
3104	-0.378020789	0	-0.3708122	0
3105	0.512992171	0	0.4878552	0
3106	-0.261685166	0	-0.2597711	0
3107	-0.074462753	0	-0.0546833	0.0000453
3108	0.277603654	0	0.289251	0
3109	-0.044924956	0.0008076	-0.0337313	0.0119071
3110	-0.196975077	0	-0.1764657	0
3111	-0.029719532	0.0267161	-0.006684	0.6183463
3112	-0.10783099	0	-0.0893278	0
3113	0.144638593	0	0.1723784	0
3114	-0.027480146	0.0404987	-0.0231622	0.0842339
3115	0.001932304	0.8854808	0.0022841	0.8648177
3116	-0.577263985	0	-0.5165384	0
3117	0.33368152	0	0.4097115	0
3118	-0.058649948	0.0000121	-0.0488259	0.0002711
3119	-0.016409955	0.2212534	-0.0089389	0.505236
3120	-0.070736175	0.0000001	-0.0572564	0.0000194
3121	0.007048514	0.5993266	0.0121435	0.3653843
3122	-0.116200074	0	-0.1020003	0
3123	0.216414278	0	0.2282355	0
3124	-0.025554741	0.0567749	-0.0208838	0.1195309
3125	-0.264860171	0	-0.2678579	0
3126	0.225114016	0	0.2343084	0
3127	0.04087253	0.0023059	0.0535985	0.0000639
3128	0.012436751	0.3539204	0.0128817	0.3369646
3129	-0.043916631	0.0010569	-0.0577725	0.0000163
3130	-0.028143616	0.0358958	-0.0224961	0.0935502
3131	-0.046205798	0.0005694	-0.0642	0.0000017
3132	-0.068353159	0.0000003	-0.055561	0.0000341
3133	0.044045195	0.0010216	0.0457781	0.0006405
3134	-0.02012855	0.133501	-0.0377138	0.0049234
3135	0.267118148	0	0.2287927	0
3136	-0.052088161	0.0001023	-0.0461459	0.0005789
3137	0.001932304	0.8854808	0.0022841	0.8648177
3138	0.387034839	0	0.3200806	0
3139	-0.007869483	0.5574974	0.0016544	0.901863
3140	-0.137698403	0	-0.1160619	0
3141	-0.043966075	0.0010432	-0.0362724	0.0068415
3142	0.01805568	0.1783367	0.0198424	0.1391128
3143	0.218104949	0	0.2301579	0
3144	-0.043966075	0.0010432	-0.0362724	0.0068415
3145	-0.155184026	0	-0.1371364	0
3146	0.398410575	0	0.3341613	0
3147	-0.093467149	0	-0.0783877	0
3148	-0.025379257	0.0584972	-0.0209381	0.1185714
3149	-0.005187833	0.6989939	-0.0017848	0.8941686
3150	-0.198445033	0	-0.1985904	0
3151	0.087676878	0	0.1023943	0
3152	0.008675684	0.5178545	0.0066852	0.6182813
3153	-0.060775011	0.0000058	-0.0518641	0.0001096
3154	-0.294240935	0	-0.2955088	0
3155	0.006700333	0.6174861	0.0079201	0.5549642
3156	0.014557612	0.2778719	0.0134664	0.315491
3157	0.032711363	0.0147361	0.0328481	0.0143253
3158	-0.264288389	0	-0.2257315	0
3159	-0.174247211	0	-0.1559149	0
3160	-0.030992246	0.0208567	-0.0414225	0.00201
3161	0.012436751	0.3539204	0.0128817	0.3369646
3162	-0.141380502	0	-0.127921	0
3163	-0.009152557	0.4951111	-0.0056973	0.6710918
3164	-0.256020194	0	-0.2602749	0
3165	-0.012773921	0.341023	-0.0151315	0.2593647
3166	-0.151324074	0	-0.1358085	0
3167	-0.136950835	0	-0.11912	0
3168	-0.116512222	0	-0.0961236	0
3169	-0.407088711	0	-0.335807	0
3170	-0.010826711	0.4196694	0.0089276	0.5057741
3171	0.086679936	0	0.0946425	0
3172	-0.027480146	0.0404987	-0.0231622	0.0842339
3173	-0.005787713	0.6661833	-0.0016598	0.901544
3174	-0.039113405	0.0035405	-0.0341566	0.0108773
3175	0.009891116	0.4609675	0.0111867	0.4043771
3176	0.385115219	0	0.3181623	0
3177	-0.091661598	0	-0.0747997	0
3178	-0.0169757	0.2057356	-0.0172742	0.197875
3179	-0.003693426	0.7830925	-0.000018	0.9989272
3180	-0.059620004	0.0000087	-0.0516643	0.0001165
3181	-0.027480146	0.0404987	-0.0231622	0.0842339
3182	-0.034409232	0.0103039	-0.0297652	0.0264837
3183	-0.027480146	0.0404987	-0.0231622	0.0842339
3184	0.006986953	0.6025197	0.0061394	0.6472337
3185	0.029252661	0.0291967	0.0293749	0.0285286
3186	-0.189005892	0	-0.1618163	0
3187	-0.052873677	0.0000802	-0.0441122	0.0010036
3188	0.018739418	0.1624528	0.0195582	0.1448634
3189	-0.022692011	0.0907276	-0.0385584	0.0040399
3190	0.231586797	0	0.2424229	0
3191	-0.006357887	0.6355774	-0.0015268	0.909395
3192	-0.056770179	0.0000229	-0.0468359	0.0004779
3193	-0.152538011	0	-0.1386374	0
3194	0.020891373	0.1193961	0.0226645	0.0911201
3195	-0.010709981	0.4247001	-0.0198848	0.1382705
3196	-0.056005543	0.0000295	-0.0391342	0.0035229
3197	-0.035894919	0.007444	-0.0296136	0.0272622
3198	-0.000292051	0.982633	0.0027864	0.8354759
3199	-0.00320981	0.8109159	-0.0055306	0.6801734
3200	-0.457850134	0	-0.3830954	0
3201	-0.018489561	0.1681288	-0.0128876	0.3367426
3202	0.006986953	0.6025197	0.0104972	0.4339615
3203	0.239248247	0	0.2484574	0
3204	0.02382949	0.0756689	0.0264862	0.0483248
3205	-0.035546173	0.0080425	-0.0259878	0.0527045
3206	0.106387181	0	0.1124024	0
3207	-0.012773921	0.341023	-0.0151315	0.2593647
3208	-0.0169757	0.2057356	-0.0172742	0.197875
3209	-0.065625007	0.000001	-0.0508886	0.0001474
3210	-0.071612426	0.0000001	-0.0592932	0.0000097
3211	-0.035894919	0.007444	-0.0296136	0.0272622
3212	0.005539835	0.6796681	0.0086005	0.5214876
3213	-0.078460328	0	-0.0740705	0
3214	-0.047605577	0.0003848	-0.0401253	0.002772
3215	-0.030992246	0.0208567	-0.0296798	0.0269196
3216	-0.045179242	0.000754	-0.0375567	0.0051057
3217	-0.09122345	0	-0.0768895	0
3218	-0.050190987	0.0001816	-0.043964	0.0010438
3219	-0.025379257	0.0584972	-0.0209381	0.1185714
3220	-0.032435744	0.0155957	-0.0270542	0.0437101
3221	0.383557901	0	0.3193494	0
3222	-0.025379257	0.0584972	-0.0209381	0.1185714
3223	-0.072744915	0.0000001	-0.0613145	0.0000048
3224	-0.361539594	0	-0.3047657	0
3225	-0.31681667	0	-0.2724724	0
3226	-0.119713591	0	-0.0988696	0
3227	0.012436751	0.3539204	0.0128817	0.3369646
3228	0.100175211	0	0.1092092	0
3229	0.352633507	0	0.2900327	0
3230	-0.28477649	0	-0.2815132	0
3231	-0.053924405	0.0000577	-0.0452246	0.0007448
3232	-0.285326473	0	-0.2892002	0
3233	0.089695728	0	0.0923581	0
3234	-0.075861955	0	-0.0641993	0.0000017
3235	-0.287529503	0	-0.250219	0
3236	-0.027480146	0.0404987	-0.0231622	0.0842339
3237	-0.10125534	0	-0.0849812	0
3238	-0.06246739	0.0000032	-0.0596989	0.0000084
3239	-0.127245561	0	-0.1129181	0
3240	-0.048744601	0.0002776	-0.0560451	0.0000291
3241	-0.088105301	0	-0.0765127	0
3242	-0.074647804	0	-0.0610008	0.0000053
3243	0.021544961	0.108264	0.0223158	0.0962088
3244	-0.063910357	0.0000019	-0.0531276	0.0000741
3245	-0.058357244	0.0000134	-0.0480964	0.0003346
3246	0.015423663	0.2502779	0.0188734	0.1594695
3247	-0.038396261	0.0041974	-0.0552316	0.0000379
3248	-0.076192634	0	-0.0628596	0.0000027
3249	-0.059589833	0.0000088	-0.0498209	0.0002026
3250	-0.079811222	0	-0.0677515	0.0000004
3251	-0.035894919	0.007444	-0.0296136	0.0272622
3252	0.002732937	0.8385876	0.0032305	0.8097223
3253	-0.010430126	0.4369034	-0.0075944	0.5713538
3254	0.02733692	0.0415555	0.0267558	0.0460856
3255	-0.025379257	0.0584972	-0.0209381	0.1185714
3256	-0.035894919	0.007444	-0.0296136	0.0272622
3257	0.007903493	0.5557957	0.0137372	0.3058562
3258	-0.062194216	0.0000035	-0.0513108	0.0001297
3259	-0.030940724	0.0210701	-0.0217047	0.1056718
3260	-0.032923545	0.014103	-0.0273468	0.0414815
3261	-0.023278367	0.0826888	-0.0193354	0.149499
3262	-0.065626498	0.000001	-0.0549443	0.0000416
3263	0.00491638	0.7140325	0.0077435	0.5638213
3264	0.051657549	0.0001167	0.0141395	0.2919091
3265	-0.102742221	0	-0.1011033	0
3266	-0.025379257	0.0584972	-0.0209381	0.1185714
3267	-0.028353478	0.034536	-0.0219423	0.1019077
3268	-0.289010467	0	-0.2945224	0
3269	-0.072890292	0.0000001	-0.0628148	0.0000028
3270	0.018739418	0.1624528	0.0195582	0.1448634
3271	-0.045457258	0.0006991	-0.0602692	0.0000069
3272	-0.019552365	0.1449841	-0.0187828	0.1614828
3273	0.075046942	0	0.0702317	0.0000002
3274	-0.056855104	0.0000222	-0.0468428	0.000477
3275	-0.077774591	0	-0.0655539	0.000001
3276	-0.049751229	0.0002068	-0.0578227	0.0000161
3277	-0.048910199	0.0002646	-0.0489528	0.0002613
3278	-0.357196158	0	-0.3027216	0
3279	-0.126329023	0	-0.1042749	0
3280	-0.184836123	0	-0.1844929	0
3281	-0.078257994	0	-0.0664642	0.0000007
3282	0.033286044	0.0130768	0.0345362	0.010026
3283	-0.0886874	0	-0.0742048	0
3284	-0.014196117	0.2899806	-0.0075868	0.5717414
3285	0.23702579	0	0.2457997	0
3286	-0.029513526	0.0277873	-0.0279079	0.0374772
3287	0.026673244	0.0467619	0.0297911	0.0263522
3288	0.017905459	0.1819764	0.0179803	0.1801561
3289	-0.006016411	0.6538367	-0.0014455	0.9141996
3290	-0.067342639	0.0000005	-0.0567611	0.0000229
3291	-0.025379257	0.0584972	-0.0209381	0.1185714
3292	-0.014850059	0.2683313	-0.0185	0.1678895
3293	-0.035894919	0.007444	-0.0296136	0.0272622
3294	0.048938747	0.0002624	0.0545017	0.000048
3295	0.403072606	0	0.3452187	0
3296	0.080518501	0	0.086077	0
3297	0.005967108	0.6564905	0.0088559	0.5091974
3298	-0.044143256	0.0009954	-0.0388371	0.0037816
3299	-0.00300266	0.8229095	-0.0211094	0.1155864
3300	-0.114959643	0	-0.0954658	0
3301	0.001932304	0.8854808	0.0022841	0.8648177
3302	-0.066388991	0.0000007	-0.0552908	0.0000372
3303	-0.066736997	0.0000006	-0.0462766	0.0005583
3304	-0.056384992	0.000026	-0.0448562	0.0008227
3305	-0.046526727	0.0005209	-0.0469854	0.0004583
3306	-0.008232684	0.5394563	-0.0039214	0.770069
3307	-0.02012855	0.133501	-0.0157113	0.2415507
3308	-0.291699504	0	-0.2913844	0
3309	-0.474776285	0	-0.3909325	0
3310	-0.29278637	0	-0.2415514	0
3311	0.062768014	0.0000028	0.0692543	0.0000002
3312	-0.086970308	0	-0.0733047	0
3313	-0.050012626	0.0001915	-0.0392627	0.003416
3314	-0.047605577	0.0003848	-0.0401253	0.002772
3315	-0.10353367	0	-0.0952333	0
3316	-0.028194899	0.0355593	-0.0228627	0.0883259
3317	-0.339887661	0	-0.283099	0
3318	-0.087115912	0	-0.0699467	0.0000002
3319	-0.083238452	0	-0.0687967	0.0000003
3320	-0.033093678	0.0136128	-0.018026	0.1790512
3321	-0.082142437	0	-0.0709853	0.0000001
3322	-0.331328129	0	-0.2818134	0
3323	0.184138082	0	0.1910817	0
3324	-0.007571055	0.5725375	-0.0078568	0.5581329
3325	0.100380577	0	0.1081593	0
3326	-0.023278367	0.0826888	-0.0193354	0.149499
3327	-0.047605577	0.0003848	-0.0401253	0.002772
3328	-0.05077222	0.0001526	-0.0418875	0.0017873
3329	-0.025379257	0.0584972	-0.0209381	0.1185714
3330	-0.023357668	0.0816474	-0.0347011	0.0096749
3331	-0.067342639	0.0000005	-0.0567611	0.0000229
3332	-0.462371713	0	-0.3814378	0
3333	0.010335861	0.4410589	0.0103791	0.4391515
3334	-0.004356781	0.7453815	-0.0010202	0.9393857
3335	0.018739418	0.1624528	0.0195582	0.1448634
3336	-0.027480146	0.0404987	-0.0231622	0.0842339
3337	-0.000168585	0.9899744	-0.0055495	0.6791404
3338	0.227381518	0	0.2404315	0
3339	-0.171460849	0	-0.124725	0
3340	-0.178816917	0	-0.1606035	0
3341	-0.004634546	0.7297645	-0.0003934	0.9766085
3342	-0.054428531	0.0000491	-0.0439009	0.0010613
3343	-0.025379257	0.0584972	-0.0209381	0.1185714
3344	0.067066478	0.0000006	0.1492871	0
3345	-0.005510991	0.6812441	0.0102362	0.4454775
3346	-0.066450826	0.0000007	-0.0537099	0.0000617
3347	-0.047607016	0.0003846	-0.0384061	0.0041877
3348	-0.280356947	0	-0.2842361	0
3349	-0.021810287	0.1039862	-0.0086203	0.5205328
3350	0.019728768	0.1413909	0.0195253	0.145541
3351	-0.027480146	0.0404987	-0.0231622	0.0842339
3352	-0.067342639	0.0000005	-0.0567611	0.0000229
3353	-0.048326922	0.0003132	-0.0463621	0.0005453
3354	-0.05385794	0.0000589	-0.1009747	0
3355	0.030897692	0.0212498	0.0417221	0.0018638
3356	-0.027480146	0.0404987	-0.0231622	0.0842339
3357	-0.421688017	0	-0.3480695	0
3358	0.187663257	0	0.1958058	0
3359	-0.133427852	0	-0.1107241	0
3360	-0.021177478	0.1144175	-0.0189283	0.158259
3361	-0.061060359	0.0000052	-0.0518265	0.0001109
3362	-0.030621234	0.0224365	-0.0254313	0.0579823
3363	-0.006016411	0.6538367	-0.0014455	0.9141996
3364	-0.003309324	0.8051699	-0.0008891	0.9471616
3365	-0.281565323	0	-0.2856489	0
3366	-0.132933463	0	-0.1112357	0
3367	-0.081799043	0	-0.0687948	0.0000003
3368	-0.04153974	0.0019515	-0.0351118	0.0088479
3369	-0.096965115	0	-0.0783232	0
3370	-0.033241665	0.0131988	-0.0414119	0.0020153
3371	-0.244603408	0	-0.2024684	0
3372	-0.311687653	0	-0.2602577	0
3373	-0.06388956	0.0000019	-0.0468822	0.0004718
3374	0.025771912	0.0547022	0.02895	0.0309087
3375	-0.027480146	0.0404987	-0.0231622	0.0842339
3376	-0.086841455	0	-0.0699841	0.0000002
3377	-0.000477132	0.9716307	-0.0157063	0.2417028
3378	-0.025799676	0.0544418	-0.0202717	0.1307602
3379	0.030979347	0.0209099	0.0310487	0.0206252
3380	-0.157930856	0	-0.1442646	0
3381	-0.057408092	0.0000185	-0.0577611	0.0000164
3382	-0.043038487	0.0013303	-0.0421764	0.0016607
3383	-0.031303675	0.0196063	-0.0242359	0.0708097
3384	-0.045179242	0.000754	-0.0375567	0.0051057
3385	-0.035297162	0.0084958	-0.0176253	0.1889121
3386	-0.006628202	0.6212779	-0.004365	0.7449189
3387	-0.059589833	0.0000088	-0.0498209	0.0002026
3388	-0.052873677	0.0000802	-0.0441122	0.0010036
3389	-0.027480146	0.0404987	-0.0231622	0.0842339
3390	0.038260491	0.0043336	0.0401358	0.0027649
3391	-0.081301543	0	-0.0673842	0.0000005
3392	-0.035894919	0.007444	-0.0296136	0.0272622
3393	0.086347008	0	0.0966778	0
3394	-0.063701172	0.000002	-0.0524409	0.0000918
3395	-0.053950525	0.0000572	-0.0461917	0.0005716
3396	-0.025379257	0.0584972	-0.0209381	0.1185714
3397	0.017905459	0.1819764	0.0179803	0.1801561
3398	-0.012123931	0.3661581	-0.0090399	0.5004376
3399	-0.063910357	0.0000019	-0.0531276	0.0000741
3400	-0.071828633	0.0000001	-0.0592593	0.0000098
3401	-0.018066678	0.1780724	-0.0147644	0.2711026
3402	0.023915636	0.0746169	0.0351955	0.0086875
3403	0.066728562	0.0000006	0.0726755	0.0000001
3404	-0.056855104	0.0000222	-0.0468428	0.000477
3405	0.055467343	0.0000351	0.0573653	0.0000188
3406	-0.196136943	0	-0.2105604	0
3407	0.366872046	0	0.3015047	0
3408	-0.049531289	0.0002207	-0.0457983	0.0006369
3409	-0.110705007	0	-0.0899104	0
3410	-0.011337853	0.3980569	-0.0134406	0.3164179
3411	0.053752845	0.0000609	0.0617206	0.0000041
3412	0.153781479	0	0.1300885	0
3413	-0.03233318	0.0159267	-0.0278389	0.0379513
3414	0.008210641	0.5405429	0.0097054	0.4694278
3415	-0.053286058	0.0000705	-0.041611	0.0019168
3416	-0.099969134	0	-0.0818153	0
3417	0.236379506	0	0.2465501	0
3418	-0.030357412	0.0236222	-0.0239345	0.0743887
3419	-0.01487481	0.2675343	-0.01583	0.2380134
3420	-0.32100649	0	-0.3086768	0
3421	-0.027740706	0.0386346	-0.0400434	0.002828
3422	-0.055150583	0.0000389	-0.0557023	0.0000325
3423	0.013721165	0.3064221	0.0227278	0.0902199
3424	-0.151417457	0	-0.1285913	0
3425	-0.106127228	0	-0.0989468	0
3426	-0.025379257	0.0584972	-0.0209381	0.1185714
3427	-0.087851642	0	-0.0753804	0
3428	0.060445807	0.0000065	0.075739	0
3429	0.407366488	0	0.343803	0
3430	-0.286720794	0	-0.2935821	0
3431	-0.044551679	0.0008927	-0.0368054	0.0060653
3432	0.006974556	0.6031636	0.0082443	0.5388855
3433	-0.091660541	0	-0.0809506	0
3434	0.424906304	0	0.3673598	0
3435	0.10995288	0	0.1318646	0
3436	-0.025379257	0.0584972	-0.0209381	0.1185714
3437	-0.005862382	0.662142	-0.0151121	0.2599754
3438	-0.015415257	0.2505362	-0.0128334	0.33878
3439	-0.130881691	0	-0.1215604	0
3440	0.099481241	0	0.1077124	0
3441	-0.017431602	0.193818	-0.0240726	0.0727305
3442	0.033548701	0.0123751	0.0407765	0.0023615
3443	-0.039113405	0.0035405	-0.034607	0.0098739
3444	-0.291149363	0	-0.2929802	0
3445	-0.029952172	0.0255494	-0.0275741	0.0398177
3446	-0.031693413	0.0181341	-0.0234608	0.0803084
3447	0.38591649	0	0.3333254	0
3448	-0.043836196	0.0010796	-0.0424327	0.0015553
3449	-0.05077222	0.0001526	-0.0418875	0.0017873
3450	-0.007060234	0.5987196	-0.0012016	0.9286329
3451	-0.082525586	0	-0.0795213	0
3452	0.096218754	0	0.1276875	0
3453	0.010335861	0.4410589	0.0103791	0.4391515
3454	-0.007666871	0.5676876	-0.0090853	0.4982856
3455	-0.057701667	0.0000167	-0.0530881	0.000075
3456	0.216795073	0	0.1935961	0
3457	-0.029189953	0.0295445	-0.029333	0.0287561
3458	0.005905894	0.6597915	0.0114901	0.3917498
3459	-0.099978183	0	-0.091803	0
3460	-0.133293019	0	-0.1104844	0
3461	-0.306100533	0	-0.308175	0
3462	-0.272522399	0	-0.2777874	0
3463	-0.032909839	0.0141432	-0.0262247	0.0505829
3464	-0.038866292	0.0037555	-0.0327592	0.0145911
3465	-0.167690272	0	-0.1376004	0
3466	0.366987967	0	0.3081951	0
3467	-0.009152557	0.4951111	-0.005576	0.6776919
3468	0.226633676	0	0.2400491	0
3469	-0.035011296	0.0090443	-0.0284494	0.0339292
3470	-0.074647804	0	-0.0632843	0.0000023
3471	0.353009583	0	0.289553	0
3472	-0.042111679	0.0016883	-0.041922	0.0017718
3473	-0.057080533	0.0000206	-0.0641159	0.0000017
3474	-0.081105557	0	-0.066185	0.0000008
3475	-0.193768694	0	-0.1756674	0
3476	0.009487068	0.4794815	0.0092958	0.4883831
3477	-0.004695497	0.7263523	-0.0009758	0.9420194
3478	-0.002269475	0.8656739	-0.0056224	0.6751675
3479	0.002732937	0.8385876	0.0032305	0.8097223
3480	-0.033814878	0.0116982	-0.0400558	0.0028194
3481	0.021544961	0.108264	0.0223158	0.0962088
3482	0.043522367	0.0011725	0.0441969	0.0009813
3483	-0.012773921	0.341023	-0.0151315	0.2593647
3484	-0.046558309	0.0005164	-0.0479677	0.0003471
3485	0.02233052	0.095989	0.0212681	0.1128758
3486	-0.05447158	0.0000484	-0.0481148	0.0003328
3487	-0.04358533	0.0011533	-0.0337533	0.0118518
3488	-0.013112293	0.3283861	-0.013082	0.3295059
3489	-0.01487481	0.2675343	-0.01583	0.2380134
3490	-0.025379257	0.0584972	-0.0209381	0.1185714
3491	-0.010844545	0.4189039	-0.013271	0.3225665
3492	0.008200121	0.5410618	0.0067779	0.6134209
3493	-0.104802454	0	-0.0886448	0
3494	-0.046392409	0.0005407	-0.038841	0.0037781
3495	-0.03909764	0.0035539	-0.0323829	0.0157655
3496	-0.040273716	0.0026731	-0.0316457	0.018309
3497	-0.014142263	0.2918145	-0.0144554	0.2812587
3498	-0.060827557	0.0000057	-0.0526558	0.0000859
3499	-0.046392409	0.0005407	-0.038841	0.0037781
3500	-0.029939765	0.0256105	-0.0229873	0.0866035
3501	-0.047605577	0.0003848	-0.0401253	0.002772
3502	-0.027480146	0.0404987	-0.0231622	0.0842339
3503	-0.098222752	0	-0.0782455	0
3504	-0.054975134	0.0000412	-0.0463369	0.0005491
3505	-0.043966075	0.0010432	-0.0362724	0.0068415
3506	0.038148269	0.0044492	0.0498821	0.000199
3507	-0.073448593	0	-0.0551614	0.0000388
3508	-0.062506291	0.0000031	-0.0528863	0.0000799
3509	-0.126498813	0	-0.1110369	0
3510	0.069203588	0.0000002	0.1216262	0
3511	0.377013328	0	0.3198263	0
3512	-0.123068328	0	-0.1035054	0
3513	0.162398921	0	0.1909211	0
3514	-0.174754675	0	-0.1448277	0
3515	0.065610184	0.000001	0.0686348	0.0000003
3516	-0.138446481	0	-0.1136337	0
3517	0.012436751	0.3539204	0.0128817	0.3369646
3518	-0.019306106	0.1501168	-0.0120456	0.3692627
3519	0.380965502	0	0.3283954	0
3520	-0.042982279	0.0013498	-0.0326062	0.0150591
3521	-0.019801497	0.1399295	-0.0266461	0.0469865
3522	0.550096328	0	0.5157842	0
3523	0.105652937	0	0.0403914	0.0025969
3524	-0.160872183	0	-0.1430988	0
3525	-0.299774819	0	-0.3001082	0
3526	0.327546549	0	0.2843928	0
3527	0.028725355	0.0322343	0.043158	0.0012896
3528	0.282966683	0	0.2240205	0
3529	-0.003196758	0.8116704	-0.0059757	0.6560251
3530	-0.056220492	0.0000274	-0.0467625	0.0004878
3531	0.030656647	0.0222813	0.0383217	0.0042717
3532	-0.374826496	0	-0.3446371	0
3533	0.066213162	0.0000008	0.0738133	0
3534	0.525261076	0	0.4549874	0
3535	-0.021079229	0.1161084	-0.0019954	0.8817695
3536	-0.209375226	0	-0.2768535	0
3537	0.168546495	0	0.1333922	0
3538	-0.075603817	0	-0.0722836	0.0000001
3539	0.504720612	0	0.3903493	0
3540	-0.105029035	0	-0.0784837	0
3541	0.243921967	0	0.2577862	0
3542	-0.054975134	0.0000412	-0.0463369	0.0005491
3543	0.121203361	0	0.0733058	0
3544	0.301331932	0	0.2658039	0
3545	0.393142219	0	0.3327804	0
3546	-0.145983248	0	-0.1064324	0
3547	-0.021443379	0.1099382	-0.0191963	0.1524502
3548	-0.195272665	0	-0.1638249	0
3549	0.37415084	0	0.325786	0
3550	-0.027480146	0.0404987	-0.0231622	0.0842339
3551	-0.038951851	0.0036797	-0.0600084	0.0000076
3552	0.352070295	0	0.2949572	0
3553	0.012436751	0.3539204	0.0128817	0.3369646
3554	0.005100288	0.7038314	0.0110412	0.4105156
3555	0.255128262	0	0.2632671	0
3556	-0.118908694	0	-0.1048582	0
3557	0.032300996	0.0160318	0.0494139	0.0002284
3558	-0.082499844	0	-0.0695367	0.0000002
3559	-0.173696094	0	-0.1527831	0
3560	0.343125912	0	0.2901187	0
3561	0.373951844	0	0.3104151	0
3562	0.003147539	0.8145168	0.00847	0.5278306
3563	-0.088100232	0	-0.0666403	0.0000007
3564	-0.012440492	0.3537756	-0.0057358	0.668996
3565	-0.032923545	0.014103	-0.0281923	0.035576
3566	-0.173960042	0	-0.1604358	0
3567	0.004679116	0.7272688	0.0140067	0.2964651
3568	0.240755184	0	0.2503422	0
3569	-0.107576502	0	-0.0898852	0
3570	-0.046831817	0.0004785	-0.0416583	0.0018941
3571	-0.073592787	0	-0.069374	0.0000002
3572	-0.062764966	0.0000028	-0.0446152	0.0008777
3573	-0.025379257	0.0584972	-0.0209381	0.1185714
3574	-0.016098186	0.230155	-0.0227291	0.0902013
3575	-0.041152582	0.0021505	-0.031983	0.0171037
3576	0.149194885	0	0.1771695	0
3577	-0.184901266	0	-0.1366773	0
3578	-0.277034279	0	-0.2977034	0
3579	0.101344119	0	0.0730443	0
3580	-0.096920924	0	-0.0835954	0
3581	-0.286632978	0	-0.2895513	0
3582	0.495021844	0	0.4442633	0
3583	-0.285698782	0	-0.2395733	0
3584	-0.309804714	0	-0.258625	0
3585	-0.178382234	0	-0.159447	0
3586	0.033998231	0.0112512	0.0052061	0.6979837
3587	-0.035011296	0.0090443	-0.0283101	0.0348134
3588	0.031274449	0.0197208	-0.0122488	0.3612416
3589	-0.097331227	0	-0.0841035	0
3590	-0.122120789	0	-0.1178838	0
3591	0.260858086	0	0.2643114	0
3592	-0.229160769	0	-0.2011466	0
3593	-0.177071645	0	-0.1645956	0
3594	-0.362854636	0	-0.3382655	0
3595	-0.037380606	0.0053175	-0.0311864	0.0200691
3596	-0.0169757	0.2057356	-0.0172742	0.197875
3597	-0.090780661	0	-0.0950137	0
3598	0.145678083	0	0.1631154	0
3599	-0.10328479	0	-0.075478	0
3600	-0.17437852	0	-0.1374255	0
3601	-0.187431777	0	-0.1598396	0
3602	-0.070628461	0.0000001	-0.0427626	0.0014287
3603	-0.039214797	0.0034556	-0.0412942	0.0020756
3604	-0.062272331	0.0000034	-0.063736	0.000002
3605	-0.046431449	0.0005349	-0.04054	0.0025036
3606	-0.004363714	0.7449904	0.0019373	0.8851884
3607	-0.012013877	0.3705256	-0.0078896	0.5564917
3608	0.00695343	0.6042617	0.0009241	0.9450855
3609	-0.116579595	0	-0.1027501	0
3610	-0.334009829	0	-0.2750308	0
3611	-0.163259672	0	-0.1352891	0
3612	-0.110873121	0	-0.0943999	0
3613	0.155356058	0	0.1826472	0
3614	-0.04467938	0.0008627	-0.0290609	0.0302714
3615	-0.141802839	0	-0.041448	0.0019971
3616	-0.022692011	0.0907276	-0.0385584	0.0040399
3617	-0.052873677	0.0000802	-0.0441122	0.0010036
3618	-0.135550529	0	-0.1124082	0
3619	-0.157344775	0	-0.1498799	0
3620	0.038042463	0.0045607	0.0419207	0.0017723
3621	-0.035682363	0.0078039	-0.026769	0.0459784
3622	-0.018432616	0.1694429	-0.0125967	0.3477655
3623	-0.001941849	0.8849191	0.0239096	0.0746896
3624	0.390641838	0	0.3529558	0
3625	-0.021177478	0.1144175	-0.0189283	0.158259
3626	-0.302950094	0	-0.119807	0
3627	-0.032040648	0.0169049	-0.0208768	0.1196551
3628	0.104386446	0	0.1520898	0
3629	-0.038866292	0.0037555	-0.0327592	0.0145911
3630	-0.22276364	0	-0.2007561	0
3631	-0.070899553	0.0000001	-0.0578333	0.000016
3632	-0.029527584	0.027713	-0.0404702	0.0025471
3633	-0.040264937	0.0026788	-0.0336103	0.0122153
3634	0.167922931	0	0.210396	0
3635	-0.137764257	0	-0.1177435	0
3636	-0.016343031	0.2231431	-0.0388221	0.0037951
3637	-0.027480146	0.0404987	-0.0231622	0.0842339
3638	-0.00514472	0.7013747	-0.0060998	0.6493558
3639	-0.295635586	0	-0.2969179	0
3640	-0.254495846	0	-0.2182724	0
3641	0.328568768	0	0.2822993	0
3642	-0.003581404	0.7895141	0.0127327	0.3425815
3643	-0.283319027	0	-0.2902714	0
3644	0.042565847	0.0015031	0.0600274	0.0000075
3645	-0.36432533	0	-0.3233814	0
3646	0.14261733	0	0.1545786	0
3647	-0.430974746	0	-0.3569817	0
3648	0.48728964	0	0.3982562	0
3649	0.376978119	0	0.3190606	0
3650	0.005438373	0.6852178	0.0147296	0.272235
3651	-0.033960567	0.0113418	-0.0271978	0.0426046
3652	0.087714587	0	0.100051	0
3653	-0.039214209	0.003456	-0.0342276	0.0107135
3654	-0.08493567	0	-0.0677222	0.0000004
3655	-0.108228099	0	-0.0922777	0
3656	-0.125984847	0	-0.1276378	0
3657	-0.134539039	0	-0.1255977	0
3658	0.430590918	0	0.39505	0
3659	-0.018598143	0.1656441	-0.0099555	0.4580548
3660	-0.018311993	0.1722521	-0.0275835	0.0397504
3661	0.210346105	0	0.2168397	0
3662	-0.132753935	0	-0.1505738	0
3663	-0.051822949	0.000111	-0.0429999	0.0013437
3664	-0.025379257	0.0584972	-0.0209381	0.1185714
3665	-0.010638244	0.4278091	-0.007467	0.5778241
3666	-0.033923148	0.0114324	-0.0318734	0.0174875
3667	-0.452345312	0	-0.3773046	0
3668	-0.179394204	0	-0.1572221	0
3669	-0.025379257	0.0584972	-0.0209381	0.1185714
3670	-0.110272355	0	-0.1110095	0
3671	-0.052873677	0.0000802	-0.0441122	0.0010036
3672	-0.078543197	0	-0.0641485	0.0000017
3673	-0.047605577	0.0003848	-0.0401253	0.002772
3674	-0.005199466	0.6983521	0.0004915	0.9707747
3675	-0.0169757	0.2057356	-0.0172742	0.197875
3676	0.002980641	0.8241868	0.001117	0.9336473
3677	0.078241057	0	0.0863901	0
3678	-0.290657809	0	-0.2943223	0
3679	0.000444937	0.9735442	0.0015402	0.9086023
3680	0.215248207	0	0.1906084	0
3681	-0.037380606	0.0053175	-0.0311864	0.0200691
3682	-0.001271204	0.9245138	-0.0015157	0.9100501
3683	-0.094521733	0	-0.0786627	0
3684	0.172319199	0	0.159804	0
3685	0.340595017	0	0.2810444	0
3686	0.030938215	0.0210805	0.0355298	0.0080717
3687	0.02688054	0.0450798	0.0378888	0.0047271
3688	-0.113925909	0	-0.0953392	0
3689	-0.160288307	0	-0.0990634	0
3690	-0.080778051	0	-0.0779319	0
3691	-0.165769018	0	-0.1372613	0
3692	-0.384167088	0	-0.3177413	0
3693	-0.023835149	0.0755994	0.0033404	0.8033788
3694	-0.249331134	0	-0.2218692	0
3695	-0.037648794	0.0049981	-0.0199251	0.1374718
3696	-0.031037142	0.0206722	-0.0097562	0.4671063
3697	-0.513040902	0	-0.4635533	0
3698	-0.286743657	0	-0.2904027	0
3699	-0.097349482	0	-0.0810759	0
3700	-0.222729947	0	-0.1994596	0
3701	0.29328875	0	0.2843421	0
3702	0.026405241	0.0490147	0.0429939	0.0013457
3703	0.010335861	0.4410589	0.0103791	0.4391515
3704	0.015131009	0.25938	0.0120617	0.3686248
3705	-0.293004652	0	-0.3045243	0
3706	0.09337019	0	0.1266517	0
3707	-0.096093079	0	-0.0936281	0
3708	-0.151791217	0	-0.1235888	0
3709	-0.30551065	0	-0.2519626	0
3710	-0.091400543	0	-0.0893478	0
3711	0.010741784	0.423326	0.0127577	0.341637
3712	-0.088598279	0	-0.0754511	0
3713	-0.090012456	0	-0.0755272	0
3714	0.006391244	0.6338053	0.0060693	0.6509957
3715	0.022162191	0.0985209	0.036773	0.0061101
3716	-0.069759878	0.0000002	-0.0540974	0.0000546
3717	0.00113681	0.9324741	-0.0037499	0.7798622
3718	-0.133720533	0	-0.1162455	0
3719	-0.159209705	0	-0.1197022	0
3720	-0.12441442	0	-0.1007148	0
3721	0.006406963	0.632971	0.007005	0.6015818
3722	-0.162804236	0	-0.1522329	0
3723	0.07398723	0	0.0934531	0
3724	0.359754964	0	0.3236212	0
3725	0.01453764	0.2785317	0.0152772	0.2548051
3726	-0.014598783	0.276515	-0.0140735	0.2941684
3727	-0.300115705	0	-0.3038113	0
3728	0.194095897	0	0.1454992	0
3729	0.111140115	0	0.0443778	0.0009352
3730	-0.025379257	0.0584972	-0.0209381	0.1185714
3731	-0.557575074	0	-0.4999056	0
3732	-0.10342962	0	-0.1031366	0
3733	-0.270457109	0	-0.2546455	0
3734	-0.162459864	0	-0.1279115	0
3735	-0.51800728	0	-0.4383919	0
3736	-0.16525101	0	-0.1471616	0
3737	-0.345376325	0	-0.2815049	0
3738	-0.463952459	0	-0.391691	0
3739	-0.150262945	0	-0.1253181	0
3740	-0.109466944	0	-0.0922263	0
3741	-0.276296311	0	-0.2143002	0
3742	0.414486958	0	0.3561964	0
3743	-0.102818942	0	-0.0981892	0
3744	-0.079168317	0	-0.0687202	0.0000003
3745	0.240779853	0	0.2852026	0
3746	-0.441346519	0	-0.3322459	0
3747	-0.077546058	0	-0.0487381	0.0002781
3748	-0.036244261	0.0068849	-0.0510225	0.0001415
3749	0.172882466	0	0.200599	0
3750	0.03840758	0.0041863	0.0432475	0.0012598
3751	-0.033407172	0.0127489	-0.0221306	0.0990014
3752	0.024880218	0.0636334	0.0257704	0.0547168
3753	0.059963603	0.0000077	0.0666299	0.0000007
3754	-0.039214209	0.003456	-0.0342276	0.0107135
3755	-0.012203284	0.3630291	0.0044441	0.7404588
3756	0.012436751	0.3539204	0.0128817	0.3369646
3757	-0.038866292	0.0037555	-0.0327592	0.0145911
3758	-0.248006485	0	-0.2045366	0
3759	0.349948748	0	0.2879617	0
3760	0.020677305	0.123231	0.0207637	0.1216713
3761	-0.039214209	0.003456	-0.0342276	0.0107135
3762	-0.208300571	0	-0.1717107	0
3763	-0.070301032	0.0000002	-0.0619358	0.0000038
3764	-0.096196042	0	-0.0796253	0
3765	-0.1098397	0	-0.091821	0
3766	0.086010624	0	0.0946872	0
3767	-0.080821005	0	-0.0560798	0.0000287
3768	-0.07969664	0	-0.0665691	0.0000007
3769	0.304411345	0	0.2904403	0
3770	0.295405715	0	0.2421657	0
3771	-0.472340711	0	-0.390822	0
3772	-0.060854087	0.0000056	-0.0436868	0.001123
3773	-0.003539913	0.7918962	0.0170317	0.2042435
3774	0.067867297	0.0000004	0.0208381	0.1203425
3775	-0.267811329	0	-0.3040333	0
3776	-0.439270721	0	-0.3627438	0
3777	-0.080618276	0	-0.0687916	0.0000003
3778	-0.206713169	0	-0.1787582	0
3779	-0.331190588	0	-0.2817283	0
3780	0.116492589	0	0.1144215	0
3781	8.83E-05	0.9947496	0.0541166	0.0000542
3782	-0.067975847	0.0000004	-0.0566488	0.0000238
3783	-0.323587478	0	-0.3143922	0
3784	-0.137204892	0	-0.1297984	0
3785	-0.277252389	0	-0.2561661	0
3786	-0.347953662	0	-0.3468457	0
3787	-0.191393538	0	-0.1693436	0
3788	0.010335861	0.4410589	0.0103791	0.4391515
3789	0.018739418	0.1624528	0.0195582	0.1448634
3790	-0.050432471	0.000169	-0.0418349	0.0018113
3791	0.1453866	0	0.1733832	0
3792	-0.040143269	0.0027598	-0.0333726	0.0128419
3793	-0.065862943	0.0000009	-0.059092	0.0000104
3794	-0.082418271	0	-0.06738	0.0000005
3795	-0.062416538	0.0000032	-0.0532311	0.0000718
3796	-0.118804231	0	-0.1179242	0
3797	-0.046058189	0.000593	-0.0370948	0.005678
3798	-0.283385548	0	-0.2874397	0
3799	0.340757244	0	0.2876177	0
3800	-0.066676833	0.0000007	-0.0578085	0.0000162
3801	-0.123943938	0	-0.064819	0.0000013
3802	-0.052873677	0.0000802	-0.0441122	0.0010036
3803	-0.271304706	0	-0.266186	0
3804	0.015088406	0.2607239	-0.0079499	0.5534788
3805	-0.465790793	0	-0.4073756	0
3806	-0.180908085	0	-0.1533756	0
3807	-0.132410512	0	-0.1090758	0
3808	-0.158283602	0	-0.1498081	0
3809	-0.127929988	0	-0.1092341	0
3810	-0.033019816	0.0138238	-0.0376517	0.0049947
3811	-0.056826538	0.0000225	-0.0498213	0.0002026
3812	0.216327436	0	0.1824048	0
3813	-0.477064053	0	-0.3979315	0
3814	-0.02176817	0.1046562	-0.0128763	0.3371689
3815	-0.344387777	0	-0.2648478	0
3816	-0.230960958	0	-0.1937693	0
3817	-0.063372063	0.0000023	-0.0582984	0.0000137
3818	-0.406787211	0	-0.3395792	0
3819	-0.041853383	0.0018029	-0.031507	0.0188257
3820	-0.183330004	0	-0.1621869	0
3821	0.228181355	0	0.1621472	0
3822	0.095257364	0	0.1132836	0
3823	-0.030453963	0.0231821	-0.04074	0.0023829
3824	-0.057327502	0.000019	-0.0569022	0.0000219
3825	-0.144916996	0	-0.1189362	0
3826	-0.20260068	0	-0.1971399	0
3827	0.002724152	0.8390993	0.0069059	0.6067368
3828	-0.304420438	0	-0.2990371	0
3829	-0.568760739	0	-0.4878247	0
3830	-0.209017356	0	-0.2092608	0
3831	-0.025379257	0.0584972	-0.0209381	0.1185714
3832	-0.112837991	0	-0.0943661	0
3833	-0.014965913	0.2646147	-0.0267009	0.0465349
3834	0.368324639	0	0.3078497	0
3835	-0.038432741	0.0041615	-0.0330041	0.0138691
3836	-0.140963137	0	-0.1298878	0
3837	-0.062046503	0.0000037	-0.0502265	0.0001797
3838	-0.103947489	0	-0.0788646	0
3839	0.406169376	0	0.3428437	0
3840	-0.043966075	0.0010432	-0.0362724	0.0068415
3841	-0.122511373	0	-0.122731	0
3842	-0.286273745	0	-0.2885586	0
3843	-0.102033875	0	-0.094894	0
3844	-0.037380606	0.0053175	-0.0311864	0.0200691
3845	-0.05011292	0.0001858	-0.0625238	0.0000031
3846	-0.094738336	0	-0.0823043	0
3847	0.097159151	0	0.1068806	0
3848	-0.29509343	0	-0.2983212	0
3849	-0.090576652	0	-0.0883506	0
3850	0.23387226	0	0.2440538	0
3851	-0.429431967	0	-0.3556349	0
3852	0.018739418	0.1624528	0.0195582	0.1448634
3853	-0.22383438	0	-0.2035646	0
3854	0.029794572	0.0263348	-0.0179444	0.1810269
3855	-0.475347206	0	-0.4283349	0
3856	-0.006084817	0.6501618	-0.0021395	0.8732977
3857	-0.121089995	0	-0.0942578	0
3858	-0.031818165	0.0176837	-0.0228026	0.0891651
3859	0.154462433	0	0.1729706	0
3860	0.14014459	0	0.122446	0
3861	-0.072619052	0.0000001	-0.0695967	0.0000002
3862	0.152502321	0	0.1902042	0
3863	-0.156280868	0	-0.1360738	0
3864	-0.399106789	0	-0.3337025	0
3865	-0.010108692	0.4511658	-0.0191102	0.1542987
3866	0.328384038	0	0.2773677	0
3867	-0.294161296	0	-0.2925648	0
3868	0.13478974	0	0.0795683	0
3869	-0.123069444	0	-0.1133069	0
3870	0.203349539	0	0.1597756	0
3871	-0.153611447	0	-0.0753428	0
3872	0.337951365	0	0.2959738	0
3873	-0.028538162	0.0333759	-0.0210733	0.1162115
3874	-0.00320981	0.8109159	-0.0055306	0.6801734
3875	0.118503336	0	0.1455323	0
3876	0.189745902	0	0.2911573	0
3877	-0.484873822	0	-0.4074273	0
3878	-0.041047481	0.0022077	-0.0551688	0.0000387
3879	0.33453247	0	0.2838658	0
3880	-0.381882192	0	-0.3491643	0
3881	-0.078638122	0	-0.0801151	0
3882	0.248667048	0	0.2690718	0
3883	-0.037940468	0.0046705	-0.0293672	0.0285706
3884	-0.130587756	0	-0.0907929	0
3885	-0.307590391	0	-0.3021863	0
3886	-0.134512872	0	-0.0700469	0.0000002
3887	-0.113417517	0	-0.0972783	0
3888	0.023554501	0.0791083	0.0388936	0.0037311
3889	0.332799191	0	0.2780613	0
3890	-0.53595353	0	-0.5034557	0
3891	-0.122595811	0	-0.1167444	0
3892	0.249701447	0	0.2506638	0
3893	0.128420845	0	0.1180186	0
3894	-0.340215202	0	-0.3047169	0
3895	0.237773192	0	0.2474075	0
3896	0.000194681	0.9884226	-0.001408	0.9164172
3897	-0.226673308	0	-0.2160189	0
3898	0.016604046	0.2158378	0.0289522	0.0308961
3899	-0.10526217	0	-0.0759889	0
3900	-0.017130577	0.2016287	-0.0129484	0.3344681
3901	-0.323139785	0	-0.3253762	0
3902	-0.068181408	0.0000004	-0.055807	0.0000314
3903	-0.399149801	0	-0.3266256	0
3904	-0.235416498	0	-0.1068255	0
3905	-0.101654317	0	-0.0838657	0
3906	0.211857579	0	0.2348599	0
3907	-0.076611892	0	-0.0650056	0.0000012
3908	0.186775966	0	0.1521365	0
3909	0.368485572	0	0.3079778	0
3910	0.326586529	0	0.2785743	0
3911	-0.473171524	0	-0.3927448	0
3912	-0.101862715	0	-0.0929106	0
3913	-0.076988912	0	-0.0662992	0.0000008
3914	-0.222758226	0	-0.2137394	0
3915	-0.19216909	0	-0.2259292	0
3916	-0.189131526	0	-0.1603806	0
3917	-0.061469602	0.0000045	-0.0518109	0.0001114
3918	-0.006357887	0.6355774	-0.0103512	0.4403824
3919	-0.423381751	0	-0.3542923	0
3920	-0.042752907	0.0014323	-0.0363961	0.0066538
3921	-0.038866292	0.0037555	-0.0327592	0.0145911
3922	-0.003196758	0.8116704	-0.0001227	0.9927032
3923	-0.021177478	0.1144175	-0.0189283	0.158259
3924	-0.056963737	0.0000214	-0.0512227	0.0001332
3925	-0.00320981	0.8109159	-0.0055306	0.6801734
3926	-0.027656198	0.039231	-0.0257082	0.0553036
3927	-0.038866292	0.0037555	-0.0327592	0.0145911
3928	-0.009152557	0.4951111	-0.005576	0.6776919
3929	-0.035894919	0.007444	-0.0296136	0.0272622
3930	-0.027480146	0.0404987	-0.0231622	0.0842339
3931	-0.019427749	0.1475644	-0.0152167	0.2566905
3932	0.011841396	0.3774351	0.0128372	0.3386357
3933	-0.031632651	0.018357	-0.046588	0.0005121
3934	0.027819434	0.0380859	0.0288147	0.0317012
3935	0.008675684	0.5178545	0.0066852	0.6182813
3936	-0.009152557	0.4951111	-0.0142916	0.2867471
3937	-0.020915895	0.1189629	-0.0195096	0.1458658
3938	0.003347451	0.8029711	0.0039569	0.7680502
3939	-0.012773921	0.341023	-0.0151315	0.2593647
3940	-0.026535386	0.0479096	-0.0270221	0.0439604
3941	-0.011210557	0.4033757	-0.0175052	0.1919429
3942	-0.023436692	0.0806202	-0.0245028	0.0677604
3943	0.492940933	0	0.4611717	0
3944	-0.382795347	0	-0.3162824	0
3945	-0.082887046	0	-0.0803756	0
3946	-0.090233545	0	-0.0965055	0
3947	0.00514484	0.7013681	0.007934	0.5542695
3948	-0.012229697	0.3619913	0.0030264	0.8215315
3949	-0.209375262	0	-0.1431511	0
3950	-0.066148745	0.0000008	-0.0551747	0.0000386
3951	-0.079453864	0	-0.0675704	0.0000005
3952	0.427566553	0	0.3686189	0
3953	-0.061927479	0.0000038	-0.0527945	0.0000822
3954	0.006391244	0.6338053	0.011878	0.3759626
3955	0.131993804	0	0.1527276	0
3956	-0.310881963	0	-0.3150921	0
3957	0.305040731	0	0.2481093	0
3958	-0.077494809	0	-0.0649205	0.0000013
3959	0.155503334	0	0.1732119	0
3960	-0.132204709	0	-0.1227837	0
3961	-0.184419188	0	-0.151915	0
3962	-0.088610544	0	-0.0732463	0
3963	-0.00320981	0.8109159	-0.0055306	0.6801734
3964	0.122207867	0	0.1292997	0
3965	-0.025379257	0.0584972	-0.0209381	0.1185714
3966	0.37102118	0	0.3300697	0
3967	-0.101862715	0	-0.0902502	0
3968	-0.081580402	0	-0.0678976	0.0000004
3969	-0.095256185	0	-0.1075094	0
3970	-0.2845047	0	-0.2885818	0
3971	-0.013398154	0.3179501	-0.0030362	0.8209639
3972	0.511138681	0	0.4609747	0
3973	-0.098158744	0	-0.0835507	0
3974	0.207993643	0	0.2211637	0
3975	0.045497848	0.0006914	0.0559262	0.0000302
3976	-0.079084213	0	-0.0670605	0.0000006
3977	-0.000168585	0.9899744	-0.0055495	0.6791404
3978	0.122983435	0	0.1279179	0
3979	0.154493364	0	0.1685297	0
3980	-0.290791336	0	-0.2908365	0
3981	0.013854554	0.3017434	0.0183854	0.1705374
3982	0.160433009	0	0.1398922	0
3983	0.209593252	0	0.183065	0
3984	-0.063960905	0.0000018	-0.0535259	0.0000654
3985	-0.082499844	0	-0.0695367	0.0000002
3986	-0.074869333	0	-0.0610875	0.0000052
3987	-0.32415311	0	-0.3398443	0
3988	-0.084839194	0	-0.0728066	0.0000001
3989	0.044673258	0.0008641	0.0598593	0.000008
3990	-0.289846141	0	-0.2975449	0
3991	-0.10503025	0	-0.0892614	0
3992	-0.09747284	0	-0.0964646	0
3993	-0.398378956	0	-0.3279769	0
3994	-0.022692011	0.0907276	-0.0385584	0.0040399
3995	-0.442545068	0	-0.3650342	0
3996	-0.035409637	0.0082883	-0.0272995	0.0418356
3997	-0.346570659	0	-0.326754	0
3998	-0.101450658	0	-0.0996612	0
3999	-0.132084416	0	-0.1108418	0
4000	-0.103664759	0	-0.1058727	0
4001	-0.02495156	0.0628771	-0.0155823	0.2454393
4002	-0.043038487	0.0013303	-0.033632	0.0121597
4003	-0.100037222	0	-0.0985617	0
4004	-0.038786111	0.0038277	0.000257	0.9847141
4005	-0.027781101	0.0383522	-0.0125399	0.3499435
4006	0.002732937	0.8385876	0.0032305	0.8097223
4007	-0.09146994	0	-0.084889	0
4008	0.444862035	0	0.4016482	0
4009	-0.045179242	0.000754	-0.0375567	0.0051057
4010	0.001932304	0.8854808	0.0022841	0.8648177
4011	-0.011310283	0.3992053	-0.0212437	0.1132892
4012	-0.299327384	0	-0.3004489	0
4013	-0.048861393	0.0002684	-0.0397951	0.0030042
4014	-0.433861886	0	-0.3712466	0
4015	0.002797846	0.8348086	0.0052981	0.6929161
4016	-0.036258995	0.0068621	-0.0193067	0.1501052
4017	-0.007666871	0.5676876	-0.0040032	0.7654107
4018	-0.051280652	0.0001309	-0.0406051	0.0024637
4019	-0.052873677	0.0000802	-0.0441122	0.0010036
4020	-0.145830305	0	-0.1639275	0
4021	-0.160455297	0	-0.1471357	0
4022	-0.067342639	0.0000005	-0.0567611	0.0000229
4023	-0.05077222	0.0001526	-0.0418875	0.0017873
4024	-0.312754288	0	-0.3080885	0
4025	-0.406277678	0	-0.3658343	0
4026	0.226620735	0	0.1817644	0
4027	-0.048670764	0.0002836	-0.0402844	0.0026661
4028	-0.016098186	0.230155	-0.0227291	0.0902013
4029	0.481572224	0	0.4224684	0
4030	-0.13690584	0	-0.1083043	0
4031	-0.036892453	0.0059464	-0.0263729	0.0492922
4032	-0.094490651	0	-0.0898446	0
4033	-0.05077222	0.0001526	-0.0425091	0.0015251
4034	-0.113550393	0	-0.0983189	0
4035	0.375523273	0	0.3201064	0
4036	-0.110106712	0	-0.1249278	0
4037	-0.037380606	0.0053175	-0.0311864	0.0200691
4038	0.040444794	0.0025631	0.0427377	0.001438
4039	-0.257504587	0	-0.2601877	0
4040	-0.474308558	0	-0.4013651	0
4041	0.014210702	0.2894853	0.0131125	0.3283767
4042	-0.074647804	0	-0.0635109	0.0000022
4043	-0.056220492	0.0000274	-0.0475251	0.0003937
4044	-0.053990757	0.0000565	-0.0457498	0.0006455
4045	-0.072744915	0.0000001	-0.0613145	0.0000048
4046	-0.095844673	0	-0.078042	0
4047	-0.022360055	0.0955502	-0.0161658	0.2282028
4048	-0.327597328	0	-0.3023975	0
4049	0.043316822	0.0012373	0.0411368	0.002159
4050	-0.074272418	0	-0.059739	0.0000083
4051	-0.241508027	0	-0.207525	0
4052	0.237114883	0	0.2464114	0
4053	-0.113791469	0	-0.0955628	0
4054	-0.437370668	0	-0.3609871	0
4055	0.32773295	0	0.2646741	0
4056	-0.360311455	0	-0.3002808	0
4057	-0.115267936	0	-0.113957	0
4058	-0.104792327	0	-0.0864546	0
4059	0.372661743	0	0.3140697	0
4060	0.028377157	0.0343853	0.0180858	0.1776133
4061	-0.038584833	0.0040147	-0.0349763	0.0091137
4062	-0.082499844	0	-0.0695367	0.0000002
4063	0.002814923	0.8338149	0.0051009	0.7037966
4064	-0.019250371	0.1512974	-0.0129066	0.336031
4065	0.005967108	0.6564905	0.0088559	0.5091974
4066	-0.298479213	0	-0.2989646	0
4067	-0.097487725	0	-0.0804804	0
4068	-0.055330898	0.0000367	-0.0509084	0.0001465
4069	0.010335861	0.4410589	0.0103791	0.4391515
4070	-0.09873623	0	-0.0814923	0
4071	0.125801993	0	0.0226022	0.0920119
4072	-0.11954949	0	-0.1069027	0
4073	-0.284084922	0	-0.2339445	0
4074	0.36678599	0	0.3025121	0
4075	-0.117905898	0	-0.1070027	0
4076	-0.088282791	0	-0.0817359	0
4077	-0.071025377	0.0000001	-0.0835272	0
4078	-0.010774653	0.4219086	-0.0112144	0.4032148
4079	-0.047345858	0.0004141	-0.0191166	0.1541599
4080	0.340801403	0	0.2765335	0
4081	-0.027480146	0.0404987	-0.0231622	0.0842339
4082	0.191515242	0	0.1327134	0
4083	-0.028789959	0.0318482	-0.036507	0.0064894
4084	-0.008081845	0.5469132	0.0067847	0.613063
4085	-0.078297236	0	-0.0569921	0.0000212
4086	-0.104814623	0	-0.0813933	0
4087	0.093146879	0	0.1020722	0
4088	-0.01650149	0.2186873	-0.0256025	0.0563138
4089	0.003347451	0.8029711	-0.0003761	0.9776339
4090	-0.107557928	0	-0.0904755	0
4091	-0.148889203	0	-0.1371328	0
4092	-0.017243884	0.1986622	-0.0045444	0.7348196
4093	0.375567475	0	0.3101679	0
4094	-0.083269689	0	-0.0626831	0.0000029
4095	0.229481475	0	0.2395863	0
4096	-0.110021684	0	-0.0998862	0
4097	-0.062877414	0.0000027	-0.0539154	0.0000578
4098	-0.04153974	0.0019515	-0.0344214	0.010277
4099	0.345155674	0	0.2927772	0
4100	-0.044551679	0.0008927	-0.0400473	0.0028253
4101	-0.026184109	0.0509414	0.0199488	0.1370054
4102	-0.108874181	0	-0.0907979	0
4103	-0.043354487	0.0012252	-0.0541468	0.0000537
4104	-0.049916787	0.000197	-0.0540416	0.0000556
4105	-0.081037271	0	-0.0746057	0
4106	-0.029587533	0.0273983	-0.0242324	0.0708505
4107	0.012875043	0.3372143	0.025107	0.0612549
4108	-0.137789714	0	-0.1210519	0
4109	-0.466365515	0	-0.3872513	0
4110	-0.078188997	0	-0.0634413	0.0000022
4111	0.005115158	0.7030089	0.0060464	0.652226
4112	0.339482884	0	0.2877725	0
4113	-0.194717934	0	-0.1674936	0
4114	-0.035473903	0.0081718	-0.0333252	0.0129701
4115	0.012436751	0.3539204	0.0128817	0.3369646
4116	0.041030566	0.002217	0.0500458	0.0001896
4117	-0.456119893	0	-0.3766453	0
4118	-0.037102945	0.0056674	-0.0359064	0.007425
4119	-0.107837075	0	-0.0999518	0
4120	-0.035894919	0.007444	-0.0296136	0.0272622
4121	-0.014850059	0.2683313	-0.0185	0.1678895
4122	-0.035894919	0.007444	-0.0296136	0.0272622
4123	-0.005500009	0.6818444	-0.0000788	0.9953111
4124	-0.025379257	0.0584972	-0.0209381	0.1185714
4125	0.005807932	0.665088	0.0060491	0.652082
4126	-0.049606709	0.0002158	-0.0380148	0.0045902
4127	0.016895214	0.2078936	0.0238637	0.0752492
4128	-0.104926658	0	-0.0914152	0
4129	0.37912208	0	0.3253264	0
4130	-0.09244304	0	-0.0784257	0
4131	0.049814279	0.000203	0.0515965	0.0001189
4132	-0.043966075	0.0010432	-0.0362724	0.0068415
4133	-0.138003844	0	-0.1098675	0
4134	0.052145458	0.0001005	0.0253064	0.0592247
4135	-0.082070688	0	-0.0746661	0
4136	0.027457616	0.0406634	0.0317319	0.0179942
4137	-0.037542551	0.0051225	-0.0042125	0.7535329
4138	-0.017544994	0.1909341	-0.0071321	0.5950009
4139	-0.070506036	0.0000001	-0.0568577	0.0000222
4140	-0.168210027	0	-0.1599015	0
4141	-0.079734671	0	-0.0777359	0
4142	-0.079773965	0	-0.0656382	0.000001
4143	-0.043196282	0.0012768	-0.0201872	0.1323729
4144	-0.176580978	0	-0.1456809	0
4145	-0.3036184	0	-0.3201092	0
4146	-0.032590222	0.0151086	-0.0331604	0.0134247
4147	0.361795776	0	0.3064093	0
4148	-0.021038051	0.1168229	-0.0203556	0.1291745
4149	-0.085782544	0	-0.067836	0.0000004
4150	-0.141066881	0	-0.1336115	0
4151	-0.065779999	0.0000009	-0.0608667	0.0000056
4152	0.01453764	0.2785317	0.0152772	0.2548051
4153	0.014618431	0.275869	0.0154462	0.2495851
4154	0.3903277	0	0.3396812	0
4155	0.418194986	0	0.356581	0
4156	-0.089694526	0	-0.0810717	0
4157	-0.442540264	0	-0.3771397	0
4158	-0.036152882	0.0070274	-0.0428253	0.0014058
4159	-0.059855127	0.000008	-0.048746	0.0002775
4160	0.013721165	0.3064221	0.0227278	0.0902199
4161	-0.080321326	0	-0.0662658	0.0000008
4162	-0.058003857	0.0000151	-0.0477675	0.0003675
4163	0.097133433	0	0.104992	0
4164	-0.049090372	0.0002511	-0.0425503	0.0015091
4165	0.012436751	0.3539204	0.0128817	0.3369646
4166	0.010335861	0.4410589	0.0103791	0.4391515
4167	0.057436881	0.0000183	0.0649738	0.0000012
4168	-0.473364499	0	-0.3901159	0
4169	-0.034636866	0.0098104	-0.0292722	0.0290889
4170	0.006134083	0.6475204	0.0101605	0.4488487
4171	-0.018066678	0.1780724	-0.0147644	0.2711026
4172	0.121036073	0	0.0801277	0
4173	-0.014827246	0.2690674	-0.0159908	0.2332794
4174	-0.067183481	0.0000005	-0.055427	0.0000356
4175	-0.17252554	0	-0.1527584	0
4176	-0.238827105	0	-0.2383999	0
4177	-0.366678278	0	-0.2965394	0
4178	-0.086429928	0	-0.0801307	0
4179	0.536778736	0	0.476444	0
4180	0.177723269	0	0.1243656	0
4181	-0.363274389	0	-0.3379292	0
4182	-0.330103452	0	-0.3253182	0
4183	-0.091038847	0	-0.075817	0
4184	-0.04987651	0.0001993	-0.0263421	0.0495585
4185	-0.216492496	0	-0.2058656	0
4186	-0.286372334	0	-0.2874021	0
4187	-0.011202609	0.4037092	-0.0051801	0.6994227
4188	-0.347579815	0	-0.3416851	0
4189	0.025258648	0.0597059	0.0321166	0.0166458
4190	-0.282770409	0	-0.2339135	0
4191	0.003865652	0.7732485	0.0045694	0.7334179
4192	-0.006471253	0.6295635	-0.0101048	0.4513399
4193	-0.015223543	0.2564776	-0.020298	0.1302616
4194	0.248086008	0	0.1834352	0
4195	0.017215967	0.1993901	0.0297763	0.0264271
4196	-0.025379257	0.0584972	-0.0209381	0.1185714
4197	-0.036687071	0.0062305	-0.0327907	0.0144966
4198	-0.077275172	0	-0.0647344	0.0000014
4199	-0.124649949	0	-0.1063308	0
4200	-0.226902973	0	-0.1862213	0
4201	-0.086970308	0	-0.0733047	0
4202	-0.071012752	0.0000001	-0.0583766	0.0000133
4203	-0.067342639	0.0000005	-0.0567611	0.0000229
4204	-0.032923545	0.014103	-0.0273468	0.0414815
4205	-0.043916631	0.0010569	-0.0413675	0.0020379
4206	0.035203946	0.0086713	0.033851	0.011609
4207	-0.037380606	0.0053175	-0.0311864	0.0200691
4208	-0.019250371	0.1512974	-0.0129066	0.336031
4209	-0.074651814	0	-0.0449813	0.0007954
4210	-0.123477881	0	-0.1024524	0
4211	-0.217969245	0	-0.1804714	0
4212	-0.047019644	0.0004539	-0.0714612	0.0000001
4213	0.023532551	0.0793882	0.0246346	0.0662951
4214	0.100063	0	0.0899892	0
4215	-0.375681258	0	-0.3366353	0
4216	0.356244054	0	0.2930694	0
4217	0.417278018	0	0.367685	0
4218	-0.006452005	0.6305828	-0.0007759	0.9538809
4219	0.412093128	0	0.3618495	0
4220	-0.020915895	0.1189629	-0.0163372	0.2233088
4221	0.402071371	0	0.3446705	0
4222	-0.051578929	0.0001196	-0.0415472	0.0019479
4223	-0.429147253	0	-0.3758033	0
4224	-0.070880834	0.0000001	-0.0566602	0.0000237
4225	-0.094082853	0	-0.0892169	0
4226	0.315015175	0	0.2670219	0
4227	-0.05856679	0.0000125	-0.0419451	0.0017614
4228	-0.001907722	0.8869278	-0.0002187	0.9869938
4229	-0.013952615	0.2983344	-0.0195442	0.145153
4230	-0.059470913	0.0000091	-0.0486402	0.0002861
4231	0.004085513	0.7607349	-0.0023504	0.8609298
4232	-0.249194414	0	-0.2187542	0
4233	-0.060827557	0.0000057	-0.0521583	0.0001001
4234	-0.273355779	0	-0.2245523	0
4235	-0.014123075	0.2924698	0.0110001	0.4122609
4236	0.364368602	0	0.3058702	0
4237	-0.071150225	0.0000001	-0.0592915	0.0000097
4238	-0.055477247	0.000035	-0.0472537	0.000425
4239	-0.070009872	0.0000002	-0.0578123	0.0000161
4240	-0.010310226	0.4421929	-0.0065058	0.6277331
4241	-0.303985689	0	-0.298507	0
4242	-0.012123931	0.3661581	-0.0090399	0.5004376
4243	0.003578279	0.7896935	0.0003965	0.9764234
4244	-0.029507024	0.0278217	-0.0270007	0.0441287
4245	-0.189471246	0	-0.1775773	0
4246	-0.122871631	0	-0.1032967	0
4247	-0.271642782	0	-0.2742877	0
4248	0.226136694	0	0.2415383	0
4249	0.042913845	0.001374	0.0498398	0.0002015
4250	-0.027480146	0.0404987	-0.0231622	0.0842339
4251	-0.025379257	0.0584972	-0.0209381	0.1185714
4252	0.102120106	0	0.1146483	0
4253	-0.373413064	0	-0.3497522	0
4254	-0.251438667	0	-0.2218463	0
4255	-0.099070638	0	-0.0863987	0
4256	-0.028573641	0.0331569	-0.0267883	0.0458219
4257	-0.085640512	0	-0.0718969	0.0000001
4258	-0.424960323	0	-0.391973	0
4259	-0.063255934	0.0000024	-0.0556899	0.0000327
4260	-0.012123931	0.3661581	-0.0090399	0.5004376
4261	-0.175345957	0	-0.1454909	0
4262	-0.139872173	0	-0.1205122	0
4263	0.498123609	0	0.4448431	0
4264	-0.001505218	0.9106713	0.0015021	0.9108573
4265	-0.040322323	0.0026414	-0.0314883	0.0188962
4266	0.03462022	0.0098458	0.035723	0.0077339
4267	-0.093355109	0	-0.0803332	0
4268	-0.001271204	0.9245138	0.0031032	0.8170819
4269	-0.463587598	0	-0.389956	0
4270	-0.02430886	0.0699655	-0.021179	0.1143913
4271	-0.071863745	0.0000001	-0.0685247	0.0000003
4272	-0.002718385	0.8394353	0.0005221	0.9689561
4273	0.167363195	0	0.1097002	0
4274	-0.226117948	0	-0.2202232	0
4275	-0.063113367	0.0000025	-0.0582023	0.0000141
4276	0.232297395	0	0.2422071	0
4277	-0.046392409	0.0005407	-0.038841	0.0037781
4278	-0.005561557	0.6784822	-0.0019638	0.8836275
4279	0.405840261	0	0.3597483	0
4280	-0.070361443	0.0000002	-0.0587913	0.0000116
4281	-0.058649948	0.0000121	-0.0488259	0.0002711
4282	0.39206843	0	0.3295671	0
4283	-0.024767983	0.0648384	-0.0313351	0.0194837
4284	-0.309765549	0	-0.3094621	0
4285	-0.068595283	0.0000003	-0.0505266	0.0001643
4286	-0.035894919	0.007444	-0.0296136	0.0272622
4287	0.045616549	0.0006694	0.0479105	0.0003528
4288	-0.192796466	0	-0.1729978	0
4289	0.442218436	0	0.3879463	0
4290	-0.119761613	0	-0.1006696	0
4291	0.369181896	0	0.3099432	0
4292	-0.032923545	0.014103	-0.0273468	0.0414815
4293	-0.009997389	0.4561651	-0.0132539	0.3231906
4294	-0.065028668	0.0000012	-0.0536786	0.0000623
4295	-0.239557064	0	-0.1613497	0
4296	-0.248893097	0	-0.247864	0
4297	0.030725067	0.0219842	0.0412783	0.0020839
4298	-0.536137296	0	-0.4835919	0
4299	-0.085459471	0	-0.0697471	0.0000002
4300	0.1854226	0	0.1610388	0
4301	-0.247201182	0	-0.2140823	0
4302	-0.008501546	0.5262922	-0.0050613	0.7059903
4303	-0.065271422	0.0000011	-0.0537087	0.0000617
4304	0.007494571	0.5764229	0.0091458	0.4954307
4305	-0.110932486	0	-0.0590776	0.0000105
4306	0.392204593	0	0.3518937	0
4307	0.02794798	0.0372042	0.0288027	0.0317724
4308	0.101211897	0	0.1178037	0
4309	-0.040764926	0.0023682	-0.0227626	0.0897282
4310	-0.474150563	0	-0.4007203	0
4311	-0.093677453	0	-0.0778047	0
4312	-0.190885451	0	-0.1758229	0
4313	-0.023874218	0.0751212	-0.0284447	0.0339587
4314	0.003865652	0.7732485	0.0045694	0.7334179
4315	-0.089161599	0	-0.0893248	0
4316	0.379304761	0	0.3434959	0
4317	-0.111076011	0	-0.0947701	0
4318	-0.052873677	0.0000802	-0.0441122	0.0010036
4319	-0.056606453	0.0000242	-0.0528769	0.0000802
4320	-0.186633942	0	-0.1540207	0
4321	-0.100469381	0	-0.0893321	0
4322	-0.283253074	0	-0.2873486	0
4323	0.153342627	0	0.1704843	0
4324	-0.015401366	0.2509634	-0.0119411	0.3734304
4325	0.146661368	0	0.1074717	0
4326	-0.051897369	0.0001085	-0.0465676	0.000515
4327	-0.283179124	0	-0.2866433	0
4328	-0.038903995	0.0037219	-0.0313023	0.0196118
4329	0.023141028	0.084518	0.0254104	0.0581884
4330	-0.009793816	0.4653891	-0.0087701	0.5133066
4331	0.435296062	0	0.381094	0
4332	-0.044736697	0.0008495	-0.0328165	0.0144194
4333	-0.453732882	0	-0.3819929	0
4334	-0.008836065	0.5101456	-0.0048044	0.7202708
4335	-0.455567343	0	-0.3779851	0
4336	-0.087875396	0	-0.2609448	0
4337	-0.090970959	0	-0.0832005	0
4338	0.403094312	0	0.3596987	0
4339	-0.172364234	0	-0.1528931	0
4340	0.374744166	0	0.3170992	0
4341	0.386830282	0	0.3293947	0
4342	0.394310059	0	0.3313124	0
4343	-0.026463957	0.0485135	-0.0142588	0.2878564
4344	-0.125576837	0	-0.1028113	0
4345	-0.150078682	0	-0.1288279	0
4346	-0.43810524	0	-0.4391238	0
4347	-0.29036269	0	-0.2394906	0
4348	-0.061289792	0.0000048	-0.0606259	0.0000061
4349	-0.075605952	0	-0.0643347	0.0000016
4350	-0.447069677	0	-0.3681477	0
4351	-0.063606197	0.0000021	-0.0561072	0.0000285
4352	-0.179659734	0	-0.1660844	0
4353	0.034577404	0.0099372	0.0098748	0.4617054
4354	0.116135264	0	0.1473222	0
4355	-0.061272949	0.0000048	-0.0623002	0.0000034
4356	0.000492761	0.9707018	-0.0033964	0.8001529
4357	-0.00314409	0.8147164	0.0109965	0.4124159
4358	-0.110327673	0	-0.1031093	0
4359	-0.006641631	0.6205712	-0.0041343	0.7579656
4360	-0.045081723	0.0007741	-0.0542604	0.0000518
4361	0.00615856	0.6462097	0.0112702	0.4008772
4362	0.089386851	0	0.0914522	0
4363	-0.027480146	0.0404987	-0.0231622	0.0842339
4364	-0.038866292	0.0037555	-0.0327592	0.0145911
4365	-0.048998229	0.0002579	-0.0395798	0.0031649
4366	-0.034683203	0.0097126	-0.0428253	0.0014058
4367	-0.077774591	0	-0.0655539	0.000001
4368	-0.038866292	0.0037555	-0.0327592	0.0145911
4369	-0.016941236	0.2066577	-0.0201734	0.132637
4370	-0.047605577	0.0003848	-0.0401253	0.002772
4371	0.021544961	0.108264	0.0223158	0.0962088
4372	-0.47847025	0	-0.3946924	0
4373	-0.086970308	0	-0.0733047	0
4374	-0.012771703	0.3411068	-0.0146885	0.2735732
4375	-0.007666871	0.5676876	-0.0090853	0.4982856
4376	0.006134083	0.6475204	0.0101605	0.4488487
4377	-0.006357887	0.6355774	-0.0103512	0.4403824
4378	0.001932304	0.8854808	0.0022841	0.8648177
4379	-0.017148914	0.2011464	-0.0230784	0.0853623
4380	-0.025379257	0.0584972	-0.0209381	0.1185714
4381	-0.020710991	0.1226213	-0.0257854	0.0545753
4382	-0.037714557	0.0049225	-0.026489	0.0483012
4383	-0.057189765	0.0000199	-0.0477023	0.0003744
4384	-0.047476576	0.0003991	-0.0550778	0.0000398
4385	-0.000949708	0.9435675	-0.0036337	0.786514
4386	0.373570349	0	0.3129394	0
4387	0.353957931	0	0.2934647	0
4388	0.225007544	0	0.2337229	0
4389	-0.037380606	0.0053175	-0.0311864	0.0200691
4390	0.039932257	0.0029056	0.0433046	0.0012412
4391	-0.071987828	0.0000001	-0.0624751	0.0000031
4392	-0.191750945	0	-0.1687458	0
4393	-0.017148914	0.2011464	-0.0291395	0.0298268
4394	0.344997148	0	0.2912386	0
4395	-0.414789717	0	-0.3421174	0
4396	0.083595707	0	0.0912083	0
4397	-0.003095688	0.817518	-0.0018118	0.8925762
4398	-0.358139817	0	-0.3443697	0
4399	0.1870975	0	0.1599864	0
4400	-0.348768089	0	-0.3445504	0
4401	0.012436751	0.3539204	0.0128817	0.3369646
4402	-0.002256873	0.8664128	-0.0026821	0.8415506
4403	-0.299327384	0	-0.3004489	0
4404	0.227718895	0	0.3118744	0
4405	-0.196618695	0	-0.180418	0
4406	-0.092860073	0	-0.077745	0
4407	0.384864113	0	0.3231936	0
4408	-0.27164115	0	-0.218825	0
4409	-0.101920349	0	-0.0884483	0
4410	0.088231715	0	0.1345755	0
4411	0.003239092	0.8092241	0.0065554	0.6251159
4412	0.036976899	0.005833	0.131266	0
4413	-0.036747068	0.0061462	-0.0271708	0.0428104
4414	-0.292470828	0	-0.2949582	0
4415	0.012436751	0.3539204	0.0128817	0.3369646
4416	-0.053355217	0.000069	-0.036638	0.0063001
4417	0.199597098	0	0.216724	0
4418	0.357606554	0	0.3106078	0
4419	-0.061905246	0.0000039	-0.0515738	0.0001198
4420	-0.065536631	0.000001	-0.0444566	0.0009157
4421	0.107185211	0	0.1369926	0
4422	-0.074564164	0	-0.0589568	0.0000109
4423	-0.027480146	0.0404987	-0.0231622	0.0842339
4424	-0.012773921	0.341023	-0.0151315	0.2593647
4425	-0.055510072	0.0000346	-0.0435302	0.0011701
4426	-0.021515437	0.1087485	-0.0875221	0
4427	0.239856638	0	0.2193904	0
4428	-0.483939953	0	-0.4263694	0
4429	0.339165409	0	0.2940501	0
4430	0.171900059	0	0.2003937	0
4431	-0.001376043	0.9183092	0.053008	0.0000769
4432	0.413647113	0	0.3554935	0
4433	-0.051664597	0.0001165	-0.0409815	0.0022442
4434	-0.382538799	0	-0.2088424	0
4435	-0.238891644	0	-0.27354	0
4436	0.144113791	0	0.1709577	0
4437	0.000736233	0.9562378	0.0079019	0.555877
4438	-0.039920586	0.0029139	-0.0333919	0.0127898
4439	-0.070398135	0.0000001	-0.0527724	0.0000828
4440	0.11106329	0	0.136074	0
4441	-0.102795379	0	-0.145662	0
4442	-0.339804834	0	-0.2636449	0
4443	-0.18013908	0	-0.1021642	0
4444	0.043935339	0.0010517	0.1117889	0
4445	0.007189997	0.5920173	0.0034153	0.7990608
4446	-0.022523738	0.0931472	-0.0219526	0.1017472
4447	-0.467032904	0	-0.409417	0
4448	-0.025379257	0.0584972	-0.0209381	0.1185714
4449	-0.472578865	0	-0.3955824	0
4450	-0.492224298	0	-0.4501815	0
4451	0.20909415	0	0.1433722	0
4452	-0.275893269	0	-0.2835081	0
4453	0.027795535	0.0382518	0.0330655	0.0136929
4454	0.356477479	0	0.3003852	0
4455	-0.089557867	0	-0.0749209	0
4456	-0.047605577	0.0003848	-0.0401253	0.002772
4457	-0.198888433	0	-0.1769741	0
4458	0.018739418	0.1624528	0.0195582	0.1448634
4459	-0.00458163	0.7327312	0.0066648	0.6193507
4460	-0.086970308	0	-0.0733047	0
4461	-0.114048716	0	-0.1052653	0
4462	-0.027656198	0.039231	-0.0265676	0.047639
4463	-0.027480146	0.0404987	-0.0231622	0.0842339
4464	0.060118188	0.0000073	0.068108	0.0000004
4465	-0.081188151	0	-0.0778713	0
4466	-0.096338822	0	-0.0666093	0.0000007
4467	-0.096891227	0	-0.0782313	0
4468	-0.085188741	0	-0.0713227	0.0000001
4469	0.014618431	0.275869	0.0154462	0.2495851
4470	-0.075107873	0	-0.0637557	0.000002
4471	0.364082613	0	0.3193381	0
4472	-0.146782947	0	-0.095882	0
4473	-0.205884484	0	-0.1716175	0
4474	0.196055132	0	0.2100344	0
4475	-0.010208133	0.4467256	-0.0030164	0.822113
4476	-0.324234717	0	-0.3207066	0
4477	-0.074608653	0	-0.1004384	0
4478	0.066838749	0.0000006	0.0716352	0.0000001
4479	0.462092226	0	0.4133062	0
4480	0.381670592	0	0.3172413	0
4481	-0.263716231	0	-0.2495557	0
4482	-0.100693196	0	-0.0843861	0
4483	-0.121853076	0	-0.1025971	0
4484	0.012241375	0.361533	0.0148083	0.2696786
4485	-0.218181318	0	-0.1900404	0
4486	-0.141600701	0	-0.1236316	0
4487	-0.017677024	0.1876162	0.0011558	0.9313497
4488	-0.474598963	0	-0.4269549	0
4489	0.032183078	0.0164222	0.0450646	0.0007777
4490	-0.022402556	0.0949215	-0.0223004	0.0964376
4491	-0.296340655	0	-0.3079055	0
4492	-0.145656268	0	-0.2077788	0
4493	-0.145748407	0	-0.1211487	0
4494	-0.375341276	0	-0.3101638	0
4495	-0.14117987	0	-0.1144219	0
4496	0.004534123	0.7353981	0.0189704	0.1573359
4497	-0.244049636	0	-0.249143	0
4498	0.38785494	0	0.3377081	0
4499	-0.032909839	0.0141432	-0.0260854	0.0518216
4500	0.331459759	0	0.2722527	0
4501	-0.135020907	0	-0.125761	0
4502	-0.084331233	0	-0.0849801	0
4503	0.064426252	0.0000015	0.0709482	0.0000001
4504	-0.042520656	0.0015206	-0.0875824	0
4505	0.084089491	0	0.0701335	0.0000002
4506	-0.032262262	0.0161591	-0.0225039	0.0934365
4507	-0.001687456	0.89991	0.0100691	0.4529415
4508	0.092669236	0	0.1346754	0
4509	-0.07063454	0.0000001	-0.0573486	0.0000189
4510	0.050370777	0.0001721	0.0625531	0.0000031
4511	-0.282838674	0	-0.2889839	0
4512	-0.006471253	0.6295635	-0.0101048	0.4513399
4513	-0.150680482	0	-0.1333638	0
4514	-0.464067569	0	-0.4452325	0
4515	-0.363591555	0	-0.3490826	0
4516	-0.010017557	0.455257	-0.0071072	0.5962909
4517	-0.401440379	0	-0.3677886	0
4518	-0.070344794	0.0000002	-0.0909211	0
4519	-0.085742322	0	-0.0838468	0
4520	-0.040093042	0.0027939	-0.0320657	0.0168189
4521	-0.132052439	0	-0.1134112	0
4522	-0.138489264	0	-0.1383033	0
4523	0.006749814	0.6148907	0.0196026	0.1439536
4524	0.536708901	0	0.5042894	0
4525	-0.0403143	0.0026466	-0.0310499	0.0206199
4526	0.58362092	0	0.5613928	0
4527	-0.328065683	0	-0.3230603	0
4528	-0.449266943	0	-0.3765327	0
4529	0.346449866	0	0.2956169	0
4530	-0.302275408	0	-0.2754353	0
4531	-0.158675298	0	-0.089156	0
4532	0.011265777	0.4010632	0.0068658	0.6088278
4533	-0.056187721	0.0000277	-0.0495675	0.0002183
4534	-0.012773921	0.341023	-0.0151315	0.2593647
4535	-0.164371436	0	-0.0990212	0
4536	0.440518629	0	0.4537675	0
4537	0.182990969	0	0.127312	0
4538	-0.105785716	0	-0.0640256	0.0000018
4539	0.375923279	0	0.3174845	0
4540	-0.113204536	0	-0.0954339	0
4541	0.078535826	0	0.0335784	0.012298
4542	0.162162455	0	0.1355589	0
4543	-0.081607028	0	-0.0800065	0
4544	-0.318649337	0	-0.2531351	0
4545	0.313107917	0	0.2887111	0
4546	-0.30437189	0	-0.2998106	0
4547	0.02646947	0.0484667	0.0356747	0.0078171
4548	-0.346364589	0	-0.3671347	0
4549	-0.059418292	0.0000093	-0.0551655	0.0000387
4550	-0.076382834	0	-0.0739243	0
4551	-0.058340403	0.0000135	-0.0660307	0.0000008
4552	-0.319803878	0	-0.2866357	0
4553	-0.084309623	0	-0.0291484	0.029777
4554	0.399582512	0	0.3870092	0
4555	-0.478525471	0	-0.4024046	0
4556	0.008675684	0.5178545	0.0066852	0.6182813
4557	-0.137174737	0	-0.1295451	0
4558	0.593988797	0	0.557454	0
4559	0.373539464	0	0.3163145	0
4560	-0.311725573	0	-0.3083818	0
4561	-0.121793993	0	-0.1078035	0
4562	-0.015826204	0.2381261	-0.0109082	0.4161772
4563	-0.145926031	0	-0.1197689	0
4564	-0.403287523	0	-0.3753841	0
4565	-0.000413134	0.9754346	0.0039416	0.7689191
4566	-0.019130465	0.1538614	-0.0120792	0.3679292
4567	0.232169805	0	0.2403615	0
4568	-0.077430276	0	-0.0552355	0.0000379
4569	0.221655127	0	0.2373544	0
4570	-0.056786045	0.0000228	-0.0293174	0.0288413
4571	-0.077243836	0	-0.0691737	0.0000002
4572	-0.121275965	0	-0.1030681	0
4573	0.380079597	0	0.3123567	0
4574	0.428532945	0	0.3712521	0
4575	0.200176227	0	0.1718896	0
4576	0.366390602	0	0.3016326	0
4577	-0.038866292	0.0037555	-0.0327592	0.0145911
4578	-0.002829747	0.8329526	-0.0055959	0.6766116
4579	-0.084878672	0	-0.0679	0.0000004
4580	-0.028322022	0.0347369	-0.0396344	0.0031234
4581	0.333220017	0	0.2999913	0
4582	0.011456327	0.3931449	-0.0238724	0.0751434
4583	0.17805612	0	0.1541578	0
4584	0.197078935	0	0.2142986	0
4585	0.129814589	0	0.1562701	0
4586	0.483658229	0	0.4292069	0
4587	0.007141973	0.5944937	0.011338	0.3980504
4588	0.178213567	0	0.1902572	0
4589	-0.044045764	0.0010214	-0.0353882	0.0083275
4590	-0.435920086	0	-0.3879505	0
4591	0.090240232	0	0.0930599	0
4592	-0.271989917	0	-0.3461348	0
4593	-0.416862297	0	-0.3452739	0
4594	-0.049408035	0.0002288	-0.0369531	0.0058648
4595	0.339054687	0	0.2926804	0
4596	-0.161416998	0	-0.1329782	0
4597	0.339038948	0	0.36288	0
4598	-0.009621222	0.4732898	0.0123847	0.3559403
4599	-0.000168585	0.9899744	-0.0055495	0.6791404
4600	-0.029408067	0.0283498	-0.0295663	0.0275094
4601	0.154309556	0	0.1736781	0
4602	-0.31361278	0	-0.2418783	0
4603	-0.044812248	0.0008325	-0.0366786	0.0062424
4604	0.108326865	0	0.1336535	0
4605	-0.431621746	0	-0.3834556	0
4606	-0.117605149	0	-0.1015355	0
4607	-0.041222462	0.0021133	-0.0326727	0.0148541
4608	0.32241616	0	0.2672743	0
4609	-0.058768863	0.0000116	-0.063372	0.0000023
4610	0.05154329	0.0001209	0.0599902	0.0000076
4611	-0.068772462	0.0000003	-0.0571091	0.0000204
4612	-0.260631375	0	-0.2183099	0
4613	-0.266199503	0	-0.2195505	0
4614	-0.37572953	0	-0.3023418	0
4615	0.304401695	0	0.272194	0
4616	-0.177022019	0	-0.1651275	0
4617	-0.282630762	0	-0.2919014	0
4618	0.356409104	0	0.3015188	0
4619	-0.39973495	0	-0.332798	0
4620	0.198787573	0	0.2079564	0
4621	0.00244255	0.8555386	0.0075152	0.5753728
4622	-0.004540175	0.7350582	-0.0078228	0.5598355
4623	0.260391533	0	0.1989117	0
4624	-0.269559228	0	-0.1717191	0
4625	0.549420904	0	0.5769593	0
4626	-0.180618769	0	-0.1562613	0
4627	-0.138870584	0	-0.035492	0.0081393
4628	-0.284446484	0	-0.2811456	0
4629	0.141370502	0	0.1749274	0
4630	-0.267302094	0	-0.2401382	0
4631	0.470407423	0	0.4088675	0
4632	-0.120165031	0	-0.090489	0
4633	0.155361411	0	0.1363698	0
4634	-0.130855074	0	-0.0873196	0
4635	-0.326648903	0	-0.3348254	0
4636	-0.245932221	0	-0.2048967	0
4637	0.371439369	0	0.3348561	0
4638	0.272193888	0	0.2308355	0
4639	-0.293060268	0	-0.2993154	0
4640	-0.093983612	0	-0.1826112	0
4641	0.159752094	0	0.1510223	0
4642	-0.028629436	0.032815	-0.0936721	0
4643	-0.012123931	0.3661581	-0.0090399	0.5004376
4644	-0.044586945	0.0008843	-0.0709065	0.0000001
4645	-0.067625223	0.0000005	-0.1101597	0
4646	-0.28905674	0	-0.3118536	0
4647	-0.068536562	0.0000003	-0.055658	0.000033
4648	-0.129137548	0	-0.1088462	0
4649	-0.282824629	0	-0.2868672	0
4650	-0.093497724	0	-0.0866779	0
4651	-0.075181576	0	-0.0667202	0.0000006
4652	-0.118348039	0	-0.1024408	0
4653	-0.011337853	0.3980569	-0.0077762	0.5621755
4654	-0.153047579	0	-0.1278347	0
4655	0.016226777	0.2264531	0.0332568	0.013157
4656	-0.030950169	0.0210308	-0.0442656	0.0009635
4657	-0.006181184	0.6449993	-0.0025486	0.849339
4658	-0.077774591	0	-0.0655539	0.000001
4659	-0.108196379	0	-0.0771687	0
4660	-0.048311218	0.0003146	-0.0404269	0.0025744
4661	0.359689893	0	0.3027578	0
4662	-0.065626498	0.000001	-0.0549443	0.0000416
4663	-0.090380459	0	-0.0850204	0
4664	-0.024260965	0.070519	-0.0198102	0.1397555
4665	-0.012773921	0.341023	-0.0151315	0.2593647
4666	-0.057649595	0.000017	-0.0476839	0.0003763
4667	-0.22593552	0	-0.1340803	0
4668	-0.139868162	0	-0.0949628	0
4669	0.034422632	0.0102743	0.0428649	0.0013915
4670	0.237314367	0	0.2612076	0
4671	0.316605624	0	0.2800884	0
4672	-0.281462339	0	-0.2496154	0
4673	-0.317365712	0	-0.3442829	0
4674	-0.034072218	0.0110752	-0.0319071	0.0173687
4675	-0.440071946	0	-0.3681071	0
4676	-0.425125616	0	-0.3584228	0
4677	0.015022812	0.2628025	0.101583	0
4678	-0.037332373	0.0053768	-0.0326362	0.0149663
4679	-0.099770651	0	-0.1109116	0
4680	0.026135292	0.0513752	0.0272055	0.0425459
4681	-0.064796749	0.0000013	-0.037202	0.0055402
4682	0.541063375	0	0.5051339	0
4683	-0.205128953	0	-0.2067223	0
4684	0.377346183	0	0.3396035	0
4685	0.063234093	0.0000024	0.0940586	0
4686	-0.116384768	0	-0.1058767	0
4687	-0.03840211	0.0041917	-0.0599646	0.0000077
4688	-0.078732413	0	-0.0516878	0.0001157
4689	0.241717924	0	0.2507251	0
4690	-0.14231222	0	-0.112707	0
4691	0.057503887	0.0000179	0.0707176	0.0000001
4692	-0.374206453	0	-0.3007684	0
4693	-0.057392111	0.0000186	-0.04138	0.0020315
4694	0.518781615	0	0.4799465	0
4695	0.176084369	0	0.1536109	0
4696	-0.01400035	0.2966842	-0.0013952	0.9171755
4697	0.511087528	0	0.4630765	0
4698	-0.017041801	0.2039754	0.0025478	0.8493873
4699	0.395302136	0	0.3487448	0
4700	-0.0202065	0.1320031	-0.0143978	0.2831821
4701	0.01521659	0.2566949	0.0368015	0.0060707
4702	-0.156811698	0	-0.1468578	0
4703	0.520039566	0	0.4722401	0
4704	0.022434276	0.0944545	0.0513296	0.000129
4705	0.167786553	0	0.2057024	0
4706	-0.188543959	0	-0.1621758	0
4707	0.196720542	0	0.1422144	0
4708	0.000432512	0.9742827	-0.0002315	0.9862307
4709	-0.156846223	0	-0.1472882	0
4710	0.30772707	0	0.3000776	0
4711	-0.214431003	0	-0.1788914	0
4712	0.002732937	0.8385876	0.0032305	0.8097223
4713	-0.149532745	0	-0.1182771	0
4714	0.262521062	0	0.2396824	0
4715	-0.097090108	0	-0.0859523	0
4716	-0.11590213	0	-0.1019235	0
4717	-0.374590307	0	-0.3178923	0
4718	0.224620971	0	0.2347899	0
4719	-0.142610658	0	-0.1290983	0
4720	-0.203911784	0	-0.18024	0
4721	0.129400812	0	0.111695	0
4722	-0.109569561	0	-0.0893718	0
4723	0.148169668	0	0.1364534	0
4724	0.339307753	0	0.291847	0
4725	-0.562234445	0	-0.5203233	0
4726	0.145485784	0	0.1857852	0
4727	0.486777797	0	0.3915386	0
4728	-0.089300391	0	-0.0438958	0.0010628
4729	0.015623079	0.2442049	-0.0102051	0.446859
4730	0.075004045	0	0.0831469	0
4731	-0.011337853	0.3980569	-0.0208535	0.120068
4732	0.12181193	0	0.1119564	0
4733	-0.089950755	0	-0.076109	0
4734	-0.28964112	0	-0.2931774	0
4735	-0.137473544	0	-0.1349042	0
4736	-0.177378585	0	-0.1562021	0
4737	0.383518047	0	0.3438769	0
4738	0.132967421	0	0.1579853	0
4739	-0.070935045	0.0000001	-0.0600477	0.0000075
4740	0.008460588	0.528287	0.0117203	0.3823337
4741	0.169379176	0	0.182598	0
4742	0.003445911	0.7973004	0.0000677	0.9959758
4743	-0.092908078	0	-0.0574519	0.0000182
4744	0.014003074	0.2965902	0.0149711	0.2644492
4745	-0.007184495	0.5923008	-0.009075	0.4987713
4746	-0.049074193	0.0002523	-0.0395806	0.0031643
4747	-0.22957597	0	-0.2241845	0
4748	-0.114982984	0	-0.1082443	0
4749	-0.020312045	0.1299956	-0.0113161	0.3989615
4750	0.03838566	0.0042079	0.0261729	0.051041
4751	-0.088683349	0	-0.0549807	0.0000411
4752	0.006986953	0.6025197	0.0104972	0.4339615
4753	0.032691933	0.0147953	0.0423067	0.0016064
4754	-0.025379257	0.0584972	-0.0209381	0.1185714
4755	-0.209381246	0	-0.2303555	0
4756	0.137739569	0	0.0201157	0.1337486
4757	-0.086856038	0	-0.0794419	0
4758	-0.166084216	0	-0.1748321	0
4759	0.157136729	0	0.109879	0
4760	0.180405999	0	0.2051173	0
4761	-0.251375269	0	-0.249036	0
4762	0.227760495	0	0.246232	0
4763	-0.581111593	0	-0.5440617	0
4764	-0.025379257	0.0584972	-0.0209381	0.1185714
4765	-0.587224521	0	-0.5235693	0
4766	-0.025457805	0.057721	-0.0241736	0.0715378
4767	-0.285799778	0	-0.2952132	0
4768	-0.13750101	0	-0.1240452	0
4769	-0.278868846	0	-0.2847824	0
4770	-0.395661746	0	-0.3575315	0
4771	0.274413253	0	0.2893363	0
4772	0.223192199	0	0.2203517	0
4773	-0.024901997	0.0634017	0.047575	0.0003881
4774	-0.538438335	0	-0.4546707	0
4775	-0.047906226	0.0003532	-0.0377925	0.0048341
4776	-0.000653752	0.9611364	0.0005417	0.9677909
4777	0.084530699	0	0.1068773	0
4778	0.070459645	0.0000001	0.0882859	0
4779	0.003424429	0.7985367	-0.0254598	0.0577015
4780	-0.111631357	0	-0.110373	0
4781	0.35409349	0	0.3250737	0
4782	0.137069221	0	0.1097532	0
4783	-0.247976197	0	-0.2736486	0
4784	0.52878869	0	0.4905042	0
4785	-0.020923591	0.1188272	-0.0249334	0.0630687
4786	-0.028604494	0.0329675	0.0297222	0.0267026
4787	0.016915226	0.2073555	-0.0761342	0
4788	-0.072024449	0.0000001	-0.0400516	0.0028223
4789	-0.107650959	0	-0.0917599	0
4790	-0.357234488	0	-0.3330513	0
4791	0.205009112	0	0.1811274	0
4792	-0.01676628	0.2113849	-0.0698519	0.0000002
4793	0.178197264	0	0.1952726	0
4794	-0.435544267	0	-0.397374	0
4795	0.059051784	0.0000106	0.0826675	0
4796	0.273144836	0	0.2792835	0
4797	0.028044816	0.0365516	0.0323804	0.0157735
4798	-0.009997389	0.4561651	-0.0132539	0.3231906
4799	-0.33368508	0	-0.282163	0
4800	-0.364223401	0	-0.3127534	0
4801	-0.394671652	0	-0.4057983	0
4802	0.082970612	0	0.133596	0
4803	0.554602528	0	0.5222776	0
4804	-0.121174244	0	-0.1002529	0
4805	-0.074725889	0	-0.0619003	0.0000039
4806	-0.576112652	0	-0.5363571	0
4807	0.14567564	0	0.1544352	0
4808	-0.171076154	0	-0.1479135	0
4809	0.257879392	0	0.231322	0
4810	-0.442499145	0	-0.3384928	0
4811	-0.086970308	0	-0.0733047	0
4812	-0.136618804	0	-0.0757669	0
4813	0.167708349	0	0.1918418	0
4814	0.105913401	0	0.1266702	0
4815	0.166798109	0	0.1282715	0
4816	-0.04904216	0.0002546	-0.0014988	0.9110512
4817	-0.442666165	0	-0.3899476	0
4818	-0.05733878	0.0000189	-0.0923836	0
4819	0.003347451	0.8029711	0.0039569	0.7680502
4820	-0.104896696	0	-0.0475284	0.0003933
4821	0.039924183	0.0029114	0.0482922	0.0003163
4822	0.014072547	0.2942	0.0214795	0.10934
4823	0.019533225	0.1453782	0.0318266	0.0176535
4824	0.018507927	0.1677066	0.017923	0.1815495
4825	-0.470729451	0	-0.3933573	0
4826	-0.144311158	0	-0.1287169	0
4827	-0.068855654	0.0000003	-0.0593487	0.0000095
4828	0.012436751	0.3539204	0.0128817	0.3369646
4829	-0.02334223	0.0818493	-0.0181882	0.1751719
4830	-0.095787278	0	-0.0776663	0
4831	0.008234972	0.5393436	0.0102591	0.4444605
4832	-0.09132948	0	-0.0913903	0
4833	0.004560619	0.7339104	0.0029225	0.827563
4834	-0.0169757	0.2057356	-0.0172742	0.197875
4835	0.059506511	0.000009	0.0615539	0.0000044
4836	0.003680871	0.7838114	0.003873	0.7728303
4837	0.001518776	0.9098701	-0.0031618	0.8136894
4838	-0.007666871	0.5676876	-0.0090853	0.4982856
4839	-0.006471253	0.6295635	-0.0101048	0.4513399
4840	0.004560619	0.7339104	0.0038752	0.7727042
4841	-0.00320981	0.8109159	-0.0055306	0.6801734
4842	-0.009152557	0.4951111	-0.0142916	0.2867471
4843	0.001932304	0.8854808	0.0022841	0.8648177
4844	-0.025379257	0.0584972	-0.0209381	0.1185714
4845	-0.021454769	0.1097495	-0.0361079	0.0070984
4846	-0.002718385	0.8394353	-0.0045161	0.7364102
4847	-0.00759669	0.571238	-0.0074741	0.5774648
4848	-0.025379257	0.0584972	-0.0209381	0.1185714
4849	-0.060271426	0.0000069	-0.0983916	0
4850	0.350041856	0	0.321018	0
4851	0.059244155	0.0000099	0.070397	0.0000001
4852	0.087402054	0	0.1433575	0
4853	-0.298936118	0	-0.2581585	0
4854	0.340890559	0	0.2956476	0
4855	-0.131662587	0	-0.0847626	0
4856	-0.319223434	0	-0.2878396	0
4857	-0.040283805	0.0026665	-0.0311037	0.0204016
4858	-0.13389447	0	-0.1134515	0
4859	-0.0912717	0	-0.0745635	0
4860	0.19198824	0	0.2143715	0
4861	-0.047605577	0.0003848	-0.0401253	0.002772
4862	0.141079005	0	0.1724557	0
4863	-0.098878376	0	-0.1155692	0
4864	0.225224247	0	0.1887496	0
4865	0.060182459	0.0000071	0.0438179	0.0010849
4866	-0.020002116	0.1359585	0.0276811	0.0390548
4867	-0.276061109	0	-0.2429306	0
4868	0.034462323	0.0101869	0.0312488	0.0198218
4869	0.071288884	0.0000001	0.0737002	0
4870	-0.159236256	0	-0.1536319	0
4871	-0.0169757	0.2057356	-0.0172742	0.197875
4872	-0.323350129	0	-0.2654179	0
4873	-0.023357668	0.0816474	-0.0347011	0.0096749
4874	-0.067542206	0.0000005	-0.0530529	0.0000759
4875	-0.035894919	0.007444	-0.0296136	0.0272622
4876	-0.038866292	0.0037555	-0.0327592	0.0145911
4877	-0.063910357	0.0000019	-0.0531276	0.0000741
4878	-0.0169757	0.2057356	-0.0172742	0.197875
4879	-0.004755582	0.7229939	0.0003183	0.9810741
4880	-0.111252704	0	-0.112729	0
4881	-0.074058367	0	-0.0634708	0.0000022
4882	-0.123860683	0	-0.1050469	0
4883	-0.008743088	0.5146073	-0.0169659	0.2059972
4884	-0.027480146	0.0404987	-0.0231622	0.0842339
4885	-0.302097193	0	-0.2906317	0
4886	-0.045414791	0.0007073	-0.032751	0.0146161
4887	-0.07899153	0	-0.06817	0.0000004
4888	-0.026605469	0.0473232	-0.0276071	0.0395811
4889	-0.072744915	0.0000001	-0.0613145	0.0000048
4890	-0.041315666	0.0020645	-0.0375282	0.0051395
4891	0.077971941	0	0.0888173	0
4892	-0.064990827	0.0000012	-0.0533079	0.00007
4893	-0.025379257	0.0584972	-0.0209381	0.1185714
4894	-0.085745796	0	-0.0909352	0
4895	-0.078995839	0	-0.0666406	0.0000007
4896	-0.127171199	0	-0.1101611	0
4897	0.062353544	0.0000033	0.0698413	0.0000002
4898	-0.025379257	0.0584972	-0.0209381	0.1185714
4899	-0.100517827	0	-0.0854026	0
4900	-0.081380977	0	-0.0680509	0.0000004
4901	-0.146673831	0	-0.1609995	0
4902	-0.041991077	0.001741	-0.0284718	0.0337891
4903	-0.085207422	0	-0.0753545	0
4904	-0.061336145	0.0000047	-0.052858	0.0000806
4905	-0.134656785	0	-0.1132093	0
4906	-0.214484018	0	-0.1788228	0
4907	0.017224263	0.1991736	0.0283969	0.0342602
4908	-0.063022885	0.0000026	-0.0538989	0.0000581
4909	-0.378657999	0	-0.3129975	0
4910	-0.025379257	0.0584972	-0.0209381	0.1185714
4911	0.372381732	0	0.3151437	0
4912	0.002161078	0.872033	0.0045297	0.7356473
4913	-0.047605577	0.0003848	-0.0401253	0.002772
4914	-0.040326573	0.0026386	-0.0358913	0.00745
4915	-0.127841799	0	-0.1128959	0
4916	-0.126039801	0	-0.1195545	0
4917	0.052591462	0.0000876	0.0605657	0.0000062
4918	0.003347451	0.8029711	0.0034718	0.7958089
4919	0.012271478	0.3603534	0.009456	0.4809223
4920	-0.0169757	0.2057356	-0.0172742	0.197875
4921	-0.114184536	0	-0.0970952	0
4922	-0.038866292	0.0037555	-0.0327592	0.0145911
4923	0.016692292	0.2134074	0.0140828	0.293847
4924	-0.027480146	0.0404987	-0.0231622	0.0842339
4925	-0.000168585	0.9899744	-0.0055495	0.6791404
4926	-0.096920924	0	-0.0804092	0
4927	0.100086197	0	0.1067979	0
4928	-0.025379257	0.0584972	-0.0209381	0.1185714
4929	-0.027480146	0.0404987	-0.0231622	0.0842339
4930	-0.095288376	0	-0.0803157	0
4931	-0.056826538	0.0000225	-0.0498213	0.0002026
4932	0.045127418	0.0007646	0.0540786	0.0000549
4933	0.017905459	0.1819764	0.0179803	0.1801561
4934	-0.022692011	0.0907276	-0.0385584	0.0040399
4935	0.120120555	0	0.1254675	0
4936	0.139640349	0	0.145383	0
4937	0.017905459	0.1819764	0.0206702	0.1233604
4938	-0.054975134	0.0000412	-0.0463369	0.0005491
4939	-0.458988577	0	-0.3785894	0
4940	-0.050190987	0.0001816	-0.0445526	0.0008925
4941	-0.027480146	0.0404987	-0.0231622	0.0842339
4942	-0.050181227	0.0001821	-0.0457099	0.0006525
4943	0.01752512	0.1914373	0.0165158	0.2182873
4944	0.058648058	0.0000121	0.0662484	0.0000008
4945	-0.000446276	0.9734647	-0.0146905	0.2735074
4946	-0.00803831	0.5490749	-0.0177256	0.1864072
4947	-0.280242963	0	-0.284215	0
4948	-0.043966075	0.0010432	-0.0362724	0.0068415
4949	-0.024260965	0.070519	-0.0198102	0.1397555
4950	-0.006845783	0.6098707	-0.0162118	0.2268807
4951	-0.304671878	0	-0.3070057	0
4952	-0.020148757	0.1331114	-0.0210032	0.1174306
4953	-0.152215177	0	-0.1356585	0
4954	-0.052873677	0.0000802	-0.044423	0.000924
4955	-0.067183481	0.0000005	-0.0574057	0.0000185
4956	-0.042366394	0.001582	-0.0390027	0.0036353
4957	-0.160538333	0	-0.1446116	0
4958	-0.458058226	0	-0.3774058	0
4959	-0.082720743	0	-0.0723087	0.0000001
4960	-0.054213612	0.0000526	-0.0729145	0.0000001
4961	-0.035894919	0.007444	-0.0296136	0.0272622
4962	-0.035894919	0.007444	-0.0296136	0.0272622
4963	-0.002269475	0.8656739	-0.0056224	0.6751675
4964	0.399070441	0	0.3463821	0
4965	-0.110805219	0	-0.0914153	0
4966	0.013870723	0.3011795	0.0150406	0.262237
4967	-0.006357887	0.6355774	-0.0103512	0.4403824
4968	0.026503925	0.0481748	0.027662	0.0391897
4969	-0.096520714	0	-0.0901914	0
4970	-0.063052286	0.0000025	-0.0527268	0.000084
4971	-0.038866292	0.0037555	-0.0327592	0.0145911
4972	-0.047371333	0.0004112	-0.0419414	0.0017631
4973	0.151502205	0	0.164308	0
4974	0.023630686	0.0781429	0.0352726	0.0085417
4975	-0.043316663	0.0012373	-0.039311	0.0033767
4976	-0.095633898	0	-0.0816399	0
4977	-0.051951775	0.0001067	-0.0398947	0.0029323
4978	0.015998774	0.2330462	0.0196968	0.1420367
4979	-0.177868513	0	-0.158161	0
4980	-0.02334223	0.0818493	-0.0181882	0.1751719
4981	-0.065882674	0.0000009	-0.0572778	0.0000193
4982	0.028285361	0.0349724	0.0287197	0.0322686
4983	-0.217522236	0	-0.2155607	0
4984	-0.046459396	0.0005308	-0.0347664	0.009539
4985	-0.117918552	0	-0.1025576	0
4986	-0.168382432	0	-0.1498192	0
4987	0.39893176	0	0.3493474	0
4988	-0.05077222	0.0001526	-0.0418875	0.0017873
4989	-0.100022321	0	-0.094508	0
4990	-0.072023841	0.0000001	-0.060161	0.0000072
4991	0.007961338	0.5529071	0.0267805	0.0458852
4992	-0.013399588	0.3178983	-0.0063958	0.6335644
4993	-0.035894919	0.007444	-0.0296136	0.0272622
4994	-0.027480146	0.0404987	-0.0231622	0.0842339
4995	-0.297595766	0	-0.2971534	0
4996	-0.155191597	0	-0.1387182	0
4997	-0.055329651	0.0000367	-0.0488254	0.0002712
4998	-0.282691181	0	-0.2876776	0
4999	-0.111916257	0	-0.0978947	0
5000	-0.063910357	0.0000019	-0.0531276	0.0000741
5001	-0.14244864	0	-0.1197957	0
5002	-0.051822949	0.000111	-0.0429999	0.0013437
5003	0.024880218	0.0636334	0.0257704	0.0547168
5004	-0.012159421	0.3647566	-0.0107558	0.4227205
5005	-0.022918855	0.0875461	-0.014619	0.2758487
5006	-0.028989926	0.030678	-0.0200363	0.1352898
5007	-0.053924405	0.0000577	-0.0452246	0.0007448
5008	-0.084839194	0	-0.0710185	0.0000001
5009	0.078343549	0	0.0893599	0
5010	-0.002269475	0.8656739	-0.0056224	0.6751675
5011	-0.033448616	0.0126384	-0.0263363	0.0496091
5012	-0.05077222	0.0001526	-0.0418875	0.0017873
5013	-0.027480146	0.0404987	-0.0231622	0.0842339
5014	-0.025379257	0.0584972	-0.0209381	0.1185714
5015	-0.027480146	0.0404987	-0.0231622	0.0842339
5016	-0.063910357	0.0000019	-0.0531276	0.0000741
5017	-0.025379257	0.0584972	-0.0209381	0.1185714
5018	-0.021177478	0.1144175	-0.0189283	0.158259
5019	-0.014850059	0.2683313	-0.0206801	0.1231809
5020	-0.283976701	0	-0.287427	0
5021	-0.088003468	0	-0.0726037	0.0000001
5022	-0.153935291	0	-0.1400244	0
5023	0.291065111	0	0.2491822	0
5024	0.006202088	0.6438816	0.0082111	0.5405182
5025	-0.043966075	0.0010432	-0.0362724	0.0068415
5026	0.026906362	0.0448739	0.0251543	0.0607679
5027	-0.004695497	0.7263523	-0.0009758	0.9420194
5028	-0.277704229	0	-0.2825359	0
5029	-0.051897369	0.0001085	-0.0430618	0.0013222
5030	-0.103652414	0	-0.087769	0
5031	-0.060028532	0.0000075	-0.0495625	0.0002187
5032	-0.021038051	0.1168229	-0.0203556	0.1291745
5033	-0.166839689	0	-0.137541	0
5034	-0.069566953	0.0000002	-0.0579502	0.0000154
5035	-0.059641551	0.0000086	-0.0716563	0.0000001
5036	-0.063162405	0.0000024	-0.0631469	0.0000025
5037	-0.058423672	0.0000131	-0.0622989	0.0000034
5038	-0.27347857	0	-0.2307163	0
5039	-0.046392409	0.0005407	-0.038841	0.0037781
5040	-0.006016411	0.6538367	-0.0014455	0.9141996
5041	0.084327037	0	0.0942918	0
5042	-0.024009425	0.0734851	-0.0244315	0.0685639
5043	0.010335861	0.4410589	0.0103791	0.4391515
5044	-0.382200786	0	-0.3152716	0
5045	-0.067362896	0.0000005	-0.0562606	0.0000271
5046	-0.026693872	0.0465922	-0.0354327	0.0082463
5047	-0.036687071	0.0062305	-0.0329193	0.0141153
5048	-0.055406296	0.0000358	-0.0391759	0.0034879
5049	0.014552629	0.2780364	0.0049458	0.712398
5050	0.039469597	0.0032503	0.0443441	0.0009436
5051	-0.153047579	0	-0.1278347	0
5052	-0.031834401	0.0176258	-0.0287126	0.0323113
5053	-0.037380606	0.0053175	-0.0311864	0.0200691
5054	0.049321518	0.0002347	0.0495714	0.0002181
5055	-0.032452752	0.0155414	-0.0292905	0.0289887
5056	0.005773786	0.6669381	0.0009874	0.9413343
5057	-0.038163481	0.0044333	-0.0367802	0.0061002
5058	-0.035894919	0.007444	-0.0296136	0.0272622
5059	-0.000168585	0.9899744	-0.0055495	0.6791404
5060	-0.032616862	0.015026	-0.0338086	0.0117138
5061	-0.104009683	0	-0.0790339	0
5062	0.375160911	0	0.3115869	0
5063	-0.075355851	0	-0.0768331	0
5064	-0.141526813	0	-0.1332346	0
5065	-0.071174284	0.0000001	-0.0570262	0.000021
5066	-0.463684268	0	-0.4241555	0
5067	-0.036947775	0.0058719	-0.0479802	0.0003459
5068	-0.012123931	0.3661581	-0.0090399	0.5004376
5069	-0.255571992	0	-0.2564546	0
5070	-0.088562487	0	-0.0689404	0.0000003
5071	-0.052873677	0.0000802	-0.0441122	0.0010036
5072	0.151348436	0	0.1652928	0
5073	-0.05221665	0.0000983	-0.0412806	0.0020827
5074	-0.208869593	0	-0.1762292	0
5075	-0.099188229	0	-0.0836028	0
5076	-0.331579704	0	-0.3263265	0
5077	0.141075046	0	0.1576666	0
5078	-0.317857147	0	-0.269307	0
5079	0.0218151	0.1039099	0.0337597	0.0118357
5080	-0.160725948	0	-0.135952	0
5081	-0.022116069	0.0992239	-0.0154012	0.250969
5082	-0.045179242	0.000754	-0.0375567	0.0051057
5083	-0.035473903	0.0081718	-0.0333252	0.0129701
5084	-0.030950169	0.0210308	-0.0442656	0.0009635
5085	-0.045179242	0.000754	-0.0375567	0.0051057
5086	-0.063910357	0.0000019	-0.0531276	0.0000741
5087	-0.027480146	0.0404987	-0.0231622	0.0842339
5088	-0.033047569	0.0137442	-0.0299969	0.0253304
5089	-0.027480146	0.0404987	-0.0231622	0.0842339
5090	0.011647057	0.3853147	0.0145098	0.2794523
5091	-0.047371333	0.0004112	-0.0423402	0.0015926
5092	-0.06365294	0.000002	-0.0528024	0.000082
5093	-0.038866292	0.0037555	-0.0327592	0.0145911
5094	-0.038866292	0.0037555	-0.0327592	0.0145911
5095	-0.024260965	0.070519	-0.0198102	0.1397555
5096	0.038018416	0.0045864	0.0419874	0.0017426
5097	-0.068554969	0.0000003	-0.0682113	0.0000004
5098	-0.047605577	0.0003848	-0.0401253	0.002772
5099	-0.085772053	0	-0.0712977	0.0000001
5100	-0.05390186	0.0000581	-0.0598291	0.0000081
5101	0.009961627	0.4577781	0.0123177	0.3585481
5102	-0.05077222	0.0001526	-0.0418875	0.0017873
5103	0.109958668	0	0.1161811	0
5104	-0.025379257	0.0584972	-0.0209381	0.1185714
5105	0.011839623	0.3775065	0.0087823	0.5127238
5106	-0.138339235	0	-0.1226831	0
5107	-0.355624767	0	-0.2949769	0
5108	-0.042428122	0.0015572	-0.0437407	0.0011071
5109	0.015425385	0.250225	0.0217643	0.1047173
5110	0.012436751	0.3539204	0.0128817	0.3369646
5111	-0.061484523	0.0000045	-0.0643259	0.0000016
5112	-0.01783741	0.1836431	-0.005144	0.7014167
5113	-0.082499844	0	-0.0695367	0.0000002
5114	-0.025869973	0.0537871	-0.0187404	0.1624319
5115	-0.025379257	0.0584972	-0.0209381	0.1185714
5116	0.005967108	0.6564905	0.0088559	0.5091974
5117	0.021544961	0.108264	0.0223158	0.0962088
5118	0.009883713	0.4613031	0.0117355	0.3817151
5119	-0.108349291	0	-0.0965726	0
5120	0.00853692	0.5245725	0.0160208	0.2324032
5121	-0.236406844	0	-0.2022139	0
5122	0.017905459	0.1819764	0.0179803	0.1801561
5123	-0.002358436	0.8604614	0.0103931	0.4385333
5124	-0.038349377	0.004244	-0.0454272	0.0007049
5125	-0.470075112	0	-0.3913566	0
5126	-0.057139468	0.0000202	-0.0470742	0.000447
5127	-0.031134266	0.0202781	-0.0212123	0.1138227
5128	-0.0815257	0	-0.0649948	0.0000012
5129	-0.572481716	0	-0.5114556	0
5130	-0.129447863	0	-0.1107289	0
5131	-0.05077222	0.0001526	-0.0418875	0.0017873
5132	-0.03988438	0.0029397	-0.0390607	0.0035854
5133	-0.081079248	0	-0.0679649	0.0000004
5134	-0.096826839	0	-0.087239	0
5135	-0.042752907	0.0014323	-0.0357057	0.0077636
5136	-0.200942398	0	-0.1657793	0
5137	-0.021025036	0.1170495	-0.0145964	0.2765936
5138	-0.019250371	0.1512974	-0.0129066	0.336031
5139	0.055885762	0.0000306	0.0635264	0.0000021
5140	0.372442775	0	0.3152692	0
5141	0.052591462	0.0000876	0.0605657	0.0000062
5142	-0.115136447	0	-0.1007845	0
5143	-0.046392409	0.0005407	-0.038841	0.0037781
5144	0.063509803	0.0000022	0.0866694	0
5145	-0.163393167	0	-0.136313	0
5146	-0.472368626	0	-0.3902686	0
5147	-0.069284038	0.0000002	-0.0729244	0.0000001
5148	-0.097425332	0	-0.0794094	0
5149	0.216430231	0	0.2289932	0
5150	-0.303804696	0	-0.3021764	0
5151	0.029544572	0.0276235	0.0348332	0.0094018
5152	-0.041315666	0.0020645	-0.0375282	0.0051395
5153	0.001932304	0.8854808	0.0022841	0.8648177
5154	-0.248006485	0	-0.2045366	0
5155	-0.061469602	0.0000045	-0.0518109	0.0001114
5156	-0.018051933	0.1784269	-0.0107405	0.4233814
5157	-0.025379257	0.0584972	-0.0209381	0.1185714
5158	-0.062369076	0.0000033	-0.0512821	0.0001309
5159	-0.035894919	0.007444	-0.0296136	0.0272622
5160	-0.047620035	0.0003832	-0.0411674	0.0021426
5161	-0.0169757	0.2057356	-0.0172742	0.197875
5162	-0.038866292	0.0037555	-0.0327592	0.0145911
5163	-0.05489041	0.0000423	-0.0454019	0.0007097
5164	0.048692228	0.0002818	0.0524832	0.0000906
5165	-0.047607016	0.0003846	-0.0386599	0.0039441
5166	0.055403563	0.0000359	0.06289	0.0000027
5167	-0.025379257	0.0584972	-0.0209381	0.1185714
5168	-0.074647804	0	-0.0617537	0.0000041
5169	-0.071610397	0.0000001	-0.0496623	0.0002123
5170	-0.012180806	0.3639137	0.002095	0.8759149
5171	-0.022031231	0.1005274	-0.0380604	0.0045416
5172	-0.040011461	0.0028501	-0.0554323	0.0000355
5173	-0.144659365	0	-0.1323526	0
5174	0.410105242	0	0.3564483	0
5175	-0.028538162	0.0333759	-0.0210733	0.1162115
5176	0.012436751	0.3539204	0.0128817	0.3369646
5177	0.216206675	0	0.2315716	0
5178	-0.412875766	0	-0.3354987	0
5179	0.368395895	0	0.3103881	0
5180	-0.026971884	0.0443549	-0.0269536	0.044499
5181	-0.110815807	0	-0.094279	0
5182	0.072157256	0.0000001	0.083498	0
5183	-0.052873677	0.0000802	-0.0441122	0.0010036
5184	-0.190603971	0	-0.1657185	0
5185	-0.05447158	0.0000484	-0.0477507	0.0003692
5186	-0.122776744	0	-0.1105416	0
5187	-0.193421052	0	-0.1597701	0
5188	-0.027480146	0.0404987	-0.0231622	0.0842339
5189	-0.084975614	0	-0.071193	0.0000001
5190	-0.106250796	0	-0.0883393	0
5191	-0.080522245	0	-0.0721936	0.0000001
5192	-0.280933277	0	-0.2855486	0
5193	0.050673782	0.0001572	0.0591696	0.0000101
5194	-0.492452845	0	-0.4064985	0
5195	-0.080986225	0	-0.0669697	0.0000006
5196	0.379026037	0	0.3202457	0
5197	0.241895365	0	0.2558346	0
5198	0.019862313	0.1387164	0.0213529	0.1114463
5199	-0.131924184	0	-0.1291638	0
5200	0.043422631	0.0012035	0.0462275	0.000566
5201	-0.024867601	0.0637679	-0.0211117	0.1155479
5202	-0.055830294	0.0000312	-0.0485307	0.0002953
5203	0.361642262	0	0.2986147	0
5204	-0.010844545	0.4189039	-0.0129259	0.3353092
5205	-0.019250371	0.1512974	-0.0129066	0.336031
5206	-0.114055452	0	-0.0935491	0
5207	0.001932304	0.8854808	0.0022841	0.8648177
5208	-0.076469031	0	-0.0636817	0.000002
5209	-0.076632646	0	-0.0666066	0.0000007
5210	-0.10228953	0	-0.0878903	0
5211	-0.081452366	0	-0.0828525	0
5212	-0.05704989	0.0000208	-0.0484842	0.0002993
5213	-0.036920221	0.0059089	-0.042346	0.0015903
5214	-0.037380606	0.0053175	-0.0311864	0.0200691
5215	-0.024260965	0.070519	-0.0198102	0.1397555
5216	-0.015775942	0.2396202	-0.0161616	0.2283238
5217	0.116899016	0	0.1172307	0
5218	0.103257106	0	0.1326977	0
5219	0.007048609	0.5993217	0.0130698	0.3299578
5220	-0.059193471	0.0000101	-0.0485211	0.0002961
5221	-0.070347854	0.0000002	-0.058264	0.0000138
5222	-0.022278979	0.0967587	-0.0337819	0.0117801
5223	0.363375999	0	0.3012318	0
5224	-0.113643752	0	-0.0978946	0
5225	-0.025379257	0.0584972	-0.0209381	0.1185714
5226	-0.033864014	0.0115769	-0.0443035	0.0009539
5227	-0.027480146	0.0404987	-0.0231622	0.0842339
5228	-0.025379257	0.0584972	-0.0209381	0.1185714
5229	-0.022931754	0.0873679	-0.0205301	0.1259238
5230	-0.03909764	0.0035539	-0.0323829	0.0157655
5231	-0.027480146	0.0404987	-0.0231622	0.0842339
5232	-0.086970308	0	-0.0733047	0
5233	-0.047605577	0.0003848	-0.0401253	0.002772
5234	-0.033241665	0.0131988	-0.0408358	0.002327
5235	-0.026693872	0.0465922	-0.030011	0.0252614
5236	-0.025379257	0.0584972	-0.0209381	0.1185714
5237	-0.027480146	0.0404987	-0.0231622	0.0842339
5238	-0.029408067	0.0283498	-0.0295663	0.0275094
5239	-0.009997389	0.4561651	-0.0132539	0.3231906
5240	0.084156462	0	0.0937645	0
5241	-0.027458954	0.0406536	-0.0204225	0.1279201
5242	-0.026693872	0.0465922	-0.0189222	0.1583921
5243	0.111817896	0	0.1238133	0
5244	-0.057271006	0.0000194	-0.0471597	0.0004364
5245	-0.408601052	0	-0.3324337	0
5246	-0.027480146	0.0404987	-0.0231622	0.0842339
5247	0.370541422	0	0.3132013	0
5248	-0.071960264	0.0000001	-0.0568973	0.0000219
5249	-0.067977972	0.0000004	-0.0585417	0.0000126
5250	-0.475468654	0	-0.3924157	0
5251	-0.087763879	0	-0.07397	0
5252	-0.068855654	0.0000003	-0.0595625	0.0000089
5253	-0.061303992	0.0000048	-0.0484161	0.0003052
5254	-0.068483823	0.0000003	-0.0568644	0.0000222
5255	0.093487525	0	0.1169109	0
5256	-0.42965532	0	-0.3836089	0
5257	-0.077958647	0	-0.0611704	0.000005
5258	-0.037380606	0.0053175	-0.0311864	0.0200691
5259	-0.06365294	0.000002	-0.052901	0.0000796
5260	-0.159418692	0	-0.1106358	0
5261	-0.105982275	0	-0.0819114	0
5262	-0.312390909	0	-0.309627	0
5263	-0.111068233	0	-0.1044297	0
5264	-0.076288102	0	-0.0639802	0.0000018
5265	-0.285112162	0	-0.2479364	0
5266	0.009919878	0.459665	0.0714776	0.0000001
5267	-0.003538677	0.7919672	0.0006082	0.9638403
5268	-0.394735039	0	-0.3241754	0
5269	-0.098922944	0	-0.080316	0
5270	-0.109570761	0	-0.0889232	0
5271	-0.069598898	0.0000002	-0.0575583	0.0000176
5272	-0.171494144	0	-0.1423774	0
5273	-0.040264937	0.0026788	-0.0353399	0.0084164
5274	-0.187400561	0	-0.1673175	0
5275	-0.101484822	0	-0.0863973	0
5276	-0.170994386	0	-0.1283904	0
5277	-0.184714107	0	-0.1562672	0
5278	0.192332012	0	0.2073436	0
5279	-0.104554819	0	-0.0955722	0
5280	-0.009152557	0.4951111	-0.0142916	0.2867471
5281	-0.030872239	0.0213567	-0.0370069	0.0057932
5282	-0.303940855	0	-0.1813496	0
5283	-0.085638113	0	-0.0487793	0.0002748
5284	-0.033047569	0.0137442	-0.0299969	0.0253304
5285	-0.12071318	0	-0.1089813	0
5286	-0.157066256	0	-0.1441014	0
5287	-0.14427286	0	-0.1135842	0
5288	-0.112200709	0	-0.0926791	0
5289	-0.081325636	0	-0.0703116	0.0000002
5290	-0.143563689	0	-0.1100717	0
5291	-0.05160623	0.0001186	-0.0437286	0.0011107
5292	-0.128947765	0	-0.1407134	0
5293	-0.121763744	0	-0.1018308	0
5294	-0.183969273	0	-0.1678079	0
5295	-0.56062362	0	-0.492972	0
5296	0.156270813	0	0.0978335	0
5297	-0.08696505	0	-0.080021	0
5298	0.003828482	0.77537	-0.0017962	0.8934944
5299	0.450752166	0	0.3833562	0
5300	-0.163065732	0	-0.1445669	0
5301	0.009961627	0.4577781	0.0126896	0.3442199
5302	-0.009152557	0.4951111	-0.0142916	0.2867471
5303	-0.073290249	0	-0.0518892	0.0001088
5304	0.315254347	0	0.2565263	0
5305	-0.079523655	0	-0.0616339	0.0000043
5306	-0.085344186	0	-0.0756666	0
5307	0.382643651	0	0.3187343	0
5308	-0.065028668	0.0000012	-0.0557984	0.0000315
5309	0.045473148	0.0006961	0.047161	0.0004363
5310	0.038482693	0.0041128	0.0376576	0.0049879
5311	-0.009152557	0.4951111	-0.0056973	0.6710918
5312	-0.041805515	0.0018249	-0.0357513	0.0076854
5313	0.037381312	0.0053166	0.0472515	0.0004253
5314	0.042412163	0.0015635	-0.0126944	0.3440385
5315	-0.290219456	0	-0.2931844	0
5316	-0.334335476	0	-0.3300556	0
5317	0.183154063	0	0.1970189	0
5318	0.012381413	0.3560662	0.0161759	0.2279122
5319	-0.056770179	0.0000229	-0.0468359	0.0004779
5320	0.057404428	0.0000185	0.0668329	0.0000006
5321	0.184784345	0	0.1449925	0
5322	0.273202463	0	0.20935	0
5323	0.014618431	0.275869	0.0146795	0.2738666
5324	-0.006471253	0.6295635	-0.0101048	0.4513399
5325	-0.284831122	0	-0.2882087	0
5326	0.404443431	0	0.45805	0
5327	-0.02517923	0.060513	-0.0117119	0.3826743
5328	-0.08715	0	-0.0757908	0
5329	-0.276034291	0	-0.2324614	0
5330	-0.203735727	0	-0.1762183	0
5331	-0.106671194	0	-0.0887751	0
5332	0.395085742	0	0.3515749	0
5333	0.009307804	0.4878238	0.0104918	0.4341948
5334	0.360585759	0	0.3024496	0
5335	-0.150342314	0	-0.1351928	0
5336	0.329681173	0	0.2667887	0
5337	-0.050646639	0.0001585	-0.0544066	0.0000494
5338	0.049766049	0.0002059	0.0567902	0.0000227
5339	0.018621498	0.1651133	0.0155575	0.2461893
5340	-0.012426122	0.3543319	-0.0061644	0.6458953
5341	0.241519732	0	0.2511081	0
5342	-0.448786967	0	-0.3896531	0
5343	-0.445033609	0	-0.3751529	0
5344	-0.451222416	0	-0.3716856	0
5345	0.012436751	0.3539204	0.0128817	0.3369646
5346	0.001932304	0.8854808	0.0022841	0.8648177
5347	-0.077904817	0	-0.0673363	0.0000005
5348	-0.307458079	0	-0.263111	0
5349	-0.300506227	0	-0.3026807	0
5350	-0.356691852	0	-0.2860674	0
5351	-0.082316021	0	-0.0683775	0.0000003
5352	-0.016975618	0.2057378	-0.0122108	0.3627329
5353	-0.041315666	0.0020645	-0.0375282	0.0051395
5354	-0.045815065	0.000634	-0.037078	0.0056999
5355	-0.034409232	0.0103039	-0.0297652	0.0264837
5356	-0.112041334	0	-0.0790357	0
5357	0.017905459	0.1819764	0.0179803	0.1801561
5358	-0.164353729	0	-0.145372	0
5359	-0.025379257	0.0584972	-0.0209381	0.1185714
5360	0.351946586	0	0.2946026	0
5361	-0.030950169	0.0210308	-0.0442656	0.0009635
5362	-0.178101005	0	-0.149976	0
5363	0.040046024	0.0028262	0.0493152	0.0002351
5364	0.239684332	0	0.1752349	0
5365	-0.149919764	0	-0.1582025	0
5366	0.371520287	0	0.3099058	0
5367	-0.04446785	0.000913	-0.0404473	0.0025615
5368	-0.000337261	0.979945	-0.0016267	0.9034945
5369	-0.057710064	0.0000167	-0.0478309	0.0003609
5370	-0.133717162	0	0.0169005	0.2077516
5371	-0.147530746	0	-0.1418889	0
5372	-0.116200074	0	-0.1020003	0
5373	-0.161990727	0	-0.1360841	0
5374	-0.3131138	0	-0.2718621	0
5375	-0.027555242	0.0399538	-0.0271162	0.0432293
5376	-0.020503109	0.1264221	-0.0421232	0.0016834
5377	-0.051822949	0.000111	-0.0429999	0.0013437
5378	-0.155216648	0	-0.1360063	0
5379	-0.243439274	0	-0.2220027	0
5380	-0.049451362	0.0002259	-0.043333	0.0012321
5381	-0.075662213	0	-0.0432648	0.0012542
5382	0.231031485	0	0.2440506	0
5383	-0.034609369	0.0098689	-0.0275968	0.0396549
5384	0.100891988	0	0.1442724	0
5385	0.206404169	0	0.2162056	0
5386	-0.071478293	0.0000001	-0.0540515	0.0000554
5387	0.372018641	0	0.3106615	0
5388	0.17021004	0	0.1868714	0
5389	0.012436751	0.3539204	0.0128817	0.3369646
5390	-0.033704558	0.0119746	-0.0526294	0.0000866
5391	0.262944019	0	0.220151	0
5392	-0.382328704	0	-0.3117026	0
5393	0.20166912	0	0.2263188	0
5394	0.005817769	0.6645554	-0.0025052	0.8518732
5395	-0.12887551	0	-0.1074732	0
5396	-0.022789068	0.0893552	-0.0117053	0.3829446
5397	-0.270461214	0	-0.2484747	0
5398	-0.066165611	0.0000008	-0.052145	0.0001005
5399	0.229757404	0	0.2401753	0
5400	0.135253606	0	0.1972915	0
5401	-0.077805852	0	-0.0550374	0.0000404
5402	0.351565021	0	0.3160886	0
5403	-0.141935663	0	-0.1222976	0
5404	0.078943208	0	0.0826159	0
5405	-0.324831147	0	-0.268628	0
5406	-0.231622872	0	-0.1917961	0
5407	-0.389323915	0	-0.3694625	0
5408	-0.449310779	0	-0.395859	0
5409	0.200264077	0	0.2163789	0
5410	0.297561629	0	0.2721725	0
5411	-0.356939812	0	-0.2944228	0
5412	-0.028846183	0.0315153	-0.0428039	0.0014136
5413	-0.11854198	0	-0.1047636	0
5414	-0.062272755	0.0000034	-0.0431076	0.0013066
5415	-0.066148745	0.0000008	-0.0560823	0.0000287
5416	-0.269415806	0	-0.2741526	0
5417	-0.024892628	0.0635013	-0.0237836	0.0762347
5418	-0.006181184	0.6449993	-0.0025486	0.849339
5419	-0.0169757	0.2057356	-0.0172742	0.197875
5420	-0.030621234	0.0224365	-0.0254313	0.0579823
5421	-0.053924405	0.0000577	-0.0452246	0.0007448
5422	-0.323366448	0	-0.3183895	0
5423	0.004512464	0.7366151	0.0029266	0.8273237
5424	-0.48142577	0	-0.4013816	0
5425	-0.038866292	0.0037555	-0.0327592	0.0145911
5426	-0.025379257	0.0584972	-0.0209381	0.1185714
5427	-0.279968545	0	-0.2847045	0
5428	-0.046558309	0.0005164	-0.0485075	0.0002973
5429	0.046317121	0.0005521	0.0500992	0.0001866
5430	-0.063424083	0.0000022	-0.0776845	0
5431	0.405716295	0	0.3372206	0
5432	0.018464419	0.168708	0.0192512	0.1512804
5433	0.020333723	0.1295863	0.0208669	0.1198302
5434	0.028032403	0.0366347	0.0291095	0.0299959
5435	-0.047087393	0.0004454	0.0356139	0.0079229
5436	-0.065989194	0.0000008	-0.0747588	0
5437	0.021544961	0.108264	0.0223158	0.0962088
5438	0.348868519	0	0.3024355	0
5439	-0.098035543	0	-0.0762764	0
5440	-0.135452352	0	-0.122422	0
5441	0.223822711	0	0.2355877	0
5442	0.001932304	0.8854808	0.0022841	0.8648177
5443	0.391105161	0	0.3456173	0
5444	-0.13134426	0	-0.1137528	0
5445	-0.472028079	0	-0.3931347	0
5446	-0.105302602	0	-0.0869948	0
5447	0.028920491	0.0310801	0.0633713	0.0000023
5448	-0.124506297	0	-0.1129139	0
5449	0.37427079	0	0.3129751	0
5450	-0.066955593	0.0000006	-0.06467	0.0000014
5451	-0.364234255	0	-0.2410138	0
5452	0.342486226	0	0.3096551	0
5453	-0.34377995	0	-0.2893525	0
5454	0.003347451	0.8029711	0.0039569	0.7680502
5455	-0.445643988	0	-0.3789806	0
5456	0.393061695	0	0.349021	0
5457	-0.458156191	0	-0.3899538	0
5458	0.214483203	0	0.143175	0
5459	-0.015895462	0.236078	-0.009192	0.493256
5460	-0.057714788	0.0000167	-0.046264	0.0005603
5461	-0.20675264	0	-0.207429	0
5462	-0.014547315	0.2782119	-0.0277626	0.0384817
5463	-0.101654317	0	-0.0838657	0
5464	-0.095116491	0	-0.0862318	0
5465	0.012436751	0.3539204	0.0128817	0.3369646
5466	-0.14770563	0	-0.1138464	0
5467	-0.045523524	0.0006866	-0.0502581	0.000178
5468	-0.427717006	0	-0.3513481	0
5469	-0.025753988	0.0548708	-0.0242462	0.0706908
5470	-0.472035139	0	-0.3892554	0
5471	0.091386178	0	0.1004224	0
5472	-0.070567896	0.0000001	-0.0543236	0.0000508
5473	-0.139005764	0	-0.128794	0
5474	0.554384981	0	0.5075893	0
5475	-0.043611795	0.0011453	-0.0356858	0.007798
5476	-0.019427749	0.1475644	-0.0303363	0.0237196
5477	-0.044865275	0.0008207	-0.0498315	0.000202
5478	0.445845933	0	0.4273664	0
5479	0.311195122	0	0.2607174	0
5480	-0.065684946	0.000001	-0.0684961	0.0000003
5481	-0.109323853	0	-0.0989649	0
5482	-0.275874536	0	-0.2293831	0
5483	-0.29638426	0	-0.2856603	0
5484	-0.182885134	0	-0.1636308	0
5485	-0.048050482	0.000339	-0.055512	0.0000346
5486	-0.057084142	0.0000206	-0.0489887	0.0002586
5487	0.338385611	0	0.2835857	0
5488	0.386281875	0	0.3631641	0
5489	-0.047301554	0.0004193	-0.0397386	0.0030456
5490	0.351623416	0	0.3088785	0
5491	-0.251729487	0	-0.2370354	0
5492	-0.074075987	0	-0.0704953	0.0000001
5493	0.198290758	0	0.1626896	0
5494	-0.022980666	0.086695	0.0401188	0.0027764
5495	-0.086543015	0	0.0285597	0.0332426
5496	0.226335288	0	0.1573561	0
5497	-0.0169757	0.2057356	-0.0172742	0.197875
5498	0.004322319	0.7473265	0.0017523	0.8960869
5499	-0.131390612	0	-0.1016929	0
5500	-0.152227977	0	-0.1295492	0
5501	-0.153757952	0	-0.1391421	0
5502	0.005490823	0.6823468	0.008169	0.5425978
5503	-0.015047458	0.2620201	-0.0102833	0.4433867
5504	-0.331489323	0	-0.3237388	0
5505	0.077314968	0	0.0834186	0
5506	0.006958037	0.6040222	0.0115794	0.3880816
5507	-0.027480146	0.0404987	-0.0231622	0.0842339
5508	-0.018489561	0.1681288	-0.0128876	0.3367426
5509	-0.047605577	0.0003848	-0.0401253	0.002772
5510	-0.095167784	0	-0.0803587	0
5511	-0.03909764	0.0035539	-0.0323829	0.0157655
5512	-0.00789618	0.5561613	-0.0034355	0.7978979
5513	-0.058356389	0.0000134	-0.0646656	0.0000014
5514	0.001518776	0.9098701	0.0033413	0.8033248
5515	0.065765215	0.0000009	0.0722463	0.0000001
5516	-0.069098466	0.0000003	-0.1052711	0
5517	-0.049682558	0.0002111	-0.0520578	0.0001033
5518	-0.045746621	0.000646	-0.0384697	0.0041254
5519	-0.00823399	0.5393919	0.0149875	0.2639253
5520	0.206187686	0	0.1893493	0
5521	0.01597965	0.2336053	0.0149097	0.2664134
5522	0.367458405	0	0.3186454	0
5523	-0.04853895	0.0002946	-0.0453394	0.0007219
5524	-0.080986225	0	-0.0669697	0.0000006
5525	-0.185303757	0	-0.132353	0
5526	-0.048761771	0.0002762	-0.0429968	0.0013447
5527	-0.062949725	0.0000026	-0.050736	0.0001543
5528	-0.103833807	0	-0.0973169	0
5529	0.430417508	0	0.3749424	0
5530	-0.255577613	0	-0.2359034	0
5531	-0.078769572	0	-0.0667599	0.0000006
5532	-0.276264975	0	-0.280402	0
5533	-0.05496694	0.0000413	-0.0432288	0.001266
5534	0.003146324	0.8145871	0.0182351	0.1740607
5535	0.075377285	0	0.0871148	0
5536	0.334535427	0	0.2949812	0
5537	0.292975694	0	0.2986288	0
5538	-0.16916901	0	-0.147894	0
5539	0.181672774	0	0.1930866	0
5540	-0.00759669	0.571238	-0.012694	0.3440533
5541	-0.088158262	0	-0.0826234	0
5542	0.414715485	0	0.3827593	0
5543	-0.20363524	0	-0.168043	0
5544	-0.470680305	0	-0.3882369	0
5545	0.057968845	0.0000153	0.0683957	0.0000003
5546	-0.052882652	0.00008	-0.0501812	0.0001821
5547	0.045987956	0.0006046	0.0555447	0.0000342
5548	-0.081184988	0	-0.0720944	0.0000001
5549	-0.10408913	0	-0.0972468	0
5550	-0.011275415	0.4006604	-0.0091082	0.497204
5551	-0.00906369	0.4993086	-0.0037082	0.7822439
5552	-0.016766023	0.2113919	-0.0039766	0.766929
5553	-0.306056938	0	-0.2650302	0
5554	-0.163044685	0	-0.14631	0
5555	-0.034735957	0.0096022	-0.0274319	0.040852
5556	-0.068322748	0.0000003	-0.0581271	0.0000145
5557	-0.144574142	0	-0.1370159	0
5558	-0.302991983	0	-0.3104942	0
5559	-0.059225795	0.0000099	-0.0345649	0.0099641
5560	-0.030938358	0.0210799	-0.0380243	0.0045801
5561	0.054652418	0.0000457	0.1091167	0
5562	-0.267581798	0	-0.22203	0
5563	-0.08335382	0	-0.0683702	0.0000003
5564	-0.191768575	0	-0.1712534	0
5565	-0.482852032	0	-0.3980721	0
5566	0.153817307	0	0.1352037	0
5567	0.154234969	0	0.1701854	0
5568	-0.074551263	0	-0.0598669	0.000008
5569	-0.17899612	0	-0.1598979	0
5570	0.183713895	0	0.1310781	0
5571	0.025737142	0.0550297	0.0262729	0.0501605
5572	0.073525837	0	0.0845305	0
5573	0.363010897	0	0.307033	0
5574	0.188159531	0	0.2009289	0
5575	0.138284114	0	0.1740117	0
5576	-0.100184509	0	-0.0884789	0
5577	-0.280945903	0	-0.2433654	0
5578	-0.114084407	0	-0.0924824	0
5579	0.391667921	0	0.3247049	0
5580	0.006955316	0.6041636	0.010955	0.4141828
5581	0.018739418	0.1624528	0.0195582	0.1448634
5582	-0.278281251	0	-0.2844777	0
5583	-0.316212552	0	-0.3062227	0
5584	0.352716595	0	0.301112	0
5585	-0.302533946	0	-0.2999228	0
5586	-0.130114355	0	-0.1120267	0
5587	-0.000292051	0.982633	0.0027245	0.8390783
5588	-0.07524217	0	-0.0503171	0.0001749
5589	-0.120072447	0	-0.097035	0
5590	-0.090635683	0	-0.0859305	0
5591	0.030260732	0.0240702	0.0470404	0.0004513
5592	0.393607825	0	0.3305184	0
5593	-0.159928107	0	-0.1250151	0
5594	-0.078295038	0	-0.0650853	0.0000012
5595	-0.010637372	0.4278469	-0.0035122	0.7934903
5596	-0.012123931	0.3661581	-0.0090399	0.5004376
5597	-0.101385008	0	-0.0874609	0
5598	-0.013406077	0.317664	-0.0111297	0.4067778
5599	0.009157096	0.4948972	0.008966	0.5039468
5600	0.066743029	0.0000006	0.1065374	0
5601	0.155444172	0	0.1797854	0
5602	-0.035894919	0.007444	-0.0296136	0.0272622
5603	-0.006471253	0.6295635	-0.0101048	0.4513399
5604	-0.385920137	0	-0.3291236	0
5605	-0.192598806	0	-0.063182	0.0000024
5606	0.478469664	0	0.3904923	0
5607	0.041721695	0.001864	0.0506242	0.0001596
5608	-0.109042834	0	-0.1036483	0
5609	0.119445013	0	0.1304753	0
5610	-0.449170752	0	-0.385062	0
5611	0.075087669	0	0.0927372	0
5612	-0.085826152	0	-0.1256352	0
5613	0.285012941	0	0.2480284	0
5614	-0.084051754	0	-0.0790142	0
5615	-0.441627234	0	-0.4105931	0
5616	0.226629583	0	0.2380419	0
5617	0.378600136	0	0.3264836	0
5618	0.427031423	0	0.4129622	0
5619	0.21798402	0	0.2347724	0
5620	0.168476456	0	0.1591666	0
5621	-0.346415142	0	-0.3590865	0
5622	-0.069533906	0.0000002	-0.110734	0
5623	0.018832169	0.160383	-0.0053408	0.6905731
5624	-0.047605577	0.0003848	-0.0401253	0.002772
5625	-0.049035471	0.0002551	-0.0773429	0
5626	-0.00581949	0.6644622	-0.0030315	0.8212356
5627	-0.085125608	0	-0.0203336	0.1295893
5628	-0.095670288	0	-0.0758927	0
5629	-0.239013237	0	-0.1964528	0
5630	-0.135067084	0	-0.1212418	0
5631	-0.056618164	0.0000241	-0.0315108	0.0188114
5632	0.1991025	0	0.1404581	0
5633	-0.44824117	0	-0.3742433	0
5634	0.008925309	0.5058822	0.0243005	0.0700616
5635	-0.076437609	0	-0.1067832	0
5636	-0.286570692	0	-0.2898637	0
5637	0.511070662	0	0.4712233	0
5638	-0.051117167	0.0001376	-0.0539516	0.0000572
5639	-0.085451446	0	-0.0692207	0.0000002
5640	0.064520768	0.0000015	0.093492	0
5641	0.359741567	0	0.3056901	0
5642	-0.218374097	0	-0.2534539	0
5643	0.332961289	0	0.2790169	0
5644	-0.272563658	0	-0.2490596	0
5645	0.560013153	0	0.5131353	0
5646	-0.07899153	0	-0.0677536	0.0000004
5647	-0.008836065	0.5101456	-0.0096317	0.4728059
5648	-0.140116289	0	-0.1258981	0
5649	0.312514736	0	0.2851982	0
5650	-0.097685911	0	-0.0820023	0
5651	-0.075476832	0	-0.0591256	0.0000103
5652	-0.178627964	0	-0.1537937	0
5653	-0.049023396	0.000256	-0.0467386	0.0004911
5654	0.175946778	0	0.1864243	0
5655	-0.103685723	0	-0.1009754	0
5656	-0.065443625	0.000001	-0.0692742	0.0000002
5657	0.027306631	0.0417819	0.0486856	0.0002824
5658	-0.086017297	0	-0.0738707	0
5659	0.461980638	0	0.4382049	0
5660	0.01122075	0.4029482	0.0144219	0.2823774
5661	-0.256298532	0	-0.2141206	0
5662	-0.049797558	0.000204	-0.0390022	0.0036358
5663	0.139595086	0	0.1560171	0
5664	-0.132128228	0	-0.1253916	0
5665	-0.342310237	0	-0.3827685	0
5666	-0.351545225	0	-0.2282747	0
5667	-0.068655902	0.0000003	-0.0689083	0.0000003
5668	-0.040326573	0.0026386	-0.0358913	0.00745
5669	0.018739418	0.1624528	0.0195582	0.1448634
5670	0.319808835	0	0.2678867	0
5671	-0.069551829	0.0000002	-0.0624812	0.0000031
5672	-0.052365398	0.0000939	-0.0454987	0.0006913
5673	0.005801089	0.6654586	0.0068572	0.6092759
5674	-0.027480146	0.0404987	-0.0231622	0.0842339
5675	-0.118908694	0	-0.1048582	0
5676	0.140894798	0	0.1561909	0
5677	0.047978837	0.000346	0.0516083	0.0001185
5678	0.010335861	0.4410589	0.0103791	0.4391515
5679	-0.027480146	0.0404987	-0.0231622	0.0842339
5680	-0.047605577	0.0003848	-0.0401253	0.002772
5681	-0.004997726	0.7095139	-0.0042224	0.7529736
5682	-0.040651568	0.0024356	-0.0519786	0.0001058
5683	-0.047605577	0.0003848	-0.0401253	0.002772
5684	0.005801089	0.6654586	0.0068572	0.6092759
5685	-0.056060614	0.0000289	-0.0486546	0.0002849
5686	-0.044174733	0.0009871	-0.0414655	0.0019883
5687	-0.051041211	0.0001407	-0.0454457	0.0007013
5688	-0.05077222	0.0001526	-0.0425091	0.0015251
5689	0.010335861	0.4410589	0.0103791	0.4391515
5690	-0.071655096	0.0000001	-0.0613516	0.0000047
5691	-0.012910313	0.3358923	-0.0153037	0.2539819
5692	-0.016098186	0.230155	-0.0227291	0.0902013
5693	-0.016580991	0.2164761	-0.0131916	0.3254695
5694	0.001932304	0.8854808	0.0022841	0.8648177
5695	-0.006471253	0.6295635	-0.0101048	0.4513399
5696	0.004560619	0.7339104	0.0038752	0.7727042
5697	-0.012773921	0.341023	-0.0151315	0.2593647
5698	-0.018234911	0.1740654	-0.0251645	0.0606639
5699	0.042253667	0.0016283	0.0445837	0.0008851
5700	0.003865652	0.7732485	0.0068948	0.6073132
5701	0.018739418	0.1624528	0.0195582	0.1448634
5702	-0.050266929	0.0001775	-0.0804568	0
5703	-0.473048706	0	-0.3524025	0
5704	-0.05489677	0.0000422	-0.0523253	0.0000951
5705	-0.08590456	0	-0.0824944	0
5706	-0.166782774	0	-0.1465824	0
5707	-0.121495565	0	-0.1052361	0
5708	0.102777995	0	0.1115045	0
5709	-0.073693003	0	-0.0652652	0.0000011
5710	-0.017925068	0.1814982	-0.014018	0.2960759
5711	0.01493523	0.2655956	0.0337737	0.0118007
5712	0.252743172	0	0.1896802	0
5713	0.316457404	0	0.3053554	0
5714	0.015381752	0.2515676	0.0231849	0.0839297
5715	0.098387469	0	0.0681887	0.0000004
5716	-0.101061756	0	-0.0948933	0
5717	-0.060631572	0.0000061	-0.0512328	0.0001328
5718	-0.071359877	0.0000001	-0.0868725	0
5719	-0.26847856	0	-0.2777225	0
5720	-0.401354345	0	-0.3611244	0
5721	-0.215093241	0	-0.3170814	0
5722	-0.038866292	0.0037555	-0.0327592	0.0145911
5723	0.00473529	0.7241275	0.0025326	0.8502725
5724	-0.569787643	0	-0.5087856	0
5725	-0.159283829	0	-0.0434383	0.0011986
5726	0.165686561	0	0.1942212	0
5727	-0.044416825	0.0009255	-0.0535565	0.0000648
5728	-0.110190819	0	-0.1172147	0
5729	-0.023465291	0.080251	-0.0388605	0.0037606
5730	-0.102033875	0	-0.0943894	0
5731	-0.284504079	0	-0.2736822	0
5732	0.226629767	0	0.2363329	0
5733	-0.194655161	0	-0.1691598	0
5734	-0.301497182	0	-0.2999663	0
5735	-0.082327005	0	-0.0795359	0
5736	-0.138602911	0	-0.1199158	0
5737	-0.156742031	0	-0.1316795	0
5738	0.040299348	0.0026563	0.0439398	0.0010505
5739	-0.297185633	0	-0.2967321	0
5740	0.010949862	0.4144001	0.0156335	0.2438916
5741	0.003466426	0.7961201	-0.0376444	0.0050032
5742	-0.108170714	0	-0.0997947	0
5743	0.401149082	0	0.3595875	0
5744	0.010335861	0.4410589	0.0103791	0.4391515
5745	-0.010844545	0.4189039	-0.0128509	0.3381217
5746	-0.048670764	0.0002836	-0.0421019	0.0016926
5747	-0.080472156	0	-0.056049	0.000029
5748	-0.325789577	0	-0.3176402	0
5749	-0.122549334	0	-0.1099527	0
5750	-0.097446856	0	-0.082013	0
5751	-0.027480146	0.0404987	-0.0231622	0.0842339
5752	-0.289071363	0	-0.2854939	0
5753	-0.464704216	0	-0.4490926	0
5754	0.191508486	0	0.1988499	0
5755	0.302544281	0	0.2537992	0
5756	-0.070717765	0.0000001	-0.0725385	0.0000001
5757	-0.136415755	0	-0.123976	0
5758	-0.021006828	0.117367	-0.0152203	0.2565786
5759	-0.441041379	0	-0.3825404	0
5760	-0.048670764	0.0002836	-0.0421019	0.0016926
5761	0.382610969	0	0.3172929	0
5762	-0.085772053	0	-0.0711252	0.0000001
5763	-0.165867492	0	-0.1461685	0
5764	0.237346514	0	0.1772	0
5765	-0.061262613	0.0000049	-0.0674363	0.0000005
5766	-0.055404619	0.0000358	-0.0401359	0.0027648
5767	0.452708772	0	0.4025046	0
5768	-0.202912454	0	-0.1239857	0
5769	-0.008986364	0.5029762	-0.0030353	0.8210162
5770	-0.027480146	0.0404987	-0.0231622	0.0842339
5771	-0.021038051	0.1168229	-0.0203556	0.1291745
5772	-0.002269475	0.8656739	-0.0056224	0.6751675
5773	-0.032666011	0.0148746	-0.0136217	0.3099406
5774	0.026879549	0.0450877	0.0276951	0.0389554
5775	-0.156308286	0	-0.140695	0
5776	-0.070871394	0.0000001	-0.0603615	0.0000067
5777	-0.027480146	0.0404987	-0.0231622	0.0842339
5778	-0.034212949	0.0107471	-0.0382835	0.0043102
5779	-0.031859111	0.0175381	-0.0249709	0.0626731
5780	0.024880218	0.0636334	0.0257704	0.0547168
5781	0.338204899	0	0.2786257	0
5782	0.208245708	0	0.225323	0
5783	-0.31680055	0	-0.3157553	0
5784	0.003865652	0.7732485	0.0045694	0.7334179
5785	0.002797846	0.8348086	0.0052981	0.6929161
5786	0.355169881	0	0.3667444	0
5787	-0.103403487	0	-0.0875474	0
5788	-0.019250371	0.1512974	-0.0129066	0.336031
5789	0.365380744	0	0.3025131	0
5790	-0.025753988	0.0548708	-0.0195607	0.1448137
5791	-0.48047644	0	-0.4050176	0
5792	-0.363732782	0	-0.3574695	0
5793	-0.052873677	0.0000802	-0.0441122	0.0010036
5794	0.051711525	0.0001148	0.0637993	0.0000019
5795	-0.068483823	0.0000003	-0.0612529	0.0000049
5796	-0.073993056	0	-0.0698125	0.0000002
5797	-0.002269475	0.8656739	-0.0056224	0.6751675
5798	-0.06673182	0.0000006	-0.0559931	0.0000296
5799	-0.155652986	0	-0.1374912	0
5800	-0.053677142	0.0000624	-0.0480485	0.0003392
5801	0.001764195	0.8953839	0.0063183	0.6376842
5802	-0.343983178	0	-0.3327309	0
5803	-0.100382038	0	-0.0931227	0
5804	0.346159507	0	0.2894862	0
5805	-0.055830294	0.0000312	-0.0463969	0.00054
5806	-0.014925114	0.2659195	-0.0345404	0.010017
5807	0.152690431	0	0.1713805	0
5808	-0.159655086	0	-0.1935211	0
5809	0.240412071	0	0.2495077	0
5810	-0.05077222	0.0001526	-0.0418875	0.0017873
5811	-0.022776931	0.0895259	-0.0244315	0.0685639
5812	0.011647057	0.3853147	0.0145098	0.2794523
5813	-0.063235874	0.0000024	-0.0714074	0.0000001
5814	-0.125549806	0	-0.119803	0
5815	0.021544961	0.108264	0.0223158	0.0962088
5816	0.012436751	0.3539204	0.0128817	0.3369646
5817	-0.052048263	0.0001036	-0.0566593	0.0000237
5818	0.361342093	0	0.3036099	0
5819	0.014618431	0.275869	0.0146795	0.2738666
5820	-0.093548279	0	-0.0750901	0
5821	-0.044350841	0.0009419	-0.0357525	0.0076834
5822	-0.071828633	0.0000001	-0.0596989	0.0000084
5823	-0.406237193	0	-0.3364783	0
5824	-0.072836475	0.0000001	-0.0580658	0.0000148
5825	0.028224621	0.0353656	0.0276734	0.0391089
5826	-0.026464574	0.0485083	-0.0209756	0.1179134
5827	-0.140569781	0	-0.1288667	0
5828	-0.057514574	0.0000178	-0.0274544	0.0406867
5829	-0.065772555	0.0000009	-0.0532567	0.0000712
5830	-0.062027655	0.0000037	-0.0657041	0.0000009
5831	0.164680257	0	0.2046978	0
5832	0.384091472	0	0.3252264	0
5833	0.415431229	0	0.3706555	0
5834	0.356759286	0	0.2971526	0
5835	-0.060685064	0.000006	-0.0490699	0.0002526
5836	-0.097465828	0	-0.0798991	0
5837	0.031871507	0.0174942	0.0392283	0.0034444
5838	0.397713078	0	0.3597761	0
5839	-0.031393295	0.0192588	-0.0278063	0.0381769
5840	0.383660494	0	0.3418928	0
5841	-0.035894919	0.007444	-0.0296136	0.0272622
5842	0.379163698	0	0.3170531	0
5843	-0.038866292	0.0037555	-0.0327592	0.0145911
5844	-0.052253134	0.0000972	-0.0460671	0.0005916
5845	-0.418133761	0	-0.3445059	0
5846	-0.058310653	0.0000136	-0.0470441	0.0004508
5847	0.003878451	0.7725184	0.0038435	0.7745122
5848	-0.028452944	0.033907	-0.0200424	0.1351715
5849	0.110017669	0	0.1589541	0
5850	-0.118989691	0	-0.1007299	0
5851	-0.083338666	0	-0.0688063	0.0000003
5852	0.457699524	0	0.3923836	0
5853	-0.310870319	0	-0.3078467	0
5854	-0.013681305	0.3078295	-0.0071244	0.5953999
5855	-0.010114624	0.4509002	0.0034845	0.795079
5856	-0.085517336	0	-0.0708488	0.0000001
5857	-0.078642317	0	-0.0685751	0.0000003
5858	-0.08304297	0	-0.0648543	0.0000013
5859	0.101591599	0	0.1373101	0
5860	-0.120645731	0	-0.1004995	0
5861	-0.08675851	0	-0.077991	0
5862	-0.077774591	0	-0.0655539	0.000001
5863	0.381694943	0	0.322012	0
5864	-0.054471633	0.0000484	-0.0442547	0.0009663
5865	-0.175513307	0	-0.1514395	0
5866	0.362253029	0	0.2998896	0
5867	-0.027139359	0.0430514	-0.0079674	0.552603
5868	-0.00320981	0.8109159	-0.0055306	0.6801734
5869	-0.105368063	0	-0.0882973	0
5870	-0.184733496	0	-0.1507977	0
5871	-0.117081093	0	-0.0980592	0
5872	-0.102379628	0	-0.0861715	0
5873	-0.02011468	0.1337689	-0.0172121	0.1994898
5874	0.362410665	0	0.2963536	0
5875	-0.019290686	0.1504427	-0.0149473	0.2652104
5876	-0.008572142	0.5228631	-0.0145658	0.2776006
5877	0.029252661	0.0291967	0.0293749	0.0285286
5878	-0.027440852	0.0407864	-0.0209825	0.1177922
5879	0.003865652	0.7732485	0.0064919	0.6284717
5880	-0.28664412	0	-0.2898409	0
5881	-0.037032603	0.0057593	-0.0292001	0.0294882
5882	-0.009625835	0.4730777	-0.0270631	0.0436409
5883	-0.024280992	0.0702871	-0.0170582	0.2035406
5884	-0.281199183	0	-0.2856533	0
5885	-0.004956815	0.7117852	-0.000184	0.9890578
5886	-0.085026744	0	-0.0790533	0
5887	-0.006419628	0.6322991	-0.0047975	0.7206553
5888	0.271795523	0	0.2837196	0
5889	-0.158704877	0	-0.1324998	0
5890	0.048160177	0.0003285	0.0534445	0.0000671
5891	-0.279866021	0	-0.2703434	0
5892	0.03294839	0.0140305	0.0429041	0.0013774
5893	-0.113543026	0	-0.0926503	0
5894	0.456547643	0	0.4092533	0
5895	-0.025379257	0.0584972	-0.0209381	0.1185714
5896	-0.264851018	0	-0.2858147	0
5897	-0.039759247	0.0030304	-0.0441063	0.0010052
5898	-0.43879857	0	-0.3706535	0
5899	-0.042366394	0.001582	-0.0378668	0.0047514
5900	0.040740185	0.0023828	0.0474851	0.0003982
5901	-0.085290479	0	-0.0726054	0.0000001
5902	-0.334310827	0	-0.3255215	0
5903	-0.04153974	0.0019515	-0.0351118	0.0088479
5904	0.113894305	0	0.0610393	0.0000053
5905	-0.414872752	0	-0.4138111	0
5906	-0.104792098	0	-0.0882932	0
5907	-0.027480146	0.0404987	-0.0231622	0.0842339
5908	-0.003174223	0.8129733	0.0036877	0.7834181
5909	-0.363911614	0	-0.2790344	0
5910	-0.039154893	0.0035055	-0.0299664	0.0254794
5911	-0.142179796	0	-0.1173505	0
5912	-0.036241838	0.0068886	-0.0377341	0.0049002
5913	-0.048465086	0.000301	-0.0393145	0.0033739
5914	-0.119721037	0	-0.0880781	0
5915	-0.322478223	0	-0.2805794	0
5916	-0.049323157	0.0002346	-0.0440804	0.0010121
5917	-0.084687384	0	-0.0826961	0
5918	0.385531032	0	0.3226141	0
5919	0.012285068	0.3598217	0.032988	0.0139155
5920	-0.023013622	0.0862439	-0.0228195	0.0889288
5921	-0.054785315	0.0000438	-0.0449385	0.0008046
5922	-0.021819299	0.1038433	-0.0118268	0.3780222
5923	-0.094074225	0	-0.0790304	0
5924	-0.130705966	0	-0.1155211	0
5925	-0.047983017	0.0003456	-0.0371384	0.0056216
5926	-0.128897804	0	-0.1135722	0
5927	-0.053930576	0.0000575	-0.0489265	0.0002633
5928	-0.090720175	0	-0.0048518	0.717625
5929	-0.095094406	0	-0.0766469	0
5930	-0.070957152	0.0000001	-0.0695447	0.0000002
5931	0.18104623	0	0.1933613	0
5932	0.203472451	0	0.2166932	0
5933	-0.084156362	0	-0.0618776	0.0000039
5934	-0.447698568	0	-0.3712968	0
5935	-0.065829578	0.0000009	-0.0546675	0.0000455
5936	0.025418354	0.0581098	0.0355451	0.0080444
5937	-0.28364272	0	-0.2810525	0
5938	-0.324822428	0	-0.2592117	0
5939	0.113380131	0	0.1123088	0
5940	-0.057564176	0.0000175	-0.0432388	0.0012627
5941	-0.137742791	0	-0.1163108	0
5942	0.197570793	0	0.1697368	0
5943	-0.113190411	0	-0.0946233	0
5944	0.219159059	0	0.1626553	0
5945	-0.262943992	0	-0.2456473	0
5946	0.268561023	0	0.2401889	0
5947	-0.070586226	0.0000001	-0.0596361	0.0000086
5948	-0.012773921	0.341023	-0.0151315	0.2593647
5949	-0.07453518	0	-0.0596599	0.0000086
5950	0.03203687	0.0169178	0.0373566	0.005347
5951	-0.056346691	0.0000263	-0.0434227	0.0012035
5952	-0.035894919	0.007444	-0.0296136	0.0272622
5953	-0.116598334	0	-0.0978337	0
5954	0.004771217	0.7221208	0.0087316	0.5151612
5955	-0.096956519	0	-0.078084	0
5956	0.016692292	0.2134074	0.0192869	0.1505232
5957	-0.027480146	0.0404987	-0.0231622	0.0842339
5958	-0.036046612	0.0071964	-0.0222036	0.0978929
5959	-0.063910357	0.0000019	-0.0531276	0.0000741
5960	-0.035894919	0.007444	-0.0296136	0.0272622
5961	-0.025753988	0.0548708	-0.0198099	0.1397617
5962	-0.097320331	0	-0.0836156	0
5963	-0.044551679	0.0008927	-0.0409541	0.0022596
5964	-0.10804708	0	-0.091324	0
5965	-0.338915883	0	-0.2901037	0
5966	-0.156547559	0	-0.1378626	0
5967	-0.124305614	0	-0.1038511	0
5968	-0.059102364	0.0000104	-0.0494324	0.0002272
5969	-0.050190021	0.0001816	-0.0556527	0.0000331
5970	-0.384046713	0	-0.3682212	0
5971	-0.455664502	0	-0.35039	0
5972	-0.056770179	0.0000229	-0.0491767	0.0002448
5973	0.357406347	0	0.2970842	0
5974	0.132989216	0	0.1387299	0
5975	-0.169366937	0	-0.1504277	0
5976	-0.078579478	0	-0.0673338	0.0000005
5977	-0.007710042	0.5655089	0.0086634	0.5184488
5978	-0.022127674	0.0990466	-0.014755	0.2714072
5979	-0.133417941	0	-0.1109393	0
5980	0.213980961	0	0.2258953	0
5981	-0.024586507	0.0668267	-0.0161911	0.2274745
5982	-0.158751717	0	-0.1462056	0
5983	-0.121413004	0	-0.1223968	0
5984	0.032823567	0.0143982	0.0331707	0.0133958
5985	-0.231448644	0	-0.2062253	0
5986	-0.398087665	0	-0.3715065	0
5987	-0.078291439	0	-0.0626109	0.000003
5988	0.010335861	0.4410589	0.0103791	0.4391515
5989	-0.032328562	0.0159417	-0.0070248	0.6005557
5990	-0.000292051	0.982633	0.0027864	0.8354759
5991	-0.12398695	0	-0.1168524	0
5992	0.031145302	0.0202337	0.041159	0.0021471
5993	0.015924692	0.2352174	0.0207668	0.1216156
5994	0.391876334	0	0.333891	0
5995	-0.074165442	0	-0.062957	0.0000026
5996	-0.098537205	0	-0.0823217	0
5997	-0.027480146	0.0404987	-0.0231622	0.0842339
5998	-0.364676934	0	-0.30678	0
5999	-0.297953827	0	-0.3055594	0
6000	0.110234515	0	0.1180735	0
6001	-0.051822949	0.000111	-0.0429999	0.0013437
6002	-0.033273979	0.0131099	-0.0270466	0.0437696
6003	0.189987075	0	0.2064757	0
6004	-0.295878731	0	-0.2512215	0
6005	-0.116765671	0	-0.1029742	0
6006	-0.016004367	0.2328829	-0.0228476	0.088536
6007	0.195395196	0	0.1779745	0
6008	-0.130037653	0	-0.1091895	0
6009	-0.082539787	0	-0.0703425	0.0000002
6010	0.230542996	0	0.2378002	0
6011	0.005773786	0.6669381	0.0057361	0.6689836
6012	-0.039464799	0.003254	-0.0353666	0.0083671
6013	0.190364412	0	0.2032521	0
6014	-0.074058367	0	-0.0616198	0.0000043
6015	-0.060077989	0.0000074	-0.0524739	0.0000908
6016	-0.274318829	0	-0.2786481	0
6017	0.035803605	0.0075968	0.053406	0.0000679
6018	-0.05704261	0.0000209	-0.0594307	0.0000093
6019	-0.447317568	0	-0.3846429	0
6020	-0.210978716	0	-0.1850049	0
6021	-0.064396185	0.0000015	-0.0569443	0.0000216
6022	-0.024867601	0.0637679	-0.0182636	0.1733889
6023	0.332854074	0	0.2760204	0
6024	0.330165422	0	0.2699432	0
6025	-0.312082105	0	-0.3095618	0
6026	0.114160272	0	0.1202395	0
6027	0.110666935	0	0.1178181	0
6028	-0.04219724	0.0016519	-0.0823142	0
6029	-0.276969989	0	-0.2283543	0
6030	-0.217925005	0	-0.1781036	0
6031	-0.118989691	0	-0.1020713	0
6032	0.391061488	0	0.3300992	0
6033	-0.127592288	0	-0.1053632	0
6034	-0.369718559	0	-0.3077891	0
6035	-0.058649948	0.0000121	-0.0488259	0.0002711
6036	-0.006589201	0.6233324	-0.0129819	0.3332181
6037	-0.081325636	0	-0.0668022	0.0000006
6038	-0.074801612	0	-0.0624066	0.0000032
6039	-0.070605941	0.0000001	-0.0567949	0.0000227
6040	-0.055939294	0.0000301	-0.031506	0.0188294
6041	-0.072355877	0.0000001	-0.0617422	0.0000041
6042	0.097229668	0	0.0994718	0
6043	0.423728897	0	0.4051381	0
6044	-0.31128527	0	-0.3179508	0
6045	0.350131915	0	0.2983575	0
6046	-0.097724359	0	-0.0820461	0
6047	-0.048670764	0.0002836	-0.0402844	0.0026661
6048	0.005110006	0.7032938	0.0076597	0.5680521
6049	0.023674933	0.0775867	0.0268526	0.0453033
6050	0.094008173	0	0.0698703	0.0000002
6051	-0.054703795	0.000045	-0.047494	0.0003971
6052	-0.30481333	0	-0.2498494	0
6053	0.007471529	0.5775959	0.0295751	0.0274631
6054	-0.084361014	0	-0.0706236	0.0000001
6055	0.161834077	0	0.1815568	0
6056	-0.076183061	0	-0.0472984	0.0004197
6057	0.034501933	0.0101003	0.0432141	0.0012709
6058	-0.047084316	0.0004458	-0.0276201	0.0394878
6059	0.35227475	0	0.3058095	0
6060	0.146209026	0	0.17108	0
6061	0.123762944	0	0.130282	0
6062	-0.311325868	0	-0.3069158	0
6063	-0.130267813	0	-0.1179766	0
6064	0.124405521	0	0.1574578	0
6065	-0.106435973	0	-0.0923669	0
6066	-0.093396427	0	-0.0799077	0
6067	-0.318411514	0	-0.3010278	0
6068	-0.070960399	0.0000001	-0.056007	0.0000294
6069	-0.069018057	0.0000003	-0.0568562	0.0000222
6070	-0.022523738	0.0931472	-0.0219526	0.1017472
6071	-0.040857028	0.0023148	-0.0363336	0.0067481
6072	0.402683551	0	0.3602213	0
6073	0.069126769	0.0000002	0.0990517	0
6074	-0.304208223	0	-0.3048297	0
6075	-0.465604013	0	-0.3839966	0
6076	0.359584371	0	0.3054841	0
6077	-0.150130953	0	-0.107339	0
6078	0.040216941	0.0027105	0.0568525	0.0000223
6079	0.03698772	0.0058186	0.0465065	0.0005239
6080	-0.013729227	0.306138	0.001409	0.9163582
6081	0.332207492	0	0.2764329	0
6082	-0.052690672	0.0000849	-0.0413485	0.0020476
6083	-0.124470797	0	-0.1183004	0
6084	-0.151204326	0	-0.1233164	0
6085	-0.121154468	0	-0.1031208	0
6086	-0.165343064	0	-0.1496108	0
6087	-0.014296901	0.2865696	0.0036765	0.7840631
6088	-0.049386883	0.0002302	-0.0394229	0.003287
6089	-0.033030447	0.0137932	-0.0242579	0.0705541
6090	0.232229902	0	0.2299588	0
6091	0.38881222	0	0.3208329	0
6092	0.210087989	0	0.2247043	0
6093	-0.082264927	0	-0.0632752	0.0000023
6094	0.376157794	0	0.3097673	0
6095	-0.476527214	0	-0.3945923	0
6096	-0.056845948	0.0000223	-0.0483964	0.000307
6097	-0.126493648	0	-0.1166284	0
6098	-0.341676326	0	-0.2839674	0
6099	-0.27731326	0	-0.2793131	0
6100	-0.047605577	0.0003848	-0.0401253	0.002772
6101	-0.199883334	0	-0.1599722	0
6102	-0.018432616	0.1694429	-0.0125967	0.3477655
6103	0.356982691	0	0.348219	0
6104	-0.038866292	0.0037555	-0.0327592	0.0145911
6105	-0.480522832	0	-0.4466159	0
6106	-0.086809048	0	-0.068672	0.0000003
6107	-0.070337409	0.0000002	-0.057096	0.0000205
6108	-0.024168777	0.0715944	-0.0181044	0.1771669
6109	0.368438828	0	0.3383417	0
6110	-0.151602549	0	-0.1134446	0
6111	-0.159315577	0	-0.146966	0
6112	-0.085062749	0	-0.0767062	0
6113	-0.062506291	0.0000031	-0.0512394	0.0001326
6114	-0.037380606	0.0053175	-0.0311864	0.0200691
6115	-0.081932712	0	-0.0679724	0.0000004
6116	-0.003193138	0.8118796	0.0024765	0.8535537
6117	-0.152363763	0	-0.1355958	0
6118	0.012827679	0.3389948	0.0134501	0.3160762
6119	-0.031464842	0.0189853	-0.0400395	0.0028307
6120	-0.009152557	0.4951111	-0.0142916	0.2867471
6121	0.001932304	0.8854808	0.0022841	0.8648177
6122	-0.006357887	0.6355774	-0.0103512	0.4403824
6123	0.006202088	0.6438816	0.0086329	0.5199203
6124	-0.01487481	0.2675343	-0.01583	0.2380134
6125	-0.007666871	0.5676876	-0.0090853	0.4982856
6126	0.012436751	0.3539204	0.0128817	0.3369646
6127	-0.006471253	0.6295635	-0.0101048	0.4513399
6128	-0.006471253	0.6295635	-0.0101048	0.4513399
6129	0.007246939	0.5890872	0.0017319	0.8972856
6130	0.011599854	0.3872436	0.009588	0.4748211
6131	0.54249343	0	0.4846957	0
6132	-0.092713463	0	-0.0782036	0
6133	-0.046842563	0.000477	-0.0521938	0.000099
6134	-0.037032603	0.0057593	-0.0341271	0.0109461
6135	0.068862829	0.0000003	0.0748248	0
6136	0.089454936	0	0.0993718	0
6137	-0.1259621	0	-0.1102052	0
6138	-0.135141754	0	-0.1132261	0
6139	-0.038830341	0.0037877	-0.0439384	0.0010509
6140	-0.049061055	0.0002532	-0.0537528	0.0000609
6141	0.034212637	0.0107478	0.0430067	0.0013413
6142	-0.081224117	0	-0.0679099	0.0000004
6143	-0.083753939	0	-0.0699005	0.0000002
6144	-0.06365294	0.000002	-0.0538409	0.0000592
6145	-0.28036813	0	-0.2849729	0
6146	-0.015509876	0.2476396	-0.0140382	0.2953798
6147	-0.034040462	0.0111504	-0.0101914	0.4474689
6148	0.000899546	0.9465436	-0.0070058	0.6015397
6149	-0.031317379	0.0195528	-0.0251349	0.0609672
6150	-0.006471253	0.6295635	-0.0101048	0.4513399
6151	0.17912012	0	0.1971881	0
6152	-0.047283916	0.0004214	0.0355299	0.0080715
6153	-0.117566935	0	-0.0994171	0
6154	-0.034609369	0.0098689	-0.0256391	0.0559617
6155	-0.115771964	0	-0.0942009	0
6156	-0.061469602	0.0000045	-0.0518109	0.0001114
6157	-0.468705523	0	-0.3879393	0
6158	-0.182375408	0	-0.1664247	0
6159	-0.119322677	0	-0.0994019	0
6160	-0.109906585	0	-0.0937574	0
6161	0.480422072	0	0.4354713	0
6162	0.238544089	0	0.2547626	0
6163	-0.000238437	0.9858208	-0.0078489	0.5585293
6164	-0.210010738	0	-0.1722131	0
6165	-0.138274031	0	-0.1360215	0
6166	-0.074337243	0	-0.0647021	0.0000014
6167	0.000194681	0.9884226	0.0100878	0.4521025
6168	0.059138481	0.0000103	0.089109	0
6169	-0.069403979	0.0000002	-0.0468257	0.0004793
6170	-0.148549381	0	-0.1220398	0
6171	-0.016063943	0.231148	-0.004389	0.7435642
6172	-0.009152557	0.4951111	-0.0142916	0.2867471
6173	-0.048176132	0.000327	-0.036717	0.0061883
6174	-0.437618381	0	-0.3645391	0
6175	0.191578374	0	0.1647033	0
6176	0.014372935	0.2840142	0.0150906	0.2606554
6177	-0.074884779	0	-0.0605152	0.0000063
6178	-0.27953626	0	-0.2581072	0
6179	-0.094206503	0	-0.0956619	0
6180	-0.059985926	0.0000076	-0.0366346	0.006305
6181	-0.028194899	0.0355593	-0.0255773	0.0565569
6182	0.061261944	0.0000049	0.1580059	0
6183	-0.106761931	0	-0.0971495	0
6184	-0.106102409	0	-0.0255083	0.0572267
6185	-0.192928996	0	-0.1691003	0
6186	-0.436099042	0	-0.3646329	0
6187	0.226882901	0	0.2373252	0
6188	-0.188413056	0	-0.1685968	0
6189	-0.157672403	0	-0.089038	0
6190	0.20434862	0	0.2177161	0
6191	-0.169556642	0	-0.1473728	0
6192	-0.071577186	0.0000001	-0.04414	0.0009962
6193	-0.086970308	0	-0.0733047	0
6194	-0.076357351	0	-0.0826244	0
6195	0.002732937	0.8385876	0.0032305	0.8097223
6196	-0.008705905	0.5163973	-0.0020347	0.8794559
6197	0.026857291	0.0452659	0.0310377	0.0206698
6198	-0.186364695	0	-0.1673292	0
6199	0.018739418	0.1624528	0.0195582	0.1448634
6200	0.027746775	0.0385921	0.0255357	0.0569597
6201	-0.022041915	0.1003625	-0.0152065	0.2570097
6202	-0.07338943	0	-0.0616374	0.0000043
6203	-0.068172121	0.0000004	-0.0716072	0.0000001
6204	-0.038168239	0.0044284	-0.0349388	0.0091883
6205	-0.065939445	0.0000009	-0.0651475	0.0000012
6206	0.005372457	0.6888323	0.0098182	0.4642789
6207	0.007017837	0.6009169	0.010054	0.4536207
6208	-0.054975134	0.0000412	-0.0463369	0.0005491
6209	-0.040165257	0.002745	-0.0410005	0.0022336
6210	-0.032909839	0.0141432	-0.0262247	0.0505829
6211	-0.116226723	0	-0.0981601	0
6212	-0.452400753	0	-0.3822497	0
6213	-0.075491833	0	-0.0656085	0.000001
6214	-0.279115614	0	-0.2779211	0
6215	-0.293884555	0	-0.2940926	0
6216	-0.038129852	0.0044684	-0.041053	0.0022046
6217	-0.263411493	0	-0.2708533	0
6218	-0.345082104	0	-0.3355227	0
6219	-0.161323294	0	-0.1336457	0
6220	-0.088996513	0	-0.0959458	0
6221	0.006226866	0.6425579	0.0126522	0.3456436
6222	-0.275599792	0	-0.2141899	0
6223	0.3635939	0	0.3096933	0
6224	0.424233773	0	0.3825163	0
6225	-0.016624544	0.2152715	-0.0121548	0.3649388
6226	-0.031840802	0.0176031	-0.0285958	0.0330208
6227	-0.024555397	0.0671725	-0.0193116	0.1500002
6228	-0.021835895	0.1035806	-0.0351802	0.0087165
6229	-0.026774341	0.0459351	-0.0167103	0.2129141
6230	0.208164695	0	0.2215584	0
6231	-0.123604566	0	-0.1032621	0
6232	0.014548136	0.2781848	0.0940071	0
6233	0.011647057	0.3853147	0.0145098	0.2794523
6234	0.001932304	0.8854808	0.0022841	0.8648177
6235	-0.064985583	0.0000012	-0.0366281	0.0063143
6236	-0.202125554	0	-0.1791392	0
6237	-0.159545023	0	-0.1416973	0
6238	-0.097874359	0	-0.0837722	0
6239	-0.027233945	0.0423296	-0.0300541	0.0250522
6240	-0.003632596	0.7865777	0.0003821	0.9772811
6241	-0.057565469	0.0000175	-0.0582871	0.0000137
6242	-0.099310145	0	-0.086403	0
6243	-0.240262969	0	-0.2039594	0
6244	0.14939942	0	0.1258788	0
6245	-0.210176637	0	-0.1889091	0
6246	-0.012847518	0.3382483	-0.003661	0.7849481
6247	0.237457649	0	0.2468198	0
6248	-0.106460383	0	-0.0889181	0
6249	0.066739882	0.0000006	0.0781352	0
6250	-0.01544091	0.2497486	-0.0107863	0.4214082
6251	-0.082340199	0	-0.0662851	0.0000008
6252	0.483131291	0	0.4446012	0
6253	-0.029952172	0.0255494	-0.0275741	0.0398177
6254	-0.015095304	0.260506	-0.0183403	0.1715891
6255	-0.299713867	0	-0.3005371	0
6256	-0.145383423	0	-0.0735667	0
6257	-0.284143325	0	-0.2895695	0
6258	-0.306410491	0	-0.3087488	0
6259	-0.086846192	0	-0.0833735	0
6260	-0.062735303	0.0000029	-0.0625131	0.0000031
6261	0.009603114	0.474123	0.0229736	0.0867924
6262	0.365156881	0	0.3017681	0
6263	0.012436751	0.3539204	0.0128817	0.3369646
6264	-0.000446276	0.9734647	0.0046446	0.7292028
6265	-0.050190987	0.0001816	-0.043964	0.0010438
6266	0.024907016	0.0633484	0.0372893	0.0054303
6267	0.067857134	0.0000004	0.0738702	0
6268	0.3654627	0	0.3180727	0
6269	0.240367966	0	0.2495438	0
6270	-0.064772821	0.0000013	-0.0568247	0.0000225
6271	-0.080753539	0	-0.0661975	0.0000008
6272	-0.122265559	0	-0.1079023	0
6273	0.206068269	0	0.1850476	0
6274	-0.466714211	0	-0.3962736	0
6275	0.008675684	0.5178545	0.0066852	0.6182813
6276	0.054979574	0.0000411	0.0802814	0
6277	0.165256847	0	0.2006969	0
6278	0.203392106	0	0.2217789	0
6279	-0.000238437	0.9858208	-0.0023607	0.8603273
6280	-0.345701088	0	-0.336877	0
6281	-0.118558583	0	-0.0862881	0
6282	-0.485015001	0	-0.4078637	0
6283	-0.355060181	0	-0.2909761	0
6284	-0.118349337	0	-0.0980685	0
6285	-0.134432383	0	-0.117737	0
6286	0.003967041	0.7674703	0.007486	0.5768606
6287	-0.491290609	0	-0.4383689	0
6288	-0.336786589	0	-0.2779886	0
6289	0.365366929	0	0.3166863	0
6290	-0.099179295	0	-0.0868668	0
6291	-0.068631651	0.0000003	-0.0570476	0.0000209
6292	-0.088922766	0	-0.0851687	0
6293	-0.244640474	0	-0.198667	0
6294	-0.007466984	0.5778273	-0.0044475	0.7402675
6295	0.138704263	0	0.1027455	0
6296	-0.113694019	0	-0.0937986	0
6297	-0.002608523	0.8458414	-0.0105466	0.4317981
6298	-0.318243691	0	-0.3121987	0
6299	-0.030410383	0.0233799	-0.0208749	0.1196874
6300	-0.095288376	0	-0.0803157	0
6301	-0.150772972	0	-0.1338387	0
6302	-0.014434314	0.2819626	0.0007743	0.9539784
6303	-0.054975134	0.0000412	-0.0463369	0.0005491
6304	-0.119433771	0	-0.0984932	0
6305	0.10474581	0	0.1092802	0
6306	0.018739418	0.1624528	0.0195582	0.1448634
6307	-0.086110056	0	-0.0743631	0
6308	-0.035409637	0.0082883	-0.0272995	0.0418356
6309	0.053057524	0.0000758	0.0605531	0.0000063
6310	-0.062938982	0.0000027	-0.0105998	0.4294791
6311	0.190869384	0	0.1976981	0
6312	-0.036452098	0.0065704	-0.0276437	0.0393199
6313	-0.031437859	0.019088	-0.0285954	0.0330233
6314	-0.166842535	0	-0.1367509	0
6315	-0.022746771	0.0899512	-0.0138968	0.3002707
6316	-0.04926989	0.0002382	-0.0410625	0.0021994
6317	-0.047605577	0.0003848	-0.0401253	0.002772
6318	-0.074801612	0	-0.0624066	0.0000032
6319	0.113069373	0	0.1368497	0
6320	0.386590428	0	0.3393106	0
6321	0.197070395	0	0.1336574	0
6322	-0.065483745	0.000001	-0.0542258	0.0000524
6323	0.017358897	0.1956838	0.0086996	0.516699
6324	-0.032894284	0.0141888	-0.0249362	0.0630389
6325	-0.038866292	0.0037555	-0.0327592	0.0145911
6326	-0.0859299	0	-0.0814873	0
6327	-0.025637818	0.0559744	-0.0158535	0.2373167
6328	0.328188069	0	0.290817	0
6329	-0.056596336	0.0000242	-0.0464992	0.0005249
6330	-0.059609027	0.0000087	-0.075793	0
6331	0.332560578	0	0.2793034	0
6332	-0.37172334	0	-0.3174337	0
6333	0.068982019	0.0000003	0.0808382	0
6334	-0.332523697	0	-0.3264384	0
6335	0.005441733	0.6850337	0.0366887	0.0062281
6336	-0.219349329	0	-0.1814551	0
6337	0.004218623	0.7531888	0.0031305	0.8155049
6338	0.377701967	0	0.321313	0
6339	-0.10675294	0	-0.1328147	0
6340	-0.049704689	0.0002097	-0.0498797	0.0001991
6341	-0.310964087	0	-0.3079422	0
6342	-0.049721492	0.0002087	-0.0413967	0.002023
6343	0.16532737	0	0.1399107	0
6344	-0.07064981	0.0000001	-0.0692807	0.0000002
6345	-0.001218799	0.927617	-0.0002324	0.9861801
6346	-0.014850059	0.2683313	-0.0185	0.1678895
6347	-0.324293201	0	-0.3523471	0
6348	-0.002565853	0.8483323	0.0008076	0.9520015
6349	0.04929594	0.0002364	0.0245881	0.0668085
6350	-0.017385927	0.1949886	-0.0112184	0.4030477
6351	-0.195837726	0	-0.1683156	0
6352	-0.060666763	0.000006	-0.0518411	0.0001104
6353	0.017905459	0.1819764	0.0206702	0.1233604
6354	-0.05496694	0.0000413	-0.0466798	0.0004992
6355	-0.061704178	0.0000042	-0.0493345	0.0002338
6356	-0.055697861	0.0000326	-0.0376536	0.0049925
6357	-0.060529717	0.0000063	-0.0508159	0.0001506
6358	-0.184870969	0	-0.2635655	0
6359	-0.371308906	0	-0.3589256	0
6360	0.026351395	0.0494781	0.0301567	0.0245602
6361	-0.314430891	0	-0.2403426	0
6362	-0.082456696	0	-0.0990909	0
6363	-0.008145246	0.5437727	0.0088929	0.5074279
6364	-0.171631943	0	-0.1502199	0
6365	-0.230069188	0	-0.2273883	0
6366	0.420128193	0	0.373123	0
6367	0.193805258	0	0.2124014	0
6368	0.099180074	0	-0.0476438	0.0003806
6369	-0.024009425	0.0734851	-0.0244315	0.0685639
6370	0.314612997	0	0.2707929	0
6371	0.537839303	0	0.4956136	0
6372	-0.051652717	0.0001169	-0.0044652	0.7392748
6373	-0.035242956	0.0085975	-0.0276609	0.039198
6374	0.26576956	0	0.2445506	0
6375	0.497563155	0	0.4610431	0
6376	-0.378647606	0	-0.3631558	0
6377	0.003347451	0.8029711	-0.0003761	0.9776339
6378	0.146653104	0	0.1016257	0
6379	-0.034260736	0.0106377	-0.0320409	0.0169041
6380	0.369146442	0	0.3123455	0
6381	-0.072744915	0.0000001	-0.0613145	0.0000048
6382	0.048186659	0.000326	0.0569687	0.0000214
6383	0.031184588	0.0200765	0.0324487	0.0155543
6384	-0.101128385	0	-0.086361	0
6385	-0.040326573	0.0026386	-0.0358913	0.00745
6386	-0.038866292	0.0037555	-0.0327592	0.0145911
6387	-0.112736257	0	-0.0934596	0
6388	-0.039113405	0.0035405	-0.035488	0.0081465
6389	0.004842796	0.7181286	0.0025808	0.8474591
6390	-0.027480146	0.0404987	-0.0231622	0.0842339
6391	-0.077774591	0	-0.0655539	0.000001
6392	-0.027480146	0.0404987	-0.0231622	0.0842339
6393	-0.040965293	0.0022533	-0.0325817	0.0151351
6394	0.06696059	0.0000006	0.0732775	0
6395	-0.020441108	0.1275732	-0.0330663	0.0136906
6396	-0.052873677	0.0000802	-0.0441122	0.0010036
6397	-0.027480146	0.0404987	-0.0231622	0.0842339
6398	-0.025379257	0.0584972	-0.0209381	0.1185714
6399	-0.097833772	0	-0.0784391	0
6400	-0.30792806	0	-0.3080354	0
6401	0.106158142	0	0.0901475	0
6402	0.023401939	0.0810706	0.024679	0.0658072
6403	-0.013114931	0.3282888	-0.0078825	0.5568475
6404	-0.082347273	0	-0.0702539	0.0000002
6405	-0.185483889	0	-0.1678258	0
6406	-0.074433133	0	-0.0552105	0.0000382
6407	0.16785365	0	0.1825923	0
6408	-0.28524891	0	-0.2870219	0
6409	-0.118303896	0	-0.1050153	0
6410	-0.336837179	0	-0.3348558	0
6411	0.044863305	0.0008211	0.053799	0.00006
6412	-0.036475066	0.0065364	-0.0233228	0.0821044
6413	-0.068365896	0.0000003	-0.06691	0.0000006
6414	-0.165951045	0	-0.1452542	0
6415	-0.048869343	0.0002677	-0.0355353	0.0080618
6416	-0.040359838	0.0026172	-0.039478	0.0032437
6417	0.082541757	0	0.0872168	0
6418	-0.145668876	0	-0.1359556	0
6419	-0.025379257	0.0584972	-0.0209381	0.1185714
6420	0.071559464	0.0000001	0.0809251	0
6421	-0.116666779	0	-0.0997643	0
6422	-0.367327007	0	-0.311189	0
6423	0.157257905	0	0.1684321	0
6424	-0.090100092	0	-0.0706112	0.0000001
6425	0.362244074	0	0.3024989	0
6426	0.401321245	0	0.3518086	0
6427	-0.015491945	0.2481867	-0.0036497	0.7855947
6428	-0.156652497	0	-0.1409416	0
6429	0.073589334	0	0.0929613	0
6430	-0.110084509	0	-0.1050198	0
6431	-0.1278649	0	-0.0926126	0
6432	-0.070935626	0.0000001	-0.0582078	0.0000141
6433	-0.345612735	0	-0.2853742	0
6434	0.020677305	0.123231	0.0207637	0.1216713
6435	-0.173333906	0	-0.1557666	0
6436	0.329363109	0	0.2768705	0
6437	-0.059810918	0.0000081	-0.0554877	0.0000349
6438	0.440237634	0	0.3660992	0
6439	-0.131874444	0	-0.1140134	0
6440	-0.047605577	0.0003848	-0.0401253	0.002772
6441	0.009119293	0.49668	0.0098696	0.4619417
6442	0.54001669	0	0.4823001	0
6443	-0.556876323	0	-0.5022383	0
6444	-0.116265723	0	-0.1096474	0
6445	-0.012956631	0.3341613	-0.0222603	0.0970396
6446	-0.127223717	0	-0.1055004	0
6447	-0.017148914	0.2011464	-0.0127866	0.3405444
6448	0.144021794	0	0.1200032	0
6449	-0.005410785	0.6867297	0.0003213	0.980893
6450	-0.171023388	0	-0.1410667	0
6451	-0.118959716	0	-0.1019652	0
6452	0.20319704	0	0.2188678	0
6453	0.100827956	0	0.0934043	0
6454	0.009261364	0.4899976	0.0155869	0.2453
6455	-0.171821465	0	-0.1461424	0
6456	-0.079960456	0	-0.0660391	0.0000008
6457	-0.106081342	0	-0.0885336	0
6458	-0.573824296	0	-0.509597	0
6459	-0.100993101	0	-0.0879064	0
6460	-0.213397046	0	-0.2084651	0
6461	-0.227064125	0	-0.2297153	0
6462	-0.078995839	0	-0.0675726	0.0000005
6463	-0.02500421	0.0623237	-0.0324313	0.01561
6464	-0.493329237	0	-0.4115422	0
6465	-0.02836086	0.0344889	-0.0108067	0.4205285
6466	0.241682183	0	0.2537715	0
6467	-0.038866292	0.0037555	-0.0327592	0.0145911
6468	0.067574991	0.0000005	0.0735716	0
6469	-0.453207553	0	-0.3882611	0
6470	-0.288005116	0	-0.2853372	0
6471	-0.01066495	0.4266501	0.0025722	0.8479629
6472	-0.022129063	0.0990255	-0.016743	0.2120194
6473	0.231648806	0	0.2421464	0
6474	-0.055830294	0.0000312	-0.0463969	0.00054
6475	-0.260919172	0	-0.2584418	0
6476	0.012436751	0.3539204	0.0128817	0.3369646
6477	0.52507394	0	0.4693546	0
6478	-0.078746061	0	-0.0733735	0
6479	-0.083615298	0	-0.0692103	0.0000002
6480	0.01752512	0.1914373	0.0165158	0.2182873
6481	0.242760247	0	0.2597571	0
6482	0.084029579	0	0.1007104	0
6483	-0.074551263	0	-0.0712868	0.0000001
6484	-0.027480146	0.0404987	-0.0231622	0.0842339
6485	0.207047367	0	0.2238112	0
6486	0.150464287	0	0.1783152	0
6487	0.008476118	0.5275302	0.0250397	0.0619525
6488	-0.102435297	0	-0.092771	0
6489	-0.134733236	0	-0.1125059	0
6490	-0.423132557	0	-0.3525383	0
6491	-0.054206947	0.0000527	-0.02444	0.0684683
6492	-0.186609447	0	-0.1099916	0
6493	-0.083209798	0	-0.068425	0.0000003
6494	0.20520558	0	0.1470144	0
6495	0.234371091	0	0.1713161	0
6496	0.396704464	0	0.3490942	0
6497	-0.07107382	0.0000001	-0.0675636	0.0000005
6498	-0.397900926	0	-0.3366148	0
6499	-0.005841082	0.6632938	0.0022038	0.8695259
6500	0.214175331	0	0.2229836	0
6501	-0.049335953	0.0002337	-0.0169912	0.2053223
6502	-0.138137622	0	-0.1051822	0
6503	-0.146314288	0	-0.1316121	0
6504	-0.212757357	0	-0.1993965	0
6505	0.014618431	0.275869	0.0154462	0.2495851
6506	-0.137609988	0	-0.1161797	0
6507	-0.109016502	0	-0.090932	0
6508	-0.442718329	0	-0.3905281	0
6509	-0.114644413	0	-0.1109327	0
6510	0.058014379	0.0000151	0.0749803	0
6511	-0.086699117	0	-0.0742416	0
6512	0.369464751	0	0.3116355	0
6513	0.003615655	0.7875491	0.0187676	0.1618229
6514	-0.062537745	0.0000031	-0.0529998	0.0000771
6515	-0.153939742	0	-0.1358631	0
6516	0.449682445	0	0.3719866	0
6517	-0.415580299	0	-0.344628	0
6518	-0.147847579	0	-0.1230433	0
6519	-0.260284015	0	-0.2613038	0
6520	0.171695882	0	0.1492746	0
6521	0.020467785	0.1270769	0.0379987	0.0046075
6522	0.261563492	0	0.2491511	0
6523	-0.275119766	0	-0.2635822	0
6524	-0.021825861	0.1037394	-0.0507063	0.0001557
6525	-0.038349377	0.004244	-0.0454272	0.0007049
6526	0.00195441	0.8841799	0.0027839	0.8356221
6527	0.349752058	0	0.3047888	0
6528	-0.35241922	0	-0.3198441	0
6529	0.471847399	0	0.4164257	0
6530	-0.05704261	0.0000209	-0.0629276	0.0000027
6531	-0.217048248	0	-0.1381346	0
6532	-0.019835659	0.139247	-0.0246588	0.0660289
6533	-0.056161925	0.000028	-0.0472304	0.0004278
6534	-0.078460328	0	-0.0637309	0.000002
6535	-0.035894919	0.007444	-0.0296136	0.0272622
6536	0.084327037	0	0.0937849	0
6537	0.371785916	0	0.3165798	0
6538	-0.286012042	0	-0.2757182	0
6539	-0.046392409	0.0005407	-0.038841	0.0037781
6540	-0.448321225	0	-0.3888608	0
6541	0.213186397	0	0.2239283	0
6542	0.027716106	0.0388074	0.0421699	0.0016635
6543	-0.108074826	0	-0.0887297	0
6544	-0.123953316	0	-0.0920463	0
6545	-0.280933822	0	-0.3019794	0
6546	-0.27753257	0	-0.2769189	0
6547	0.017589804	0.1898032	0.0182191	0.1744389
6548	-0.264198077	0	-0.2772121	0
6549	-0.120793053	0	-0.0986072	0
6550	-0.032909839	0.0141432	-0.0260854	0.0518216
6551	0.126127803	0	0.1306402	0
6552	0.056553586	0.0000246	0.0640363	0.0000018
6553	-0.131080091	0	-0.1201754	0
6554	-0.024555397	0.0671725	-0.0193116	0.1500002
6555	-0.027480146	0.0404987	-0.0231622	0.0842339
6556	0.006202088	0.6438816	0.0082111	0.5405182
6557	-0.023658501	0.0777928	-0.0257255	0.0551397
6558	-0.04153974	0.0019515	-0.0367253	0.0061767
6559	0.068614211	0.0000003	0.0761955	0
6560	-0.058939701	0.000011	-0.0614995	0.0000045
6561	-0.083615298	0	-0.0719933	0.0000001
6562	-0.011895273	0.3752683	-0.016533	0.2178097
6563	-0.025379257	0.0584972	-0.0209381	0.1185714
6564	-0.004695497	0.7263523	-0.0009758	0.9420194
6565	0.001932304	0.8854808	0.0022841	0.8648177
6566	-0.006471253	0.6295635	-0.0101048	0.4513399
6567	-0.025379257	0.0584972	-0.0209381	0.1185714
6568	0.002732937	0.8385876	0.0032305	0.8097223
6569	-0.011018136	0.4114958	-0.0204415	0.1275668
6570	-0.028062558	0.036433	-0.0452561	0.0007384
6571	-0.025379257	0.0584972	-0.0209381	0.1185714
6572	-0.406762032	0	-0.342569	0
6573	-0.172765355	0	-0.1469787	0
6574	-0.014747105	0.271664	-0.0097364	0.468008
6575	-0.075512669	0	-0.0632642	0.0000024
6576	-0.063578215	0.0000021	-0.0568258	0.0000225
6577	-0.181873617	0	-0.1539594	0
6578	0.199013917	0	0.2393223	0
6579	-0.025379257	0.0584972	-0.0209381	0.1185714
6580	0.332087729	0	0.2773868	0
6581	-0.108446372	0	-0.1053219	0
6582	-0.141308062	0	-0.1241094	0
6583	-0.028706926	0.0323452	-0.0216339	0.106815
6584	-0.472429694	0	-0.4116806	0
6585	-0.035894919	0.007444	-0.0296136	0.0272622
6586	0.022994728	0.0865023	0.0408675	0.0023087
6587	-0.123614183	0	-0.1086244	0
6588	-0.294771118	0	-0.2989318	0
6589	0.545747772	0	0.4935599	0
6590	-0.256715579	0	-0.1941162	0
6591	-0.010281724	0.4434556	-0.0091539	0.4950496
6592	0.017905459	0.1819764	0.0167529	0.2117493
6593	-0.049814753	0.000203	-0.0410562	0.0022029
6594	-0.217165295	0	-0.2138021	0
6595	-0.056187721	0.0000277	-0.0501679	0.0001828
6596	-0.067342639	0.0000005	-0.0567611	0.0000229
6597	-0.033809008	0.0117127	-0.0264194	0.0488936
6598	-0.46272652	0	-0.383851	0
6599	-0.28871804	0	-0.2931642	0
6600	-0.283144238	0	-0.2383689	0
6601	-0.061649408	0.0000042	-0.0342787	0.0105967
6602	-0.010297786	0.4427438	-0.0090656	0.4992205
6603	-0.283842856	0	-0.2870273	0
6604	-0.061469602	0.0000045	-0.0518109	0.0001114
6605	-0.018354216	0.1712648	-0.0114904	0.3917392
6606	-0.008652824	0.5189581	-0.0037643	0.7790346
6607	-0.080391367	0	-0.0799926	0
6608	-0.224240761	0	-0.1850719	0
6609	-0.084673873	0	-0.0742057	0
6610	-0.103963403	0	-0.0948459	0
6611	0.320931253	0	0.2793765	0
6612	-0.061469602	0.0000045	-0.0518109	0.0001114
6613	0.008675684	0.5178545	0.0066852	0.6182813
6614	-0.098806613	0	-0.0868815	0
6615	0.546900234	0	0.5039501	0
6616	0.35535488	0	0.2976974	0
6617	-0.255879365	0	-0.2587704	0
6618	-0.109782661	0	-0.0998531	0
6619	-0.084975614	0	-0.071193	0.0000001
6620	-0.282824629	0	-0.2868672	0
6621	0.390476942	0	0.326862	0
6622	0.023120011	0.0848007	0.0232167	0.0835068
6623	-0.25800312	0	-0.2575451	0
6624	0.009883713	0.4613031	0.0117355	0.3817151
6625	0.320465796	0	0.277397	0
6626	-0.101654317	0	-0.0838657	0
6627	0.034780038	0.0095109	0.0443337	0.0009462
6628	0.037661191	0.0049838	0.0381593	0.0044377
6629	-0.085311963	0	-0.075357	0
6630	0.115499998	0	0.1206702	0
6631	0.324136799	0	0.2708043	0
6632	-0.332774536	0	-0.2703082	0
6633	-0.08571691	0	-0.0868034	0
6634	-0.088105301	0	-0.0735952	0
6635	-0.006471253	0.6295635	-0.0101048	0.4513399
6636	-0.031303675	0.0196063	-0.0236828	0.0774875
6637	-0.11884572	0	-0.1167507	0
6638	-0.042554274	0.0015075	-0.0341585	0.0108729
6639	-0.295916379	0	-0.300364	0
6640	-0.037787331	0.00484	-0.031081	0.0204932
6641	-0.060130691	0.0000073	-0.0636142	0.0000021
6642	-0.005411728	0.686678	-0.000922	0.9452107
6643	-0.00759669	0.571238	-0.0019528	0.8842749
6644	-0.054007232	0.0000562	-0.0454268	0.000705
6645	-0.061742092	0.0000041	-0.0584159	0.0000131
6646	0.238750622	0	0.2486498	0
6647	0.018649489	0.1644789	0.0368038	0.0060675
6648	-0.063910357	0.0000019	-0.0536351	0.0000632
6649	-0.167770881	0	-0.1451595	0
6650	-0.123604566	0	-0.1056335	0
6651	0.133287631	0	0.1333177	0
6652	-0.054007232	0.0000562	-0.0597142	0.0000084
6653	0.15233217	0	0.1381079	0
6654	-0.004114746	0.7590756	-0.0012427	0.9262029
6655	-0.165604912	0	-0.1479146	0
6656	0.117321697	0	0.1252451	0
6657	0.319536866	0	0.2881827	0
6658	-0.092833887	0	-0.0854012	0
6659	-0.042098841	0.0016939	-0.0398114	0.0029923
6660	-0.055370726	0.0000362	-0.0541476	0.0000537
6661	-0.049535621	0.0002204	-0.0393724	0.0033273
6662	-0.102781942	0	-0.0892091	0
6663	-0.065740195	0.0000009	-0.0513254	0.0001291
6664	-0.283311783	0	-0.2336721	0
6665	0.400608668	0	0.3397018	0
6666	0.126499506	0	0.081666	0
6667	-0.489705107	0	-0.4047752	0
6668	-0.059238576	0.0000099	-0.0486757	0.0002832
6669	0.366036263	0	0.3030328	0
6670	0.229129286	0	0.2380337	0
6671	-0.014122988	0.2924727	-0.0192051	0.1522607
6672	-0.304773824	0	-0.303888	0
6673	-0.080350192	0	-0.0676071	0.0000005
6674	-0.114387418	0	-0.0911795	0
6675	-0.017148914	0.2011464	-0.0291395	0.0298268
6676	-0.156362471	0	-0.1395281	0
6677	0.468290901	0	0.4240981	0
6678	-0.086970308	0	-0.0733047	0
6679	-0.056950044	0.0000215	-0.0445537	0.0008923
6680	-0.154533014	0	-0.1268665	0
6681	-0.008732394	0.5151218	-0.0285987	0.0330027
6682	0.359862917	0	0.3122895	0
6683	-0.096244963	0	-0.0805694	0
6684	-0.072744915	0.0000001	-0.0613145	0.0000048
6685	0.214674802	0	0.2314346	0
6686	-0.174041711	0	-0.1030128	0
6687	-0.000238437	0.9858208	-0.0078489	0.5585293
6688	-0.272129774	0	-0.2247067	0
6689	0.021544961	0.108264	0.0223158	0.0962088
6690	0.069845141	0.0000002	0.0672845	0.0000005
6691	-0.084975614	0	-0.071193	0.0000001
6692	-0.365699833	0	-0.3016772	0
6693	-0.09450961	0	-0.0808636	0
6694	-0.201654439	0	-0.1681439	0
6695	-0.00320981	0.8109159	-0.0055306	0.6801734
6696	-0.248170373	0	-0.2449618	0
6697	0.398032924	0	0.3749589	0
6698	-0.138010906	0	-0.1196058	0
6699	-0.33800792	0	-0.2788064	0
6700	0.399379205	0	0.3553615	0
6701	-0.128242329	0	-0.1062063	0
6702	-0.050181227	0.0001821	-0.0411312	0.002162
6703	-0.156617192	0	-0.1142125	0
6704	-0.052873677	0.0000802	-0.0441122	0.0010036
6705	-0.013284192	0.3220842	-0.0099293	0.4592408
6706	-0.161745451	0	-0.1335972	0
6707	-0.042554184	0.0015076	-0.0334668	0.0125902
6708	-0.133155387	0	-0.1310798	0
6709	0.498158892	0	0.4546995	0
6710	0.368989606	0	0.306295	0
6711	0.380525289	0	0.3305758	0
6712	-0.016828517	0.2096944	-0.009824	0.4640155
6713	-0.177758288	0	-0.1561691	0
6714	-0.190730998	0	-0.1736806	0
6715	-0.248343739	0	-0.2457654	0
6716	-0.01487481	0.2675343	-0.01583	0.2380134
6717	0.002732937	0.8385876	0.0032305	0.8097223
6718	-0.08265255	0	-0.0700936	0.0000002
6719	0.491679633	0	0.4813546	0
6720	0.000284179	0.983101	-0.0208636	0.1198876
6721	-0.092956079	0	-0.0797226	0
6722	0.382049707	0	0.3199095	0
6723	-0.131525158	0	-0.1136767	0
6724	-0.103381483	0	-0.0853032	0
6725	0.000713467	0.9575898	0.0035556	0.7909931
6726	0.080351003	0	0.0896662	0
6727	-0.476969419	0	-0.4134591	0
6728	-0.051287686	0.0001306	-0.0631008	0.0000025
6729	-0.215233758	0	-0.1628011	0
6730	-0.051822949	0.000111	-0.0429999	0.0013437
6731	0.005773786	0.6669381	0.0092129	0.4922734
6732	-0.138512042	0	-0.1144725	0
6733	-0.022741336	0.090028	-0.0151325	0.2593332
6734	-0.100988405	0	-0.0832976	0
6735	-0.11884275	0	-0.0998689	0
6736	-0.032067482	0.016813	-0.0324359	0.0155953
6737	-0.341845936	0	-0.3326768	0
6738	0.384093877	0	0.3449396	0
6739	0.100501534	0	0.1070636	0
6740	-0.451096082	0	-0.3758083	0
6741	-0.06631117	0.0000007	-0.0564964	0.0000251
6742	-0.047605577	0.0003848	-0.0401253	0.002772
6743	-0.022129063	0.0990255	-0.016743	0.2120194
6744	-0.046392409	0.0005407	-0.038841	0.0037781
6745	-0.046392409	0.0005407	-0.038841	0.0037781
6746	-0.035894919	0.007444	-0.0296136	0.0272622
6747	-0.04242213	0.0015596	-0.0476419	0.0003808
6748	-0.071987828	0.0000001	-0.0609227	0.0000055
6749	-0.038432741	0.0041615	-0.031679	0.0181867
6750	-0.082340199	0	-0.0669596	0.0000006
6751	0.00491638	0.7140325	0.0077435	0.5638213
6752	-0.027480146	0.0404987	-0.0231622	0.0842339
6753	-0.026980798	0.0442847	-0.0255074	0.0572357
6754	-0.038866292	0.0037555	-0.0327592	0.0145911
6755	-0.013831509	0.3025483	-0.0092455	0.4907424
6756	0.018739418	0.1624528	0.0195582	0.1448634
6757	-0.037380606	0.0053175	-0.0311864	0.0200691
6758	-0.29525189	0	-0.2795762	0
6759	-0.114986504	0	-0.089439	0
6760	0.189010084	0	0.2046505	0
6761	-0.157417747	0	-0.1419416	0
6762	-0.083544372	0	-0.0687766	0.0000003
6763	-0.117435777	0	-0.0974437	0
6764	-0.028488163	0.0336866	-0.010124	0.4504789
6765	-0.049224793	0.0002414	-0.055923	0.0000303
6766	0.057680342	0.0000169	0.0717612	0.0000001
6767	-0.056554911	0.0000246	-0.0529272	0.0000789
6768	0.205812945	0	0.2158979	0
6769	-0.043316663	0.0012373	-0.035975	0.0073124
6770	-0.402755533	0	-0.3988324	0
6771	-0.173851128	0	-0.1614936	0
6772	-0.42750017	0	-0.366085	0
6773	-0.03902631	0.0036149	-0.0316466	0.0183058
6774	0.235678687	0	0.2021406	0
6775	-0.151542982	0	-0.1399351	0
6776	0.038285317	0.0043084	0.0111615	0.4054377
6777	-0.027480146	0.0404987	-0.0231622	0.0842339
6778	-0.017221149	0.1992549	-0.0100138	0.4554276
6779	0.099924387	0	0.0743049	0
6780	-0.290219456	0	-0.2940711	0
6781	0.019448921	0.1471235	0.022953	0.0870749
6782	-0.027480146	0.0404987	-0.0231622	0.0842339
6783	-0.09450961	0	-0.0811021	0
6784	-0.037112752	0.0056547	-0.0346369	0.0098102
6785	-0.126397821	0	-0.1096783	0
6786	-0.035894919	0.007444	-0.0296136	0.0272622
6787	-0.270254762	0	-0.2758628	0
6788	0.007254861	0.58868	0.010126	0.450392
6789	-0.066810804	0.0000006	-0.0136376	0.3093786
6790	-0.07917721	0	-0.0660121	0.0000008
6791	-0.033448616	0.0126384	-0.0443864	0.000933
6792	0.012451094	0.3533655	0.0143828	0.2836839
6793	-0.043966075	0.0010432	-0.0362724	0.0068415
6794	0.397680526	0	0.3343634	0
6795	-0.031342817	0.0194538	-0.0397761	0.003018
6796	-0.137459247	0	-0.1208644	0
6797	-0.13872614	0	-0.1232577	0
6798	0.08453602	0	0.088299	0
6799	-0.035023908	0.0090194	-0.0270185	0.043989
6800	-0.340238869	0	-0.3277707	0
6801	-0.086447872	0	-0.0637241	0.000002
6802	0.056484258	0.0000252	0.0645402	0.0000015
6803	0.426081602	0	0.3713459	0
6804	0.081465617	0	0.1067427	0
6805	0.391348275	0	0.3338906	0
6806	-0.005577158	0.6776311	0.0055718	0.677926
6807	-0.005187833	0.6989939	-0.0001614	0.9904021
6808	0.016549115	0.2173607	0.0424949	0.0015307
6809	-0.08742372	0	-0.0829571	0
6810	-0.037056277	0.0057282	0.0157297	0.241002
6811	-0.021287986	0.1125388	-0.014548	0.2781896
6812	0.439924077	0	0.3881288	0
6813	0.007319774	0.5853489	0.0157266	0.2410943
6814	0.340642744	0	0.2870434	0
6815	0.186763386	0	0.1967466	0
6816	-0.166930254	0	-0.100126	0
6817	-0.297409859	0	-0.305949	0
6818	-0.297838003	0	-0.2966805	0
6819	-0.024814103	0.064341	-0.0226204	0.0917508
6820	-0.013996729	0.2968091	-0.0176046	0.189431
6821	0.07916501	0	0.0875199	0
6822	-0.123301364	0	-0.1046344	0
6823	-0.09874414	0	-0.096928	0
6824	-0.453858157	0	-0.3774283	0
6825	-0.058939701	0.000011	-0.0553231	0.0000368
6826	0.225314167	0	0.2336822	0
6827	0.028285361	0.0349724	0.0287197	0.0322686
6828	-0.02334223	0.0818493	-0.0180273	0.1790196
6829	0.010335861	0.4410589	0.0103791	0.4391515
6830	-0.051578929	0.0001196	-0.0429527	0.0013602
6831	-0.054975134	0.0000412	-0.0463369	0.0005491
6832	0.041577109	0.0019332	0.041722	0.0018639
6833	-0.027480146	0.0404987	-0.0231622	0.0842339
6834	-0.110805219	0	-0.0914153	0
6835	-0.0886874	0	-0.0742048	0
6836	-0.02334223	0.0818493	-0.0179283	0.1814185
6837	0.016602569	0.2158787	0.0278334	0.0379891
6838	-0.082981286	0	-0.0710014	0.0000001
6839	0.071146746	0.0000001	0.0766178	0
6840	-0.408711652	0	-0.3370723	0
6841	-0.041668054	0.0018894	-0.033013	0.0138433
6842	0.00928883	0.4887113	0.0121851	0.3637456
6843	-0.082525586	0	-0.066936	0.0000006
6844	-0.054975134	0.0000412	-0.0463369	0.0005491
6845	0.330239609	0	0.2817084	0
6846	-0.093186654	0	-0.0643354	0.0000016
6847	-0.110805219	0	-0.0914153	0
6848	-0.160667893	0	-0.1424817	0
6849	-0.045977864	0.0006063	-0.0366103	0.0063397
6850	-0.081766812	0	-0.0580841	0.0000147
6851	0.044660282	0.0008671	0.0544321	0.000049
6852	-0.03619835	0.0069561	-0.0296323	0.0271655
6853	0.16782203	0	0.1919414	0
6854	0.014618431	0.275869	0.0146795	0.2738666
6855	0.02720149	0.0425761	0.0364213	0.0066161
6856	0.206190933	0	0.2216377	0
6857	-0.133410873	0	-0.1275524	0
6858	-0.120532571	0	-0.1016003	0
6859	-0.1096972	0	-0.1059842	0
6860	-0.032260271	0.0161657	-0.042029	0.0017243
6861	-0.194001632	0	-0.1658895	0
6862	0.042140539	0.001676	0.0504041	0.0001704
6863	-0.390266439	0	-0.3318637	0
6864	0.007049287	0.5992866	0.0104002	0.4382207
6865	-0.07063454	0.0000001	-0.0566879	0.0000235
6866	-0.288855642	0	-0.2909437	0
6867	-0.462493216	0	-0.3817664	0
6868	-0.048440084	0.0003031	-0.0541702	0.0000533
6869	-0.012773921	0.341023	-0.0151315	0.2593647
6870	-0.019572561	0.1445692	-0.0160771	0.2307654
6871	-0.075272437	0	-0.0679448	0.0000004
6872	0.018464419	0.168708	0.0188224	0.1606011
6873	0.003347451	0.8029711	0.0039569	0.7680502
6874	0.005036251	0.7073775	0.0257443	0.0549621
6875	-0.045081723	0.0007741	-0.0360353	0.0072147
6876	-0.095869059	0	-0.0846231	0
6877	-0.051039298	0.0001408	-0.0420396	0.0017196
6878	0.021896701	0.1026223	0.0240294	0.0732459
6879	-0.117296712	0	-0.1619069	0
6880	0.101561135	0	0.1070979	0
6881	-0.009997389	0.4561651	-0.0091832	0.4936696
6882	-0.302550611	0	-0.304828	0
6883	0.211564334	0	0.2245566	0
6884	-0.067257421	0.0000005	-0.0633	0.0000023
6885	0.385344629	0	0.3261077	0
6886	-0.027480146	0.0404987	-0.0231622	0.0842339
6887	-0.16433219	0	-0.1383293	0
6888	-0.059589833	0.0000088	-0.0498209	0.0002026
6889	-0.121709783	0	-0.1153998	0
6890	-0.076409551	0	-0.0655287	0.000001
6891	-0.261407323	0	-0.2656283	0
6892	0.127412028	0	0.126948	0
6893	0.041116694	0.0021699	0.0619567	0.0000038
6894	-0.057982028	0.0000152	-0.0594953	0.0000091
6895	-0.120569071	0	-0.1069423	0
6896	-0.02945734	0.0280858	-0.0178232	0.1839915
6897	-0.320890994	0	-0.2667296	0
6898	0.268962489	0	0.2003063	0
6899	-0.047605577	0.0003848	-0.0401253	0.002772
6900	0.017357087	0.1957304	0.0177833	0.1849764
6901	-0.027480146	0.0404987	-0.0231622	0.0842339
6902	0.066673995	0.0000007	0.1000979	0
6903	-0.156099222	0	-0.1426662	0
6904	-0.041136449	0.0021592	-0.0316184	0.0184096
6905	-0.136780417	0	-0.1384088	0
6906	0.013067798	0.3300303	0.0163853	0.2219478
6907	-0.096141493	0	-0.0794059	0
6908	0.248023079	0	0.2595707	0
6909	0.000895482	0.9467847	0.0010478	0.9377499
6910	-0.017493385	0.1922427	-0.016054	0.2314382
6911	-0.023169537	0.0841356	-0.0329766	0.0139485
6912	-0.465797575	0	-0.4002101	0
6913	-0.059577515	0.0000088	-0.0501149	0.0001857
6914	-0.00296106	0.8253231	-0.0161403	0.2289377
6915	0.004322319	0.7473265	0.0051092	0.7033385
6916	-0.081799043	0	-0.0687948	0.0000003
6917	-0.181856893	0	-0.0943925	0
6918	-0.254138092	0	-0.2332426	0
6919	-0.00233543	0.8618088	0.0109947	0.4124921
6920	-0.049785414	0.0002048	-0.0367042	0.0062064
6921	-0.040640588	0.0024422	-0.0357759	0.0076436
6922	0.280719027	0	0.2813337	0
6923	-0.264018946	0	-0.2779457	0
6924	-0.143666013	0	-0.1223177	0
6925	-0.520833698	0	-0.4790497	0
6926	0.067566008	0.0000005	0.0801195	0
6927	0.016692192	0.2134101	0.0213094	0.112177
6928	-0.26580957	0	-0.2700938	0
6929	-0.082783802	0	-0.0583956	0.0000132
6930	-0.038028636	0.0045754	-0.0300526	0.0250596
6931	-0.030618624	0.022448	-0.0173872	0.1949564
6932	-0.138807015	0	-0.1273746	0
6933	0.399633957	0	0.3447688	0
6934	-0.530237882	0	-0.4798076	0
6935	0.072062543	0.0000001	0.0476173	0.0003835
6936	0.356069541	0	0.2910424	0
6937	-0.209479633	0	-0.1828796	0
6938	-0.103346333	0	-0.0906014	0
6939	-0.002035257	0.8794248	-0.0054176	0.6863567
6940	0.092169732	0	0.1008789	0
6941	0.223014854	0	0.2349463	0
6942	0.315809411	0	0.2672654	0
6943	0.014825092	0.2691369	0.0244501	0.068354
6944	0.09583793	0	0.1171893	0
6945	-0.146786007	0	-0.1234125	0
6946	-0.128890002	0	-0.1087401	0
6947	0.029279374	0.0290496	0.0320899	0.0167365
6948	-0.128571163	0	-0.1066577	0
6949	-0.016624544	0.2152715	-0.005362	0.6894045
6950	-0.067172777	0.0000005	-0.0683322	0.0000003
6951	0.003825025	0.7755674	-0.0106493	0.4273283
6952	-0.069459659	0.0000002	-0.0567389	0.0000231
6953	-0.133741316	0	-0.1306336	0
6954	-0.16618887	0	-0.1415158	0
6955	-0.046392409	0.0005407	-0.038841	0.0037781
6956	0.001932304	0.8854808	0.0022841	0.8648177
6957	-0.078427686	0	-0.0635566	0.0000021
6958	-0.403583576	0	-0.355354	0
6959	0.212263357	0	0.223412	0
6960	-0.152757361	0	-0.1274935	0
6961	0.365861959	0	0.3078458	0
6962	0.143253839	0	0.1774684	0
6963	-0.069558258	0.0000002	-0.0682174	0.0000004
6964	0.041863157	0.0017984	0.0525827	0.0000878
6965	-0.111287978	0	-0.0947279	0
6966	-0.061726081	0.0000041	-0.0490987	0.0002505
6967	-0.022692011	0.0907276	-0.0167454	0.2119537
6968	-0.030107159	0.0247969	-0.0184303	0.1694974
6969	-0.080617012	0	-0.0672934	0.0000005
6970	0.053184218	0.0000728	0.0681448	0.0000004
6971	-0.09548056	0	-0.0792835	0
6972	0.395374847	0	0.3463231	0
6973	-0.04242213	0.0015596	-0.0390624	0.0035839
6974	-0.46063271	0	-0.3929665	0
6975	0.032291735	0.0160622	0.0561445	0.0000281
6976	0.342529674	0	0.296473	0
6977	-0.008743088	0.5146073	-0.014019	0.2960428
6978	0.352839695	0	0.2916387	0
6979	0.001932304	0.8854808	0.0022841	0.8648177
6980	-0.07917721	0	-0.067273	0.0000005
6981	-0.025379257	0.0584972	-0.0209381	0.1185714
6982	-0.022692011	0.0907276	-0.0385584	0.0040399
6983	-0.099188229	0	-0.0836028	0
6984	-0.027480146	0.0404987	-0.0231622	0.0842339
6985	-0.073315122	0	-0.0612726	0.0000048
6986	-0.018066678	0.1780724	-0.0214011	0.1106412
6987	-0.027480146	0.0404987	-0.0231622	0.0842339
6988	-0.025379257	0.0584972	-0.0209381	0.1185714
6989	-0.08742372	0	-0.0872646	0
6990	-0.054975134	0.0000412	-0.0463369	0.0005491
6991	-0.002941748	0.8264441	-0.0037265	0.7811981
6992	-0.006471253	0.6295635	-0.0101048	0.4513399
6993	-0.021038051	0.1168229	-0.022389	0.0951214
6994	0.001932304	0.8854808	0.0022841	0.8648177
6995	0.018739418	0.1624528	0.0195582	0.1448634
6996	-0.01487481	0.2675343	-0.01583	0.2380134
6997	-0.047017426	0.0004542	-0.0718558	0.0000001
6998	-0.11626733	0	-0.0951283	0
6999	-0.081059195	0	-0.0678962	0.0000004
7000	-0.119025054	0	-0.0966969	0
7001	0.023091375	0.0851873	0.0267806	0.0458844
7002	-0.280603601	0	-0.2848864	0
7003	-0.123848459	0	-0.1236117	0
7004	-0.071123229	0.0000001	-0.0095216	0.4778855
7005	-0.038866292	0.0037555	-0.0327592	0.0145911
7006	-0.080874126	0	-0.065593	0.000001
7007	-0.023275009	0.0827332	-0.0175328	0.1912428
7008	-0.00789618	0.5561613	-0.0034355	0.7978979
7009	-0.105040428	0	-0.1095334	0
7010	-0.077774591	0	-0.0655539	0.000001
7011	-0.063052286	0.0000025	-0.0522192	0.0000983
7012	-0.061469602	0.0000045	-0.0518109	0.0001114
7013	-0.194984851	0	-0.1546767	0
7014	-0.006851015	0.6095976	0.0113391	0.3980058
7015	-0.127134816	0	-0.2244905	0
7016	0.025328984	0.0589985	0.0254349	0.0579469
7017	-0.08171326	0	-0.0702319	0.0000002
7018	-0.025379257	0.0584972	-0.0209381	0.1185714
7019	0.307901449	0	0.3448663	0
7020	0.004459074	0.7396176	0.0241472	0.0718485
7021	-0.363566269	0	-0.3000765	0
7022	-0.348249337	0	-0.3616979	0
7023	0.027000987	0.044126	0.0351788	0.0087192
7024	-0.300669359	0	-0.3004843	0
7025	-0.082724971	0	-0.0997925	0
7026	-0.044667159	0.0008655	-0.0358644	0.0074948
7027	-0.211986806	0	-0.107911	0
7028	0.354334062	0	0.3034909	0
7029	0.214442572	0	0.2082365	0
7030	0.100297771	0	0.1120487	0
7031	0.14442449	0	0.1085856	0
7032	-0.115771964	0	-0.0984698	0
7033	-0.017422364	0.1940543	0.0403261	0.0026389
7034	-0.025829052	0.0541674	-0.0056506	0.6736287
7035	-0.503680469	0	-0.4876518	0
7036	-0.121951583	0	-0.1812702	0
7037	-0.17156132	0	-0.1156024	0
7038	-0.088544784	0	-0.0783291	0
7039	-0.00644162	0.6311331	-0.0124336	0.3540409
7040	-0.004110111	0.7593387	0.0157865	0.2393068
7041	-0.219880045	0	-0.1043853	0
7042	-0.242111496	0	-0.175207	0
7043	-0.008355313	0.5334317	0.011704	0.3829938
7044	-0.094816966	0	-0.0719323	0.0000001
7045	0.01939932	0.1481579	0.0420933	0.0016963
7046	0.137520769	0	0.1641833	0
7047	-0.035512947	0.0081017	-0.007617	0.5702113
7048	-0.311196115	0	-0.2554966	0
7049	0.151404578	0	0.1491821	0
7050	-0.471992418	0	-0.3950794	0
7051	0.525421125	0	0.4269701	0
7052	-0.475437209	0	-0.3989727	0
7053	0.366288088	0	0.3139229	0
7054	0.330746417	0	0.2718308	0
7055	-0.232347568	0	-0.2235842	0
7056	-0.09319107	0	-0.0613209	0.0000048
7057	-0.13548803	0	-0.1135526	0
7058	-0.062041332	0.0000037	-0.0493117	0.0002354
7059	-0.106922183	0	-0.0710009	0.0000001
7060	-0.047605577	0.0003848	-0.0401253	0.002772
7061	0.001932304	0.8854808	0.0022841	0.8648177
7062	-0.286660725	0	-0.289481	0
7063	0.007570365	0.5725725	0.0134533	0.3159634
7064	0.051004917	0.0001423	0.0819092	0
7065	0.377621711	0	0.3125738	0
7066	-0.108761556	0	-0.082306	0
7067	0.01325519	0.3231419	0.0217341	0.1052006
7068	-0.165673247	0	-0.144546	0
7069	0.075691896	0	0.0920292	0
7070	-0.083287924	0	-0.0723246	0.0000001
7071	-0.11242265	0	-0.0955048	0
7072	0.010949862	0.4144001	0.0150688	0.261344
7073	0.267397847	0	0.2174607	0
7074	-0.041701096	0.0018737	-0.0502588	0.000178
7075	-0.139961409	0	-0.1075278	0
7076	0.044037484	0.0010237	0.0555676	0.000034
7077	-0.444848715	0	-0.388007	0
7078	-0.054471633	0.0000484	-0.0442547	0.0009663
7079	-0.093755218	0	-0.0692675	0.0000002
7080	-0.084706807	0	-0.0704887	0.0000001
7081	0.207302295	0	0.2246054	0
7082	-0.035894919	0.007444	-0.0296136	0.0272622
7083	-0.099181373	0	-0.086437	0
7084	-0.004558501	0.7340292	0.0700571	0.0000002
7085	-0.076047506	0	-0.0585417	0.0000126
7086	-0.188653664	0	-0.1591348	0
7087	-0.304115422	0	-0.3066416	0
7088	-0.049641774	0.0002136	-0.029461	0.0280662
7089	-0.127562851	0	-0.1199522	0
7090	-0.456502498	0	-0.3896083	0
7091	-0.171384273	0	-0.1555543	0
7092	-0.0331827	0.0133624	-0.0100011	0.4559959
7093	-0.097905647	0	-0.0826926	0
7094	-0.170253992	0	-0.1696188	0
7095	-0.053106581	0.0000746	-0.0453786	0.0007143
7096	-0.116669335	0	-0.1052834	0
7097	0.04766373	0.0003785	0.0549177	0.000042
7098	0.038138688	0.0044592	0.0447031	0.0008572
7099	-0.174286338	0	-0.1487898	0
7100	0.130785829	0	0.146711	0
7101	-0.180782595	0	-0.1519025	0
7102	-0.138712285	0	-0.142532	0
7103	-0.043686946	0.0011229	-0.0404315	0.0025714
7104	-0.146332172	0	-0.121926	0
7105	0.442992265	0	0.4335812	0
7106	0.050419311	0.0001696	0.0606053	0.0000061
7107	0.31122045	0	0.2637265	0
7108	-0.077473234	0	-0.065778	0.0000009
7109	-0.045600353	0.0006724	-0.0393273	0.0033635
7110	-0.154911266	0	-0.1344505	0
7111	-0.114723415	0	-0.0942061	0
7112	-0.058450226	0.000013	-0.047234	0.0004274
7113	-0.368146303	0	-0.3325114	0
7114	0.006049135	0.6520777	0.0085237	0.5252159
7115	-0.208696131	0	-0.2003473	0
7116	-0.013636891	0.3094027	-0.0107372	0.4235236
7117	-0.344591497	0	-0.3308725	0
7118	-0.141228981	0	-0.1247912	0
7119	-0.186303224	0	-0.1414236	0
7120	-0.096141493	0	-0.0887114	0
7121	-0.335313622	0	-0.3237921	0
7122	0.36370449	0	0.3053297	0
7123	-0.20191974	0	-0.1463628	0
7124	-0.002718385	0.8394353	-0.0001039	0.9938191
7125	-0.00514472	0.7013747	-0.0060998	0.6493558
7126	-0.398723571	0	-0.3496045	0
7127	0.148824966	0	0.0928939	0
7128	-0.317393425	0	-0.3121913	0
7129	0.244074846	0	0.2080648	0
7130	-0.244459745	0	-0.2392717	0
7131	0.316943627	0	0.2733398	0
7132	-0.106050293	0	-0.1172728	0
7133	0.309688365	0	0.2856026	0
7134	-0.044306512	0.0009531	-0.0364254	0.0066101
7135	0.237404708	0	0.2412644	0
7136	0.31581114	0	0.266376	0
7137	-0.191733696	0	-0.1207651	0
7138	-0.016357924	0.2227216	-0.0046558	0.7285756
7139	-0.004820287	0.7193832	-0.0758351	0
7140	0.368407553	0	0.3075816	0
7141	-0.421764578	0	-0.3613847	0
7142	-0.051796419	0.0001119	-0.039842	0.0029702
7143	0.450253194	0	0.4236345	0
7144	0.303364332	0	0.2587259	0
7145	0.16520513	0	0.1487878	0
7146	-0.008743088	0.5146073	-0.014019	0.2960428
7147	-0.460584458	0	-0.4166559	0
7148	0.541712283	0	0.4926346	0
7149	-0.145448082	0	-0.0883174	0
7150	-0.243575793	0	-0.2025607	0
7151	-0.161299675	0	-0.1394286	0
7152	-0.416980665	0	-0.3666386	0
7153	-0.27386169	0	-0.2653742	0
7154	-0.274615709	0	-0.1697094	0
7155	-0.074090231	0	-0.0631484	0.0000025
7156	-0.154029261	0	-0.1256513	0
7157	-0.154287671	0	-0.1207864	0
7158	-0.146529262	0	-0.1318809	0
7159	-0.218512238	0	-0.184003	0
7160	-0.129443006	0	-0.1182467	0
7161	-0.107381501	0	-0.092358	0
7162	0.199668108	0	0.1862872	0
7163	-0.425900289	0	-0.3672836	0
7164	-0.389618624	0	-0.366258	0
7165	-0.315102905	0	-0.3058475	0
7166	-0.10510581	0	-0.0807177	0
7167	-0.086253559	0	-0.0845957	0
7168	-0.348442552	0	-0.3037323	0
7169	-0.105936383	0	-0.0697362	0.0000002
7170	0.024448458	0.0683725	0.0369125	0.0059193
7171	-0.049172283	0.0002451	-0.0594843	0.0000091
7172	-0.005978497	0.6558771	-0.0016806	0.9003138
7173	0.184985157	0	0.2018553	0
7174	-0.117686562	0	-0.1179034	0
7175	-0.064693059	0.0000014	-0.0544934	0.0000481
7176	-0.067977972	0.0000004	-0.056503	0.000025
7177	0.153865988	0	0.1613459	0
7178	-0.029842426	0.0260942	-0.0329901	0.0139095
7179	0.040327152	0.0026383	0.0544199	0.0000492
7180	-0.018066678	0.1780724	-0.0187313	0.1626359
7181	-0.152516305	0	-0.1278851	0
7182	-0.012426122	0.3543319	-0.0106171	0.4287275
7183	0.004234435	0.752294	0.0084187	0.5303332
7184	-0.228893033	0	-0.2377869	0
7185	-0.111750376	0	-0.1075875	0
7186	-0.0859299	0	-0.0724328	0.0000001
7187	-0.075610089	0	-0.0516333	0.0001176
7188	0.005807932	0.665088	0.0060491	0.652082
7189	-0.006516272	0.627182	0.002121	0.8743846
7190	-0.038025614	0.0045787	-0.047445	0.0004027
7191	-0.013877816	0.3009324	-0.0327075	0.0147479
7192	0.017750326	0.1857925	0.0195929	0.1441516
7193	0.122574537	0	0.1511549	0
7194	-0.231124562	0	-0.1921066	0
7195	-0.314776275	0	-0.3157201	0
7196	-0.440016137	0	-0.4079022	0
7197	-0.122154856	0	-0.1071296	0
7198	0.199574018	0	0.1491543	0
7199	0.124137267	0	0.1339592	0
7200	-0.321386888	0	-0.2629682	0
7201	-0.190064863	0	-0.1572993	0
7202	-0.267284303	0	-0.2488443	0
7203	-0.324456534	0	-0.2472018	0
7204	-0.252228306	0	-0.2415575	0
7205	0.117922381	0	0.1476256	0
7206	-0.197301997	0	-0.1826692	0
7207	-0.250226106	0	-0.2036599	0
7208	0.089350173	0	0.13139	0
7209	-0.024260965	0.070519	-0.0198102	0.1397555
7210	-0.039755834	0.0030329	-0.0111093	0.4076371
7211	-0.025379257	0.0584972	-0.0209381	0.1185714
7212	0.421902256	0	0.4562112	0
7213	-0.152526786	0	-0.1267332	0
7214	-0.467906558	0	-0.3858562	0
7215	-0.073672345	0	-0.0628033	0.0000028
7216	0.029699203	0.0268202	0.032442	0.0155758
7217	-0.13039299	0	-0.1030331	0
7218	0.203177717	0	0.2161731	0
7219	0.383665084	0	0.3323415	0
7220	-0.250086284	0	-0.2448348	0
7221	0.01790366	0.1820203	0.0388644	0.0037572
7222	-0.274031988	0	-0.2688953	0
7223	-0.019250371	0.1512974	-0.0129066	0.336031
7224	-0.033136988	0.0134905	-0.0471683	0.0004354
7225	-0.008300915	0.5361	-0.0229697	0.0868458
7226	-0.190335789	0	-0.1706339	0
7227	0.22680663	0	0.1660748	0
7228	-0.01665593	0.2144065	0.0286721	0.0325554
7229	0.348130938	0	0.3129444	0
7230	0.337984905	0	0.2804787	0
7231	-0.476297433	0	-0.3929272	0
7232	-0.017820898	0.1840492	-0.0205511	0.1255369
7233	-0.37311004	0	-0.3062181	0
7234	0.159302832	0	0.1868581	0
7235	-0.383210265	0	-0.3291594	0
7236	-0.31158474	0	-0.3194014	0
7237	-0.099558661	0	-0.0722758	0.0000001
7238	-0.411971547	0	-0.369122	0
7239	-0.452564621	0	-0.4601032	0
7240	0.341639548	0	0.2894147	0
7241	-0.132865448	0	-0.1094372	0
7242	0.249509298	0	0.2458608	0
7243	-0.139975626	0	-0.1281004	0
7244	-0.410587964	0	-0.2986254	0
7245	-0.164437901	0	-0.1259274	0
7246	-0.410552399	0	-0.3588827	0
7247	0.133737504	0	0.0951818	0
7248	-0.210289666	0	-0.2764509	0
7249	0.1954602	0	0.2166537	0
7250	0.417828596	0	0.3720111	0
7251	-0.187726793	0	-0.1718675	0
7252	-0.278430985	0	-0.1767574	0
7253	-0.012834209	0.338749	-0.0163218	0.2237463
7254	0.001932304	0.8854808	0.0022841	0.8648177
7255	-0.018138563	0.1763519	0.0074747	0.5774319
7256	-0.295417232	0	-0.2506279	0
7257	-0.09085758	0	-0.0764254	0
7258	-0.036896127	0.0059414	-0.034581	0.0099294
7259	-0.037966386	0.0046424	-0.0325754	0.0151548
7260	-0.012426122	0.3543319	-0.0062344	0.6421532
7261	-0.066898629	0.0000006	-0.0671453	0.0000005
7262	-0.086785362	0	-0.0721912	0.0000001
7263	-0.027480146	0.0404987	-0.0231622	0.0842339
7264	-0.055108156	0.0000395	-0.0518704	0.0001094
7265	-0.286616598	0	-0.2926429	0
7266	0.008685116	0.5173994	0.0145523	0.2780457
7267	-0.038866292	0.0037555	-0.0327592	0.0145911
7268	0.122580638	0	0.1292495	0
7269	-0.029007857	0.0305749	-0.0292171	0.0293937
7270	-0.03178376	0.0178069	-0.0248002	0.0644909
7271	-0.037283467	0.0054376	-0.0262677	0.0502058
7272	0.231080187	0	0.2414802	0
7273	0.388339505	0	0.3273684	0
7274	-0.152452925	0	-0.1296852	0
7275	-0.024260965	0.070519	-0.0198102	0.1397555
7276	-0.017148914	0.2011464	-0.0230784	0.0853623
7277	-0.048529235	0.0002954	-0.044527	0.0008986
7278	0.335307711	0	0.2914375	0
7279	-0.20832706	0	-0.1833548	0
7280	0.258935325	0	0.1974883	0
7281	-0.048472118	0.0003003	-0.0438272	0.0010822
7282	-0.296950507	0	-0.2587386	0
7283	0.225797058	0	0.2186691	0
7284	-0.032511624	0.0153547	-0.0288226	0.0316543
7285	-0.274282474	0	-0.2785471	0
7286	0.433730184	0	0.4311276	0
7287	0.246513881	0	0.2046413	0
7288	0.359649442	0	0.3035965	0
7289	0.032755502	0.0146023	0.0443232	0.0009489
7290	0.419438881	0	0.3487353	0
7291	-0.071693296	0.0000001	-0.0582334	0.000014
7292	0.352602224	0	0.2917564	0
7293	-0.383441807	0	-0.3375811	0
7294	0.151663629	0	0.1762051	0
7295	-0.289978292	0	-0.2700054	0
7296	0.33204982	0	0.3160195	0
7297	-0.127834059	0	-0.1236447	0
7298	0.018358149	0.1711731	0.0189306	0.1582088
7299	-0.153504455	0	-0.1449613	0
7300	-0.253888615	0	-0.2937624	0
7301	-0.301544638	0	-0.3001613	0
7302	-0.120888658	0	-0.0984218	0
7303	0.357618959	0	0.2943477	0
7304	-0.096699641	0	-0.0941785	0
7305	-0.043386848	0.0012148	-0.0344996	0.0101054
7306	-0.201128	0	-0.1716709	0
7307	-0.028253445	0.0351785	-0.0334698	0.0125824
7308	-0.32356363	0	-0.318171	0
7309	-0.304615624	0	-0.2662069	0
7310	-0.190548903	0	-0.1864675	0
7311	-0.097320331	0	-0.0836156	0
7312	-0.189360026	0	-0.1596051	0
7313	0.007202692	0.5913635	0.0110913	0.408398
7314	-0.089468243	0	-0.0722255	0.0000001
7315	0.342006764	0	0.3426409	0
7316	-0.339477985	0	-0.3341244	0
7317	0.406333493	0	0.3497291	0
7318	-0.184811634	0	-0.1663472	0
7319	-0.027480146	0.0404987	-0.0231622	0.0842339
7320	-0.00320981	0.8109159	-0.0055306	0.6801734
7321	0.006984457	0.6026493	0.0062407	0.6418172
7322	-0.440928509	0	-0.4242813	0
7323	-0.156499082	0	-0.1469736	0
7324	-0.074742756	0	-0.0797124	0
7325	0.216118902	0	0.2283938	0
7326	0.145603757	0	0.1738512	0
7327	-0.079071231	0	-0.0510706	0.0001395
7328	0.165068381	0	0.1851303	0
7329	-0.064839033	0.0000013	-0.053034	0.0000763
7330	0.296540287	0	0.2507822	0
7331	-0.084322678	0	-0.0724757	0.0000001
7332	-0.161940598	0	-0.1324047	0
7333	-0.031960786	0.0171809	-0.0235786	0.0788017
7334	-0.139014029	0	-0.1190324	0
7335	0.34940042	0	0.3096053	0
7336	-0.474282051	0	-0.4050723	0
7337	0.216244806	0	0.2290846	0
7338	-0.0644952	0.0000015	-0.0509413	0.0001451
7339	0.129118367	0	0.1522185	0
7340	0.148201571	0	0.1763821	0
7341	-0.096244963	0	-0.0805018	0
7342	-0.009152557	0.4951111	-0.0142916	0.2867471
7343	-0.312161478	0	-0.306435	0
7344	-0.244993164	0	-0.2317778	0
7345	0.046016236	0.0005999	0.0651743	0.0000012
7346	0.260498224	0	0.2692614	0
7347	-0.181005499	0	-0.1524712	0
7348	0.051265696	0.0001315	0.0597532	0.0000083
7349	-0.157808792	0	-0.1489103	0
7350	0.009065578	0.4992192	0.0194207	0.1477122
7351	-0.038866292	0.0037555	-0.0327592	0.0145911
7352	-0.502781623	0	-0.4214185	0
7353	0.159843515	0	0.1747728	0
7354	0.335945746	0	0.348994	0
7355	-0.087118375	0	-0.0808637	0
7356	-0.439211976	0	-0.3636272	0
7357	-0.104282051	0	-0.0888756	0
7358	-0.194013699	0	-0.1781021	0
7359	0.072442221	0.0000001	0.073155	0
7360	-0.323349269	0	-0.3022822	0
7361	-0.050375891	0.0001718	-0.0530643	0.0000756
7362	0.17534205	0	0.1917118	0
7363	-0.054975134	0.0000412	-0.0463369	0.0005491
7364	-0.213509203	0	-0.2010635	0
7365	0.444265756	0	0.4609905	0
7366	-0.221631988	0	-0.2002314	0
7367	-0.000818487	0.9513543	0.0190098	0.1564746
7368	-0.110784253	0	-0.0894645	0
7369	-0.262450129	0	-0.2332009	0
7370	-0.214529821	0	-0.1127421	0
7371	0.28767099	0	0.2659875	0
7372	0.097854997	0	0.096925	0
7373	-0.032736539	0.0146597	0.0257871	0.05456
7374	-0.128226903	0	-0.1010156	0
7375	-0.524500408	0	-0.4573406	0
7376	-0.054978717	0.0000411	-0.0628366	0.0000028
7377	0.336025016	0	0.2811261	0
7378	-0.136618628	0	-0.1360132	0
7379	-0.29599804	0	-0.2973201	0
7380	-0.10106254	0	-0.0692008	0.0000002
7381	-0.017901159	0.1820814	-0.045985	0.0006051
7382	-0.033383209	0.0128132	-0.049546	0.0002197
7383	0.129476038	0	0.1199113	0
7384	0.12130759	0	0.130912	0
7385	-0.008135769	0.5442416	-0.0116358	0.3857756
7386	-0.433394954	0	-0.3913918	0
7387	-0.077480492	0	0.0949652	0
7388	0.330183493	0	0.284102	0
7389	-0.170258586	0	-0.1541995	0
7390	-0.163443702	0	-0.1230751	0
7391	0.418524499	0	0.3488852	0
7392	-0.007881652	0.5568882	0.0186155	0.1652498
7393	-0.187858206	0	-0.11246	0
7394	-0.046014385	0.0006002	-0.0249686	0.0626974
7395	-0.102214954	0	-0.0814241	0
7396	-0.498453747	0	-0.4164487	0
7397	-0.333574833	0	-0.3330096	0
7398	-0.060218813	0.000007	-0.048487	0.0002991
7399	0.448050033	0	0.3836444	0
7400	0.346961254	0	0.3031675	0
7401	-0.069707315	0.0000002	-0.0564136	0.0000257
7402	-0.089831163	0	-0.0730917	0
7403	-0.240103096	0	-0.1543899	0
7404	-0.160137237	0	-0.1555875	0
7405	-0.260390175	0	-0.2529655	0
7406	0.193901411	0	0.1996884	0
7407	-0.025025265	0.0621035	-0.0411494	0.0021522
7408	-0.175860739	0	-0.1514491	0
7409	0.180566066	0	0.1628873	0
7410	-0.378086097	0	-0.3492077	0
7411	-0.268729896	0	-0.2565591	0
7412	-0.367569951	0	-0.3600033	0
7413	-0.231827806	0	-0.1503754	0
7414	-0.294400079	0	-0.2849523	0
7415	-0.523863441	0	-0.4896382	0
7416	-0.030453411	0.0231846	-0.0274689	0.040581
7417	-0.011042121	0.4104784	-0.0070058	0.6015431
7418	-0.109895951	0	-0.0234032	0.0810537
7419	0.15132101	0	0.1578658	0
7420	-0.234986383	0	-0.195245	0
7421	-0.149728163	0	-0.1022011	0
7422	-0.350068677	0	-0.3421952	0
7423	-0.059732414	0.0000083	-0.037404	0.0052889
7424	-0.287115609	0	-0.2907048	0
7425	-0.480296257	0	-0.4585406	0
7426	0.316209893	0	0.2732105	0
7427	0.018897464	0.1589379	0.0463214	0.0005515
7428	0.007189997	0.5920173	0.0034153	0.7990608
7429	-0.047605377	0.0003848	-0.0724625	0.0000001
7430	0.232668882	0	0.2518619	0
7431	-0.222549614	0	-0.1872309	0
7432	-0.041092334	0.0021831	-0.0335316	0.0124196
7433	-0.062877414	0.0000027	-0.0528419	0.000081
7434	0.020677305	0.123231	0.0207637	0.1216713
7435	0.017020619	0.2045382	0.0200604	0.1348221
7436	-0.036947775	0.0058719	-0.0479802	0.0003459
7437	0.002919931	0.827711	0.0066458	0.6203532
7438	0.003865652	0.7732485	0.0008166	0.9514678
7439	-0.000168585	0.9899744	-0.0055495	0.6791404
7440	0.033023089	0.0138144	0.0325277	0.0153041
7441	0.402393738	0	0.3539683	0
7442	0.065461182	0.000001	0.0717739	0.0000001
7443	-0.049721492	0.0002087	-0.0433921	0.0012132
7444	-0.119243853	0	-0.1052125	0
7445	-0.058939701	0.000011	-0.0488779	0.0002671
7446	-0.159762396	0	-0.1490105	0
7447	-0.124758285	0	-0.1079185	0
7448	-0.033047569	0.0137442	-0.0299969	0.0253304
7449	0.101189549	0	0.1200808	0
7450	-0.03381837	0.0116895	-0.0644258	0.0000015
7451	0.008675684	0.5178545	0.008955	0.5044678
7452	0.014618431	0.275869	0.0154462	0.2495851
7453	0.000921117	0.9452637	0.0013511	0.9197837
7454	-0.025379257	0.0584972	-0.0209381	0.1185714
7455	0.002732937	0.8385876	0.0032305	0.8097223
7456	-0.007714466	0.5652859	-0.0142139	0.2893772
7457	-0.008743088	0.5146073	-0.014019	0.2960428
7458	-0.029982873	0.0253988	-0.0419858	0.0017433
7459	-0.018234911	0.1740654	-0.0251645	0.0606639
7460	-0.010774653	0.4219086	-0.0096392	0.4724638
7461	-0.024009425	0.0734851	-0.0235254	0.079479
7462	-0.025817287	0.0542772	-0.045428	0.0007047
7463	0.047629291	0.0003822	0.0432317	0.001265
7464	0.184563678	0	0.1994701	0
7465	0.047711989	0.0003733	0.034348	0.0104404
7466	-0.120629723	0	-0.0998977	0
7467	0.236196429	0	0.1720552	0
7468	-0.313577858	0	-0.3112662	0
7469	-0.417795683	0	-0.3200053	0
7470	-0.090532617	0	-0.0750467	0
7471	-0.296576605	0	-0.2504738	0
7472	-0.035401268	0.0083036	-0.0339674	0.0113253
7473	-0.293272548	0	-0.2401473	0
7474	-0.056220492	0.0000274	-0.0486363	0.0002864
7475	-0.404837129	0	-0.3479864	0
7476	-0.281704822	0	-0.2896823	0
7477	0.467552626	0	0.4097457	0
7478	-0.147244808	0	-0.1237506	0
7479	-0.169326091	0	-0.1739152	0
7480	-0.433526012	0	-0.4314422	0
7481	-0.109516535	0	-0.1221547	0
7482	-0.012946001	0.3345581	-0.0202151	0.1318392
7483	-0.427929263	0	-0.3569343	0
7484	0.073764476	0	0.1292899	0
7485	-0.457140034	0	-0.3817833	0
7486	-0.444900675	0	-0.3711105	0
7487	-0.094503889	0	-0.0868925	0
7488	-0.049535621	0.0002204	-0.0536804	0.0000623
7489	0.121003093	0	0.0859069	0
7490	-0.11502787	0	-0.0928131	0
7491	0.11184576	0	0.1183459	0
7492	-0.21448199	0	-0.1947782	0
7493	0.148919186	0	0.1645109	0
7494	0.001898714	0.8874582	0.0145485	0.2781714
7495	-0.285455435	0	-0.2896904	0
7496	-0.321846234	0	-0.2674423	0
7497	-0.153838611	0	-0.1548549	0
7498	-0.144052611	0	-0.1251932	0
7499	-0.111944633	0	-0.0918296	0
7500	-0.277220695	0	-0.2442318	0
7501	-0.16199166	0	-0.1346892	0
7502	-0.425369006	0	-0.3719584	0
7503	-0.048465086	0.000301	-0.0393127	0.0033753
7504	0.012436751	0.3539204	0.0128817	0.3369646
7505	-0.293494019	0	-0.2970251	0
7506	-0.295684276	0	-0.2766097	0
7507	-0.233640462	0	-0.2314513	0
7508	-0.055846119	0.000031	-0.04101	0.0022283
7509	-0.377914223	0	-0.3168989	0
7510	-0.28176393	0	-0.2412211	0
7511	-0.059006366	0.0000107	-0.0473488	0.0004138
7512	-0.097989144	0	-0.0890507	0
7513	-0.274477189	0	-0.2327832	0
7514	-0.151413884	0	-0.1109287	0
7515	-0.191319922	0	-0.1677903	0
7516	-0.134249098	0	-0.1190573	0
7517	-0.020695045	0.1229096	-0.0117718	0.3802448
7518	-0.004702874	0.7259397	0.0233851	0.0812892
7519	0.180143451	0	0.1603319	0
7520	-0.500885189	0	-0.4192436	0
7521	-0.21081835	0	-0.1477358	0
7522	0.331975165	0	0.32356	0
7523	0.005780107	0.6665955	0.0254304	0.0579909
7524	0.028255576	0.0351647	-0.0051046	0.7035931
7525	-0.005177558	0.6995611	-0.003862	0.7734583
7526	0.011634632	0.3858219	0.0121832	0.363818
7527	-0.150219924	0	-0.126941	0
7528	-0.157349702	0	-0.1439471	0
7529	-0.058066806	0.0000148	-0.0837059	0
7530	-0.017148914	0.2011464	-0.0106819	0.4259145
7531	-0.028761257	0.0320192	-0.0238052	0.0759683
7532	0.022778761	0.0895001	0.023267	0.0828384
7533	-0.03619835	0.0069561	-0.0294037	0.0283731
7534	-0.05704261	0.0000209	-0.0452114	0.0007474
7535	-0.047605577	0.0003848	-0.0401253	0.002772
7536	-0.004980123	0.7104909	-0.0070207	0.6007699
7537	0.005486181	0.6826007	0.0098581	0.4624671
7538	-0.292014016	0	-0.2957295	0
7539	-0.181339918	0	-0.13827	0
7540	-0.015472926	0.2487679	-0.0084462	0.5289907
7541	-0.039795001	0.0030042	-0.0346359	0.0098126
7542	-0.112213052	0	-0.1054875	0
7543	-0.234012426	0	-0.2250617	0
7544	-0.138734305	0	-0.1233283	0
7545	-0.278018377	0	-0.2295052	0
7546	0.024880218	0.0636334	0.0257704	0.0547168
7547	-0.0169757	0.2057356	-0.0172742	0.197875
7548	-0.092069585	0	-0.0942834	0
7549	-0.095112854	0	-0.0379386	0.0046726
7550	0.312706998	0	0.2873555	0
7551	-0.172127014	0	-0.1726355	0
7552	-0.073933214	0	-0.0446484	0.0008699
7553	0.087903711	0	0.0901424	0
7554	0.056666469	0.0000237	0.064456	0.0000015
7555	-0.066854224	0.0000006	-0.053937	0.0000574
7556	-0.043151373	0.0012918	-0.0267126	0.0464386
7557	-0.205675967	0	-0.1828951	0
7558	-0.019285088	0.1505612	-0.0206912	0.1229787
7559	-0.1434946	0	-0.1446789	0
7560	-0.089955425	0	-0.0755472	0
7561	0.377572257	0	0.3504529	0
7562	-0.109731019	0	-0.0943913	0
7563	-0.105353276	0	-0.0874376	0
7564	0.040252894	0.0026868	0.0511279	0.0001371
7565	-0.303845276	0	-0.2512078	0
7566	-0.192744307	0	-0.244267	0
7567	0.101006135	0	0.1309593	0
7568	0.000169678	0.9899095	-0.0007876	0.9531882
7569	-0.011018136	0.4114958	-0.0179384	0.1811725
7570	-0.003821077	0.7757929	0.0175238	0.1914707
7571	0.455747264	0	0.3849669	0
7572	-0.130006451	0	-0.0984112	0
7573	0.398385573	0	0.3376229	0
7574	-0.307011113	0	-0.3034615	0
7575	0.20976102	0	0.2183656	0
7576	-0.038704132	0.0039029	-0.0508219	0.0001504
7577	-0.06542582	0.0000011	-0.0538828	0.0000584
7578	-0.180992866	0	-0.1498405	0
7579	0.37641809	0	0.3172994	0
7580	0.382011187	0	0.3419515	0
7581	-0.162494324	0	-0.1350705	0
7582	0.044925007	0.0008076	0.0521611	0.0001
7583	-0.045612439	0.0006702	-0.0122527	0.3610904
7584	0.198162401	0	0.1979552	0
7585	-0.543755125	0	-0.4836159	0
7586	-0.102941773	0	-0.0867666	0
7587	-0.319726326	0	-0.2930091	0
7588	-0.447432605	0	-0.37225	0
7589	0.348243084	0	0.2957833	0
7590	-0.100865678	0	-0.0934076	0
7591	-0.006956296	0.6041127	-0.0085371	0.5245659
7592	0.126451873	0	0.1694675	0
7593	0.17975927	0	0.1800605	0
7594	0.04401668	0.0010293	0.0405875	0.0024745
7595	-0.072223532	0.0000001	-0.0576586	0.000017
7596	-0.051368973	0.0001275	-0.0340224	0.0111934
7597	-0.117923935	0	-0.0878755	0
7598	0.034773975	0.0095234	0.0547246	0.0000447
7599	0.181908547	0	0.1338442	0
7600	-0.230841343	0	-0.189911	0
7601	-0.081917499	0	-0.0751051	0
7602	0.299311345	0	0.2538427	0
7603	0.187315456	0	0.1353512	0
7604	-0.199571103	0	-0.1699913	0
7605	-0.111211388	0	-0.1058893	0
7606	0.006960082	0.6039159	0.0415384	0.0019522
7607	-0.062031943	0.0000037	-0.0713301	0.0000001
7608	-0.088340852	0	-0.0707405	0.0000001
7609	-0.223273036	0	-0.1930201	0
7610	-0.357149723	0	-0.3011035	0
7611	0.33521148	0	0.2792038	0
7612	0.017905459	0.1819764	0.0179803	0.1801561
7613	-0.012773921	0.341023	-0.0151315	0.2593647
7614	-0.177663561	0	-0.1319698	0
7615	0.148475063	0	0.1740464	0
7616	-0.005417558	0.6863584	-0.0033092	0.8051755
7617	0.00890323	0.5069352	0.0147019	0.2731356
7618	-0.414448601	0	-0.3496801	0
7619	0.084274496	0	0.1215248	0
7620	-0.294690711	0	-0.2854095	0
7621	-0.122605397	0	-0.0974599	0
7622	0.20381844	0	0.228085	0
7623	0.259115408	0	0.2020504	0
7624	0.407741451	0	0.3471376	0
7625	-0.21520072	0	-0.1816599	0
7626	-0.396836846	0	-0.3271972	0
7627	-0.222911183	0	-0.1604012	0
7628	-0.022767824	0.0896542	0.0124083	0.3550227
7629	-0.104282453	0	-0.087785	0
7630	0.253254526	0	0.2641141	0
7631	-0.285195471	0	-0.2885594	0
7632	-0.010407137	0.4379147	0.0237142	0.0770953
7633	0.109693279	0	0.1495651	0
7634	-0.098913163	0	-0.0809855	0
7635	-0.022523738	0.0931472	-0.0219526	0.1017472
7636	-0.132971001	0	-0.1004535	0
7637	0.188131665	0	0.1400131	0
7638	-0.283681097	0	-0.2877803	0
7639	-0.474031715	0	-0.3917096	0
7640	-0.072890292	0.0000001	-0.0581185	0.0000145
7641	0.239601372	0	0.2476403	0
7642	-0.084381301	0	-0.0700873	0.0000002
7643	-0.060529717	0.0000063	-0.0508159	0.0001506
7644	-0.04713118	0.0004399	-0.0362443	0.0068848
7645	-0.054774188	0.0000439	-0.0563568	0.0000262
7646	-0.0169757	0.2057356	-0.0172742	0.197875
7647	-0.115568193	0	-0.1048603	0
7648	-0.094494386	0	-0.0865922	0
7649	-0.061048592	0.0000053	-0.1040301	0
7650	-0.006016411	0.6538367	-0.0015682	0.9069487
7651	-0.066522757	0.0000007	-0.0550899	0.0000397
7652	0.047197155	0.0004319	0.0286269	0.0328303
7653	-0.099917133	0	-0.0895266	0
7654	0.011863195	0.3765575	0.0302599	0.0240739
7655	-0.060046817	0.0000075	-0.0550605	0.0000401
7656	0.029598358	0.0273418	0.0279763	0.0370125
7657	-0.071048117	0.0000001	-0.0537916	0.0000601
7658	0.102320875	0	0.0553438	0.0000366
7659	-0.193905577	0	-0.2384113	0
7660	0.012436751	0.3539204	0.0128817	0.3369646
7661	-0.140506701	0	-0.1216531	0
7662	0.180617707	0	0.2042232	0
7663	0.088964567	0	0.1271182	0
7664	0.022201141	0.0979304	0.0663899	0.0000007
7665	-0.16837791	0	-0.1496295	0
7666	-0.121743261	0	-0.0949898	0
7667	-0.295756834	0	-0.2454317	0
7668	-0.301718173	0	-0.3033869	0
7669	-0.113855685	0	-0.0884132	0
7670	0.379486449	0	0.3142816	0
7671	-0.100489657	0	-0.0456335	0.0006663
7672	-0.291003605	0	-0.2451109	0
7673	-0.310714596	0	-0.3068596	0
7674	-0.029439742	0.0281798	-0.0227134	0.0904235
7675	0.578311429	0	0.5566244	0
7676	0.356493796	0	0.3096587	0
7677	-0.053867356	0.0000587	-0.0183663	0.1709822
7678	-0.021177478	0.1144175	-0.0189283	0.158259
7679	-0.013609618	0.3103715	-0.0178464	0.1834232
7680	0.121254196	0	0.1706239	0
7681	0.278086984	0	0.2945817	0
7682	-0.144987733	0	-0.1288308	0
7683	0.466036243	0	0.4076732	0
7684	-0.104328662	0	-0.0934158	0
7685	-0.175241697	0	-0.1490866	0
7686	-0.129351888	0	-0.1150505	0
7687	0.179921562	0	0.1923648	0
7688	-0.464890027	0	-0.3837201	0
7689	-0.316416731	0	-0.3111155	0
7690	-0.030621234	0.0224365	-0.0274283	0.0408789
7691	-0.349780738	0	-0.3423423	0
7692	0.355064614	0	0.2977979	0
7693	-0.074739121	0	-0.0644744	0.0000015
7694	-0.199031066	0	-0.1932398	0
7695	-0.101841644	0	-0.0806575	0
7696	-0.195918397	0	-0.1748211	0
7697	-0.445453626	0	-0.3726186	0
7698	0.266082663	0	0.2021564	0
7699	-0.154891211	0	-0.1310841	0
7700	-0.031626259	0.0183806	-0.0357464	0.0076938
7701	0.001976413	0.8828853	0.0023265	0.8623298
7702	-0.035743562	0.0076987	-0.0995719	0
7703	-0.052700487	0.0000847	0.0816386	0
7704	0.261583016	0	0.2357378	0
7705	-0.053166125	0.0000732	-0.0402202	0.0027084
7706	0.174717606	0	0.1891573	0
7707	0.284239352	0	0.2347095	0
7708	-0.292467388	0	-0.289938	0
7709	0.185161873	0	0.219445	0
7710	-0.206985037	0	-0.1711592	0
7711	-6.60E-05	0.9960763	0.0139876	0.2971242
7712	0.20707675	0	0.1808897	0
7713	0.040906127	0.0022867	0.049027	0.0002557
7714	-0.01242411	0.3544098	-0.0182733	0.1731614
7715	-0.147014059	0	-0.1027469	0
7716	-0.04111399	0.0021713	-0.0172725	0.1979169
7717	0.191740133	0	0.2086787	0
7718	0.198337515	0	0.2144034	0
7719	-0.300178352	0	-0.2758072	0
7720	-0.157556008	0	-0.1167315	0
7721	0.296608619	0	0.2786229	0
7722	-0.131745905	0	-0.1168341	0
7723	-0.01974443	0.1410752	-0.0312231	0.0199233
7724	-0.19797577	0	-0.180183	0
7725	-0.15140231	0	-0.1580566	0
7726	-0.263907451	0	-0.2303693	0
7727	-0.142926278	0	-0.136994	0
7728	-0.038866292	0.0037555	-0.0327592	0.0145911
7729	-0.01487481	0.2675343	-0.01583	0.2380134
7730	-0.056950044	0.0000215	-0.0506042	0.0001605
7731	-0.049150627	0.0002467	-0.0433168	0.0012373
7732	-0.029408067	0.0283498	-0.0295663	0.0275094
7733	-0.032742969	0.0146402	-0.0261322	0.0514029
7734	-0.13655564	0	-0.122951	0
7735	-0.059589833	0.0000088	-0.0498209	0.0002026
7736	-0.224997138	0	-0.1697022	0
7737	-0.005357175	0.6896714	0.0241301	0.0720491
7738	-0.144654283	0	-0.118934	0
7739	-0.035011296	0.0090443	-0.0284494	0.0339292
7740	0.364577869	0	0.3084258	0
7741	-0.047605577	0.0003848	-0.0401253	0.002772
7742	0.023026063	0.0860742	0.031905	0.0173761
7743	-0.006471253	0.6295635	-0.0101048	0.4513399
7744	0.206256799	0	0.1799398	0
7745	-0.081281728	0	0.0246827	0.0657666
7746	-0.117028743	0	-0.0908584	0
7747	-0.304681438	0	-0.3145538	0
7748	-0.020664922	0.1234558	-0.0403606	0.0026167
7749	-0.29006045	0	-0.2915902	0
7750	0.270626674	0	0.2976034	0
7751	0.272368771	0	0.2937027	0
7752	0.056591121	0.0000243	0.0664231	0.0000007
7753	-0.232649634	0	-0.2066492	0
7754	0.019302709	0.1501885	0.0307043	0.022074
7755	0.400990258	0	0.3257547	0
7756	-0.09450961	0	-0.080288	0
7757	-0.223147347	0	-0.2209595	0
7758	0.042361392	0.001584	0.0505551	0.0001629
7759	-0.112630657	0	-0.1111157	0
7760	-0.13208777	0	-0.1480898	0
7761	0.524501407	0	0.5160993	0
7762	0.369887826	0	0.3151471	0
7763	0.288140923	0	0.2785697	0
7764	-0.032231211	0.0162619	-0.0230948	0.0851406
7765	-0.005213219	0.6975935	-0.0106407	0.427702
7766	-0.339683423	0	-0.2838217	0
7767	0.377435995	0	0.2873521	0
7768	-0.07946344	0	-0.0311628	0.0201636
7769	0.534948315	0	0.4707958	0
7770	-0.289479593	0	-0.2477609	0
7771	-0.388058946	0	-0.3243645	0
7772	-0.069748281	0.0000002	-0.0534486	0.000067
7773	0.392095368	0	0.3280365	0
7774	-0.049721492	0.0002087	-0.0419947	0.0017394
7775	-0.228214524	0	-0.2015355	0
7776	-0.100022321	0	-0.0860294	0
7777	-0.219633602	0	-0.1784545	0
7778	-0.093603684	0	-0.076747	0
7779	-0.028430926	0.0340454	-0.0263321	0.0496453
7780	0.248594739	0	0.2164528	0
7781	-0.160568816	0	-0.1329916	0
7782	-0.274131143	0	-0.2498817	0
7783	-0.297888951	0	-0.2993351	0
7784	0.449989954	0	0.3907936	0
7785	-0.12520666	0	-0.0879414	0
7786	-0.067342639	0.0000005	-0.0567611	0.0000229
7787	0.01305279	0.3305861	0.0139319	0.2990527
7788	-0.00213383	0.8736329	0.0197008	0.1419556
7789	0.11221191	0	0.1349036	0
7790	-0.214801204	0	-0.1841474	0
7791	-0.052644437	0.0000862	-0.0610365	0.0000053
7792	-0.103338515	0	-0.0908198	0
7793	0.231432903	0	0.17673	0
7794	-0.153624662	0	-0.1362295	0
7795	-0.098146951	0	-0.0859284	0
7796	-0.3083393	0	-0.2519661	0
7797	-0.386716168	0	-0.3215795	0
7798	-0.467169496	0	-0.3854243	0
7799	0.473950391	0	0.4025081	0
7800	-0.101654317	0	-0.0838657	0
7801	-0.115321105	0	-0.1017389	0
7802	-0.012295634	0.3594086	0.0018247	0.8918193
7803	0.337403332	0	0.286519	0
7804	0.367361679	0	0.3069167	0
7805	0.069914142	0.0000002	0.0811219	0
7806	-0.435565874	0	-0.3855827	0
7807	0.115821689	0	0.1390799	0
7808	0.020677305	0.123231	0.0207637	0.1216713
7809	-0.012946001	0.3345581	-0.0202151	0.1318392
7810	0.023122671	0.0847649	0.0860218	0
7811	0.262277063	0	0.2174751	0
7812	0.387952763	0	0.3231914	0
7813	0.064992317	0.0000012	0.0748363	0
7814	0.16864648	0	0.1878588	0
7815	0.212199653	0	0.2231091	0
7816	0.36335179	0	0.299235	0
7817	0.402602735	0	0.3529191	0
7818	-0.101730673	0	-0.0850443	0
7819	-0.009149885	0.4952371	-0.0132356	0.323857
7820	-0.012423724	0.3544248	-0.0106976	0.4252351
7821	-0.067545328	0.0000005	-0.0597086	0.0000084
7822	-0.455137383	0	-0.3750666	0
7823	0.062460806	0.0000032	0.0712317	0.0000001
7824	-0.086970308	0	-0.0733047	0
7825	0.193651697	0	0.2057368	0
7826	-0.280644462	0	-0.232686	0
7827	-0.32200888	0	-0.3172546	0
7828	-0.218744726	0	-0.1709323	0
7829	0.04340917	0.0012078	0.0546822	0.0000453
7830	-0.039113405	0.0035405	-0.035488	0.0081465
7831	-0.054178904	0.0000532	-0.0827401	0
7832	-0.189071623	0	-0.1723399	0
7833	-0.16719357	0	-0.1347231	0
7834	0.422641015	0	0.4228718	0
7835	-0.013701005	0.3071334	-0.0104235	0.437195
7836	0.122671721	0	0.1480663	0
7837	-0.056019883	0.0000293	-0.0355435	0.0080472
7838	-0.254556078	0	-0.2487626	0
7839	0.297703004	0	0.3019334	0
7840	-0.216779515	0	-0.197403	0
7841	-0.228538264	0	-0.2131648	0
7842	0.01424773	0.2882304	0.1099538	0
7843	-0.30816114	0	-0.2565761	0
7844	-0.101220397	0	-0.0869053	0
7845	0.272333893	0	0.2769168	0
7846	-0.063263699	0.0000024	-0.0332385	0.0132075
7847	-0.147463755	0	-0.1289749	0
7848	-0.439901314	0	-0.3769111	0
7849	-0.330805014	0	-0.3268217	0
7850	-0.08615941	0	-0.0699848	0.0000002
7851	-0.28783599	0	-0.2102939	0
7852	-0.067969972	0.0000004	-0.0594381	0.0000092
7853	-0.046393723	0.0005405	-0.072759	0.0000001
7854	-0.104873239	0	-0.0955506	0
7855	-0.613853058	0	-0.5008058	0
7856	0.353710475	0	0.3066033	0
7857	-0.155088394	0	-0.1369221	0
7858	0.341308656	0	0.3341187	0
7859	0.494382696	0	0.4462779	0
7860	0.014781563	0.2705454	0.0301346	0.0246656
7861	0.136228683	0	0.192961	0
7862	-0.105209109	0	-0.1405461	0
7863	0.023571259	0.0788951	0.0093588	0.485441
7864	-0.110769268	0	-0.106111	0
7865	-0.349045334	0	-0.3211407	0
7866	-0.081926285	0	-0.0668341	0.0000006
7867	-0.316006498	0	-0.3075183	0
7868	-0.102895979	0	-0.105673	0
7869	-0.198584535	0	-0.172902	0
7870	0.389605109	0	0.3548993	0
7871	-0.148715445	0	-0.1075335	0
7872	-0.166286494	0	-0.2270845	0
7873	-0.170231938	0	-0.1765458	0
7874	0.047087649	0.0004454	0.0555352	0.0000344
7875	-0.004522935	0.7360267	-0.0089864	0.5029728
7876	-0.024302054	0.0700439	-0.0053889	0.6879318
7877	-0.072431976	0.0000001	-0.0320522	0.0168652
7878	-0.058831278	0.0000114	-0.0323527	0.0158632
7879	0.356814152	0	0.3003564	0
7880	0.010425648	0.4371003	0.0529948	0.0000773
7881	0.406614491	0	0.3560922	0
7882	-0.120594886	0	-0.0567538	0.000023
7883	-0.420957102	0	-0.3443174	0
7884	-0.046299267	0.0005548	-0.0296228	0.0272148
7885	-0.564489669	0	-0.5084558	0
7886	-0.025988919	0.0526944	-0.0044169	0.7419927
7887	0.355769201	0	0.3481114	0
7888	0.002891372	0.8293701	-0.0149132	0.2663006
7889	-0.076631054	0	-0.0531619	0.0000733
7890	-0.55154944	0	-0.4956463	0
7891	-0.04949867	0.0002228	-0.0621207	0.0000036
7892	0.175058973	0	0.1931804	0
7893	0.156644506	0	0.1674905	0
7894	-0.35394072	0	-0.3384586	0
7895	0.058592261	0.0000124	0.0407262	0.0023911
7896	-0.00320981	0.8109159	-0.0038547	0.773871
7897	-0.009997389	0.4561651	-0.0132539	0.3231906
7898	0.364057582	0	0.3141794	0
7899	0.004475842	0.7386742	-0.0172913	0.1974292
7900	-0.052873677	0.0000802	-0.0441122	0.0010036
7901	0.240367966	0	0.2495438	0
7902	-0.036896127	0.0059414	-0.0430724	0.0013186
7903	0.413094684	0	0.3684079	0
7904	-0.061423206	0.0000046	-0.0521399	0.0001007
7905	-0.011568051	0.3885466	-0.0075541	0.5733954
7906	-0.000168585	0.9899744	-0.0055495	0.6791404
7907	-0.046431449	0.0005349	-0.039984	0.0028692
7908	-0.038866292	0.0037555	-0.0327592	0.0145911
7909	-0.115681851	0	-0.1016903	0
7910	-0.291188717	0	-0.2932878	0
7911	-0.024555397	0.0671725	-0.0270199	0.0439774
7912	0.392588447	0	0.3240227	0
7913	-0.103923712	0	-0.0865379	0
7914	-0.038866292	0.0037555	-0.0327592	0.0145911
7915	0.077378649	0	0.0851348	0
7916	0.16991527	0	0.1797753	0
7917	-0.045410048	0.0007082	-0.0727459	0.0000001
7918	0.004322319	0.7473265	0.0051092	0.7033385
7919	0.025328984	0.0589985	0.0267633	0.0460247
7920	0.001932304	0.8854808	0.0022841	0.8648177
7921	-0.009997389	0.4561651	-0.0132539	0.3231906
7922	-0.035894919	0.007444	-0.0296136	0.0272622
7923	-0.024009425	0.0734851	-0.0244315	0.0685639
7924	-0.025379257	0.0584972	-0.0209381	0.1185714
7925	0.002732937	0.8385876	0.0032305	0.8097223
7926	-0.027013322	0.0440293	-0.0315258	0.018755
7927	-0.022129063	0.0990255	-0.019913	0.1377125
7928	-0.015047458	0.2620201	-0.0143533	0.2846727
7929	0.009241896	0.4909104	0.0113627	0.3970223
7930	0.018739418	0.1624528	0.0195582	0.1448634
7931	-0.389061314	0	-0.3922945	0
7932	-0.112020561	0	-0.0948385	0
7933	0.079325616	0	0.0885463	0
7934	-0.174245996	0	-0.1453156	0
7935	-0.286358883	0	-0.2947532	0
7936	0.161689646	0	0.1723107	0
7937	-0.177519469	0	-0.1471214	0
7938	-0.059620004	0.0000087	-0.0516643	0.0001165
7939	-0.183313631	0	-0.1062297	0
7940	0.000930122	0.9447295	0.0119993	0.3711082
7941	-0.094366938	0	-0.0726823	0.0000001
7942	-0.090957618	0	-0.0755302	0
7943	0.176127596	0	0.1952373	0
7944	-0.056068703	0.0000288	-0.0466639	0.0005014
7945	-0.391063305	0	-0.3708628	0
7946	-0.163529611	0	-0.1455905	0
7947	-0.034603865	0.0098806	-0.0059564	0.6570691
7948	-0.208537339	0	-0.1710896	0
7949	0.586806696	0	0.5017537	0
7950	-0.045574538	0.0006771	-0.0378686	0.0047494
7951	-0.041459848	0.0019912	-0.0613424	0.0000047
7952	-0.137816171	0	-0.1035451	0
7953	-0.050695396	0.0001562	0.0323972	0.0157194
7954	0.371497694	0	0.3141644	0
7955	-0.03896677	0.0036667	-0.0469608	0.0004615
7956	-0.140374193	0	-0.102547	0
7957	0.300204003	0	0.2525957	0
7958	-0.151287578	0	-0.1278119	0
7959	-0.385549068	0	-0.3191068	0
7960	0.030234393	0.0241935	0.0473206	0.0004171
7961	-0.138671438	0	-0.1211026	0
7962	-0.004170735	0.755901	-0.0059791	0.6558432
7963	-0.023916877	0.0746018	-0.0192472	0.1513639
7964	-0.039234411	0.0034393	-0.0478524	0.0003587
7965	0.061244867	0.0000049	0.0802209	0
7966	-0.118311579	0	-0.1039429	0
7967	-0.014770424	0.2709067	-0.0151467	0.2588847
7968	-0.032205422	0.0163476	-0.0228713	0.0882049
7969	-0.1365414	0	-0.016535	0.2177543
7970	-0.222171254	0	-0.2054785	0
7971	-0.291722168	0	-0.2837015	0
7972	0.008081858	0.5469126	0.0039378	0.7691343
7973	-0.263011625	0	-0.2495953	0
7974	0.329388852	0	0.2867656	0
7975	-0.088274698	0	-0.0726537	0.0000001
7976	-0.340223644	0	-0.3339265	0
7977	0.47456238	0	0.4248285	0
7978	-0.088647439	0	-0.073269	0
7979	0.104186924	0	0.1445451	0
7980	-0.317601024	0	-0.3174912	0
7981	0.240042508	0	0.2494894	0
7982	0.06881827	0.0000003	0.0787717	0
7983	-0.087879121	0	-0.0609349	0.0000055
7984	-0.29604143	0	-0.2744035	0
7985	-0.274808521	0	-0.2681892	0
7986	-0.374312297	0	-0.3542123	0
7987	-0.439237519	0	-0.3673859	0
7988	-0.098367846	0	-0.0795953	0
7989	-0.036412021	0.00663	-0.0219233	0.1022055
7990	-0.349975887	0	-0.3430023	0
7991	0.173896913	0	0.1889168	0
7992	0.335239445	0	0.2845709	0
7993	-0.133223425	0	-0.1037773	0
7994	0.217009461	0	0.1564701	0
7995	0.050030644	0.0001904	0.0778261	0
7996	0.006202088	0.6438816	0.0082111	0.5405182
7997	-0.483592409	0	-0.400216	0
7998	0.418913502	0	0.3780264	0
7999	-0.099360406	0	-0.095994	0
8000	-0.449368955	0	-0.3773137	0
8001	-0.013688917	0.3075604	-0.016115	0.229669
8002	-0.096670961	0	-0.0857556	0
8003	0.223231734	0	0.2375309	0
8004	-0.020010996	0.1357848	-0.0315245	0.0187599
8005	-0.077774591	0	-0.0655539	0.000001
8006	0.033314631	0.0129988	-0.0378309	0.0047913
8007	-0.07969664	0	-0.0669836	0.0000006
8008	-0.038866292	0.0037555	-0.0327592	0.0145911
8009	-0.054527611	0.0000476	-0.0542888	0.0000513
8010	0.173704591	0	0.2122852	0
8011	0.161400671	0	0.2015208	0
8012	-0.120175165	0	-0.1031041	0
8013	-0.107343705	0	-0.0913778	0
8014	-0.220243185	0	-0.1162885	0
8015	0.182272013	0	0.1833578	0
8016	0.428729494	0	0.3354336	0
8017	0.085436097	0	0.1119958	0
8018	-0.023787322	0.0761882	-0.0099483	0.4583779
8019	0.352700198	0	0.2964691	0
8020	-0.314614915	0	-0.3057373	0
8021	-0.032107348	0.0166773	-0.0261297	0.0514253
8022	-0.320661985	0	-0.3175717	0
8023	-0.092162936	0	-0.071854	0.0000001
8024	0.507499275	0	0.4063595	0
8025	-0.048788044	0.0002741	-0.046861	0.0004746
8026	-0.184103222	0	-0.1427668	0
8027	-0.067839618	0.0000004	-0.0546351	0.000046
8028	-0.055674125	0.0000328	-0.0246899	0.0656883
8029	-0.181637861	0	-0.1068522	0
8030	-0.053438436	0.0000672	-0.0364803	0.0065287
8031	-0.203572111	0	-0.1773993	0
8032	0.012801758	0.3399718	0.0372175	0.0055206
8033	-0.021835895	0.1035806	-0.0351802	0.0087165
8034	-0.009185672	0.4935518	-0.0082617	0.5380276
8035	-0.387647139	0	-0.3398358	0
8036	-0.29650784	0	-0.2899719	0
8037	0.344461154	0	0.2944253	0
8038	-0.038997494	0.0036399	-0.0443787	0.0009349
8039	-0.36167209	0	-0.3254931	0
8040	-0.082956943	0	-0.0749908	0
8041	-0.015000334	0.2635174	-0.0144939	0.279979
8042	0.035397287	0.0083109	0.0493952	0.0002297
8043	-0.041759784	0.0018461	-0.0386265	0.0039754
8044	0.093586775	0	0.0863953	0
8045	0.378144633	0	0.3224232	0
8046	-0.182681837	0	-0.1878219	0
8047	0.011429682	0.3942464	0.0061277	0.6478616
8048	-0.170420872	0	-0.1358254	0
8049	-0.044647434	0.0008701	-0.0380817	0.004519
8050	0.250152259	0	0.1955858	0
8051	0.000131353	0.9921885	0.0048404	0.7182612
8052	-0.391975849	0	-0.3622702	0
8053	-0.057025931	0.000021	0.0003796	0.9774266
8054	0.132969411	0	0.1591278	0
8055	0.004560619	0.7339104	0.0038752	0.7727042
8056	-0.38454786	0	-0.3541244	0
8057	0.501709958	0	0.4474942	0
8058	0.499684378	0	0.4613397	0
8059	0.205679519	0	0.2144527	0
8060	-0.060867031	0.0000056	-0.0613464	0.0000047
8061	-0.123841024	0	-0.103495	0
8062	-0.508758023	0	-0.4493089	0
8063	0.034489923	0.0101265	0.0536193	0.0000635
8064	-0.085085714	0	-0.0702599	0.0000002
8065	-0.417636513	0	-0.3453787	0
8066	0.346596864	0	0.3031128	0
8067	0.344352966	0	0.3098918	0
8068	-0.018618333	0.1651852	-0.0128984	0.3363373
8069	0.41575349	0	0.3732078	0
8070	0.007636365	0.5692296	0.0205154	0.126195
8071	-0.308195799	0	-0.3093995	0
8072	-0.001556779	0.9076249	0.0155175	0.2474062
8073	-0.238832251	0	-0.1204834	0
8074	-0.243596275	0	-0.2412089	0
8075	0.020285634	0.1304957	0.0502344	0.0001792
8076	-0.051708149	0.0001149	-0.0556269	0.0000333
8077	0.008167572	0.5426689	0.0075927	0.5714426
8078	-0.112480268	0	-0.1058311	0
8079	-0.306951203	0	-0.2684323	0
8080	-0.257028753	0	-0.2029028	0
8081	-0.308191252	0	-0.307975	0
8082	0.035180051	0.0087168	0.0435703	0.0011579
8083	-0.084624604	0	-0.0830299	0
8084	-0.479269451	0	-0.4016417	0
8085	0.379730057	0	0.316628	0
8086	-0.037380606	0.0053175	-0.0311864	0.0200691
8087	-0.340473271	0	-0.2634145	0
8088	-0.039378275	0.0033225	-0.0438239	0.0010831
8089	-0.459835163	0	-0.377738	0
8090	-0.053469962	0.0000666	-0.0355367	0.0080594
8091	-0.260154585	0	-0.2449255	0
8092	-0.075855749	0	-0.0623526	0.0000033
8093	-0.417902871	0	-0.3465296	0
8094	-0.016606594	0.2157674	-0.0139042	0.3000137
8095	-0.178602322	0	-0.1471094	0
8096	0.002358471	0.8604594	0.0160126	0.2326434
8097	-0.19452144	0	-0.1462896	0
8098	-0.053689893	0.0000621	-0.0465315	0.0005202
8099	-0.015095304	0.260506	-0.0183403	0.1715891
8100	-0.31926	0	-0.3160225	0
8101	0.030130674	0.0246844	-0.0256147	0.0561966
8102	-0.112540428	0	-0.1035815	0
8103	-0.061336145	0.0000047	-0.0534811	0.0000663
8104	-0.029064103	0.0302534	-0.0291315	0.0298718
8105	-0.045179242	0.000754	-0.0375567	0.0051057
8106	-0.07220209	0.0000001	-0.0726991	0.0000001
8107	-0.089874048	0	-0.0850494	0
8108	-0.027480146	0.0404987	-0.0231622	0.0842339
8109	-0.147935872	0	-0.1275507	0
8110	-0.311008697	0	-0.3102435	0
8111	-0.040170803	0.0027413	-0.0396507	0.0031112
8112	-0.131176533	0	-0.1100914	0
8113	-0.027480146	0.0404987	-0.0231622	0.0842339
8114	-0.031859111	0.0175381	-0.0249709	0.0626731
8115	-0.051654192	0.0001169	-0.0407034	0.0024046
8116	-0.07498864	0	-0.0587101	0.0000119
8117	-0.082666666	0	-0.068364	0.0000003
8118	0.006365977	0.6351474	0.0149849	0.2640095
8119	-0.080986225	0	-0.067363	0.0000005
8120	-0.356815495	0	-0.2999156	0
8121	0.499382787	0	0.4571262	0
8122	-0.026155251	0.0511974	-0.023373	0.0814466
8123	-0.039578899	0.0031656	-0.027652	0.0392606
8124	-0.13220251	0	-0.1062056	0
8125	-0.189302379	0	-0.1632313	0
8126	0.354435356	0	0.2945031	0
8127	0.007033792	0.6000895	0.0107575	0.4226464
8128	-0.284203987	0	-0.2923963	0
8129	0.304334949	0	0.2781197	0
8130	-0.180129367	0	-0.1166059	0
8131	-0.044603897	0.0008803	-0.0445902	0.0008836
8132	-0.089759679	0	-0.0628472	0.0000027
8133	-0.080251815	0	-0.0586888	0.000012
8134	-0.433620794	0	-0.363501	0
8135	0.368720546	0	0.3096226	0
8136	0.127437905	0	0.1576862	0
8137	0.18961549	0	0.2110377	0
8138	-0.113373995	0	-0.098914	0
8139	-0.025379257	0.0584972	-0.0209381	0.1185714
8140	-0.007697437	0.5661446	-0.0263313	0.0496517
8141	0.360997411	0	0.2920677	0
8142	-0.355814287	0	-0.3429063	0
8143	-0.121324513	0	-0.11439	0
8144	-0.093528812	0	-0.0461562	0.0005772
8145	0.168467692	0	0.1862118	0
8146	0.068809274	0.0000003	0.092809	0
8147	-0.018913262	0.1585898	-0.0084421	0.5291866
8148	0.040561149	0.0024906	0.0443511	0.0009419
8149	-0.051157189	0.0001359	-0.0522759	0.0000966
8150	-0.079289233	0	-0.0868402	0
8151	0.319177253	0	0.2666583	0
8152	-0.116971501	0	-0.0979308	0
8153	-0.028023749	0.0366927	-0.0230466	0.0857951
8154	-0.221872862	0	-0.198314	0
8155	0.169243237	0	0.1177629	0
8156	0.00522462	0.6969648	0.006895	0.6073025
8157	-0.342533941	0	-0.2664784	0
8158	-0.020209966	0.1319368	-0.0016052	0.9047667
8159	-0.119260541	0	-0.1004062	0
8160	0.041846195	0.0018062	0.0705669	0.0000001
8161	0.046936161	0.0004647	0.0706676	0.0000001
8162	-0.46995634	0	-0.3892468	0
8163	-0.106250796	0	-0.0872353	0
8164	-0.164259462	0	-0.1373026	0
8165	-0.171441483	0	-0.1802385	0
8166	0.171011088	0	0.1857281	0
8167	0.423036836	0	0.4192498	0
8168	0.194726124	0	0.2100515	0
8169	-0.200579722	0	-0.131441	0
8170	-0.039324951	0.0033654	-0.0226637	0.0911314
8171	0.256097342	0	0.241794	0
8172	-0.221373433	0	-0.1900001	0
8173	0.223508605	0	0.1942819	0
8174	0.483163798	0	0.5138739	0
8175	0.037177787	0.0055711	0.1035926	0
8176	-0.126556913	0	-0.0955267	0
8177	-0.097382896	0	-0.085205	0
8178	0.067183183	0.0000005	0.0758909	0
8179	0.205512597	0	0.1989749	0
8180	-0.033047569	0.0137442	-0.0299969	0.0253304
8181	-0.032105788	0.0166826	-0.0575829	0.0000174
8182	0.394945881	0	0.3463851	0
8183	-0.150243309	0	-0.1321859	0
8184	-0.12891239	0	-0.1083588	0
8185	0.020331794	0.1296227	0.0193413	0.1493744
8186	-0.037639372	0.005009	-0.0299556	0.0255326
8187	-0.06129214	0.0000048	-0.0613104	0.0000048
8188	-0.062388242	0.0000032	-0.0525633	0.0000884
8189	-0.117605841	0	-0.097094	0
8190	-0.072744915	0.0000001	-0.0613145	0.0000048
8191	-0.289385542	0	-0.2392276	0
8192	-0.200536367	0	-0.1753934	0
8193	-0.016098186	0.230155	-0.0115349	0.3899062
8194	-0.038349377	0.004244	-0.049464	0.0002251
8195	-0.167599076	0	-0.1474691	0
8196	-0.051914664	0.0001079	-0.0411535	0.0021501
8197	-0.242746305	0	-0.20046	0
8198	-0.123328192	0	-0.1134313	0
8199	-0.106460383	0	-0.0894311	0
8200	0.53171957	0	0.4723208	0
8201	-0.038866292	0.0037555	-0.0327592	0.0145911
8202	-0.025379257	0.0584972	-0.0209381	0.1185714
8203	-0.154443435	0	-0.1355603	0
8204	-0.434633224	0	-0.3149142	0
8205	-0.270007441	0	-0.321763	0
8206	0.544274096	0	0.4851648	0
8207	0.20785359	0	0.1910108	0
8208	-0.256613903	0	-0.2250963	0
8209	0.293871781	0	0.2369317	0
8210	-0.419539722	0	-0.2992261	0
8211	-0.076441375	0	-0.0839868	0
8212	0.518877	0	0.4595113	0
8213	-0.335953166	0	-0.1623988	0
8214	0.59173121	0	0.5498859	0
8215	-0.291468887	0	-0.2961464	0
8216	0.323690917	0	0.3147014	0
8217	-0.224510145	0	-0.1854855	0
8218	0.396276705	0	0.3526927	0
8219	-0.030118754	0.0247413	-0.0205629	0.1253198
8220	-0.098985554	0	-0.2351667	0
8221	-0.456479206	0	-0.3950448	0
8222	-0.405899178	0	-0.3057633	0
8223	-0.02443911	0.0684783	-0.0204011	0.1283204
8224	-0.002829747	0.8329526	-0.0052782	0.6940122
8225	-0.134271838	0	-0.0724407	0.0000001
8226	-0.194888097	0	-0.2017706	0
8227	0.287629899	0	0.2371896	0
8228	-0.053612291	0.0000636	-0.0513557	0.000128
8229	-0.104966547	0	-0.0828755	0
8230	-0.311901941	0	-0.2582482	0
8231	-0.151205558	0	-0.1349579	0
8232	0.111748922	0	0.1450604	0
8233	-0.279134864	0	-0.2840223	0
8234	-0.412974071	0	-0.3446264	0
8235	-0.234836148	0	-0.1935489	0
8236	-0.095236217	0	-0.0852614	0
8237	-0.064693059	0.0000014	-0.0486645	0.0002841
8238	0.100074757	0	0.1025976	0
8239	-0.071067684	0.0000001	-0.0556183	0.0000334
8240	-0.244014734	0	-0.202938	0
8241	-0.090626249	0	-0.071858	0.0000001
8242	-0.083202486	0	-0.0893014	0
8243	-0.22320647	0	-0.1854933	0
8244	0.023253883	0.0830126	-0.0031199	0.8161148
8245	-0.038866292	0.0037555	-0.0327592	0.0145911
8246	0.234925883	0	0.2450857	0
8247	-0.082594408	0	-0.1172102	0
8248	0.235531833	0	0.2033206	0
8249	-0.022743507	0.0899973	-0.0398393	0.0029721
8250	-0.404941072	0	-0.4089479	0
8251	0.218063949	0	0.2297073	0
8252	0.028449347	0.0339296	0.042248	0.0016306
8253	-0.064933311	0.0000013	-0.0128974	0.3363743
8254	-0.027480146	0.0404987	-0.0231622	0.0842339
8255	0.516407105	0	0.456372	0
8256	-0.09693697	0	-0.0816914	0
8257	0.218142556	0	0.2485196	0
8258	0.017091012	0.2026721	0.0300617	0.0250157
8259	-0.121176448	0	-0.1070236	0
8260	0.219206022	0	0.1959168	0
8261	-0.066650426	0.0000007	-0.0663992	0.0000007
8262	-0.077994093	0	-0.079022	0
8263	-0.149736493	0	-0.0993586	0
8264	-0.076270291	0	-0.0439471	0.0010484
8265	0.137442639	0	0.1646433	0
8266	-0.014475373	0.2805959	-0.0226032	0.0919987
8267	-0.325268445	0	-0.3169831	0
8268	-0.045212344	0.0007472	-0.0158055	0.2387403
8269	-0.078299229	0	-0.0462875	0.0005567
8270	-0.160951001	0	-0.1464852	0
8271	0.340503434	0	0.2998372	0
8272	0.053487409	0.0000662	0.0859101	0
8273	0.373412093	0	0.3179125	0
8274	-0.170072497	0	-0.1429029	0
8275	-0.022523738	0.0931472	-0.0219526	0.1017472
8276	-0.174363885	0	-0.2017939	0
8277	-0.012369048	0.3565468	-0.0083428	0.5340444
8278	0.04665378	0.0005028	0.0722246	0.0000001
8279	-0.065626498	0.000001	-0.0551981	0.0000383
8280	-0.293354914	0	-0.2973449	0
8281	-0.132051174	0	-0.1092783	0
8282	0.362100354	0	0.3064242	0
8283	0.05252257	0.0000895	0.0598107	0.0000081
8284	-0.287641624	0	-0.2743804	0
8285	-0.134903294	0	-0.1141238	0
8286	-0.118879894	0	-0.1038354	0
8287	-0.021038051	0.1168229	-0.0203556	0.1291745
8288	-0.004540175	0.7350582	-0.0078228	0.5598355
8289	-0.059149946	0.0000102	-0.0487317	0.0002786
8290	-0.084832416	0	-0.0186958	0.1634322
8291	-0.347632433	0	-0.338028	0
8292	-0.091005089	0	-0.071643	0.0000001
8293	0.133218257	0	0.1647678	0
8294	-0.120464409	0	-0.0963955	0
8295	-0.286345059	0	-0.2802278	0
8296	-0.232765865	0	-0.1470817	0
8297	0.094533758	0	0.1063661	0
8298	-0.290324174	0	-0.297249	0
8299	-0.064839051	0.0000013	-0.0044995	0.7373436
8300	0.144364673	0	0.1753117	0
8301	0.359307769	0	0.3042517	0
8302	-0.222660447	0	-0.1638635	0
8303	0.268470409	0	0.2399658	0
8304	0.260339694	0	0.2795763	0
8305	-0.181816052	0	-0.1596754	0
8306	0.283143293	0	0.2824038	0
8307	-0.110531791	0	-0.0886017	0
8308	-0.025756922	0.0548432	-0.0459169	0.0006165
8309	-0.114329983	0	-0.1082442	0
8310	-0.01487481	0.2675343	-0.01583	0.2380134
8311	-0.440834458	0	-0.3806708	0
8312	-0.181810262	0	-0.122361	0
8313	-0.425506371	0	-0.354676	0
8314	-0.078513282	0	-0.074082	0
8315	-0.30046686	0	-0.1280191	0
8316	-0.43631495	0	-0.3813241	0
8317	-0.13349356	0	-0.1028901	0
8318	0.07883757	0	0.1168173	0
8319	-0.430203364	0	-0.3575257	0
8320	0.357429016	0	0.3346382	0
8321	-0.457532613	0	-0.3914696	0
8322	0.139869125	0	0.1803633	0
8323	-0.136484192	0	-0.121771	0
8324	0.104350557	0	0.0512753	0.0001311
8325	-0.030103508	0.0248144	-0.0817616	0
8326	0.353842784	0	0.312436	0
8327	-0.092217604	0	-0.0866694	0
8328	-0.073462268	0	-0.0647053	0.0000014
8329	0.401408651	0	0.3810031	0
8330	0.129234742	0	0.1629212	0
8331	-0.013521763	0.3135055	0.0054718	0.6833872
8332	-0.022129063	0.0990255	-0.0237609	0.0765148
8333	0.508084699	0	0.4420536	0
8334	-0.555354085	0	-0.5227081	0
8335	-0.077917981	0	-0.0796896	0
8336	-0.020148757	0.1331114	-0.0262575	0.0502952
8337	0.12213409	0	0.1417321	0
8338	-0.12485746	0	-0.1310843	0
8339	0.314449254	0	0.2538429	0
8340	0.035666073	0.0078321	-0.0141049	0.2930909
8341	0.070521946	0.0000001	0.0771124	0
8342	0.355862113	0	0.299893	0
8343	0.049408035	0.0002288	0.0593468	0.0000095
8344	0.502190505	0	0.4547909	0
8345	-0.19050635	0	-0.1716589	0
8346	0.09557516	0	0.0883085	0
8347	0.015853217	0.2373258	0.0302538	0.0241028
8348	0.101200743	0	0.128997	0
8349	-0.338146821	0	-0.3197225	0
8350	-0.384844676	0	-0.3198502	0
8351	-0.118737702	0	-0.1373439	0
8352	0.445417306	0	0.4012215	0
8353	-0.040792141	0.0023523	-0.0326989	0.0147741
8354	0.000713467	0.9575898	-0.0016974	0.8993205
8355	-0.212733498	0	-0.1964027	0
8356	0.005967108	0.6564905	0.0088559	0.5091974
8357	-0.045518579	0.0006875	-0.0400958	0.0027921
8358	-0.034609369	0.0098689	-0.04032	0.0026429
8359	-0.279134864	0	-0.2840223	0
8360	0.010335861	0.4410589	0.0103791	0.4391515
8361	-0.035894919	0.007444	-0.0296136	0.0272622
8362	-0.025747455	0.0549324	-0.0414245	0.0020089
8363	-0.054975134	0.0000412	-0.0463369	0.0005491
8364	-0.038866292	0.0037555	-0.0327592	0.0145911
8365	-0.038866292	0.0037555	-0.0327592	0.0145911
8366	-0.027480146	0.0404987	-0.0231622	0.0842339
8367	-0.067342639	0.0000005	-0.0567611	0.0000229
8368	0.000713467	0.9575898	0.000613	0.9635592
8369	-0.024555397	0.0671725	-0.0193116	0.1500002
8370	-0.04973601	0.0002078	-0.052972	0.0000778
8371	-0.01487481	0.2675343	-0.01583	0.2380134
8372	0.001932304	0.8854808	0.0022841	0.8648177
8373	-0.044549446	0.0008933	-0.0695636	0.0000002
8374	-0.007666871	0.5676876	-0.0090853	0.4982856
8375	-0.012773921	0.341023	-0.0151315	0.2593647
8376	-0.007666871	0.5676876	-0.0090853	0.4982856
8377	0.022758129	0.0897909	0.0239069	0.0747227
8378	-0.006471253	0.6295635	-0.0101048	0.4513399
8379	0.001932304	0.8854808	0.0022841	0.8648177
8380	-0.009152557	0.4951111	-0.0142916	0.2867471
8381	-0.025554741	0.0567749	-0.0209138	0.1190005
8382	0.001932304	0.8854808	0.0022841	0.8648177
8383	0.001932304	0.8854808	0.0022841	0.8648177
8384	-0.026779285	0.045895	-0.0402642	0.0026793
8385	0.01305279	0.3305861	0.0139319	0.2990527
8386	-0.08961218	0	-0.1288936	0
8387	0.360278892	0	0.3107194	0
8388	-0.041708283	0.0018703	-0.0311595	0.0201767
8389	0.226520268	0	0.1634215	0
8390	0.04686956	0.0004734	0.0727834	0.0000001
8391	0.371855884	0	0.3302608	0
8392	-0.088688891	0	-0.0732823	0
8393	-0.077627317	0	-0.079735	0
8394	-0.139372056	0	-0.1168917	0
8395	-0.119584339	0	-0.0611917	0.000005
8396	-0.107595089	0	-0.0883338	0
8397	-0.085928894	0	-0.069167	0.0000002
8398	-0.346966188	0	-0.3379111	0
8399	-0.12997451	0	-0.1127136	0
8400	-0.16574125	0	-0.1480852	0
8401	-0.459973846	0	-0.3873724	0
8402	0.46028294	0	0.3913076	0
8403	-0.016582219	0.2164421	0.0246612	0.066002
8404	-0.397571529	0	-0.3355025	0
8405	-0.123105585	0	-0.103762	0
8406	0.002161078	0.872033	0.0004796	0.9714856
8407	0.533642974	0	0.485882	0
8408	0.001932304	0.8854808	0.0022841	0.8648177
8409	-0.208000453	0	-0.2666824	0
8410	-0.048670764	0.0002836	-0.0402844	0.0026661
8411	-0.027480146	0.0404987	-0.0231622	0.0842339
8412	0.007049287	0.5992866	0.0104002	0.4382207
8413	-0.027480146	0.0404987	-0.0231622	0.0842339
8414	-0.01487481	0.2675343	-0.01583	0.2380134
8415	-0.048670764	0.0002836	-0.0402844	0.0026661
8416	0.003347451	0.8029711	0.0039569	0.7680502
8417	-0.054975134	0.0000412	-0.0463369	0.0005491
8418	-0.027480146	0.0404987	-0.0231622	0.0842339
8419	0.381415566	0	0.3261152	0
8420	-0.11676713	0	-0.0984196	0
8421	-0.025286132	0.0594286	-0.0314296	0.0191196
8422	0.022964359	0.0869189	0.0384795	0.0041159
8423	0.014618431	0.275869	0.0146795	0.2738666
8424	-0.045179242	0.000754	-0.0375567	0.0051057
8425	-0.038866292	0.0037555	-0.0327592	0.0145911
8426	-0.090455171	0	-0.0698301	0.0000002
8427	-0.045179242	0.000754	-0.0375567	0.0051057
8428	0.03167111	0.0182156	0.0354433	0.0082271
8429	0.010626455	0.4283213	0.0087402	0.5147453
8430	-0.116598334	0	-0.0987505	0
8431	-0.027480146	0.0404987	-0.0231622	0.0842339
8432	-0.045179242	0.000754	-0.0375567	0.0051057
8433	-0.002269475	0.8656739	-0.0056224	0.6751675
8434	-0.048670764	0.0002836	-0.0402844	0.0026661
8435	-0.032042168	0.0168997	-0.0264052	0.049015
8436	-0.013535488	0.3130145	-0.0099941	0.4563139
8437	-0.057649595	0.000017	-0.0476839	0.0003763
8438	0.010335861	0.4410589	0.0103791	0.4391515
8439	-0.038866292	0.0037555	-0.0327592	0.0145911
8440	-0.052873677	0.0000802	-0.0441122	0.0010036
8441	0.014310594	0.2861083	0.027404	0.0410579
8442	0.017589804	0.1898032	0.0182191	0.1744389
8443	0.017589804	0.1898032	0.0182191	0.1744389
8444	-0.035894919	0.007444	-0.0296136	0.0272622
8445	0.024880218	0.0636334	0.0257704	0.0547168
8446	0.008870908	0.5084789	0.0104859	0.4344572
8447	-0.025379257	0.0584972	-0.0209381	0.1185714
8448	-0.047164145	0.0004359	-0.0542638	0.0000518
8449	-0.049323157	0.0002346	-0.0469211	0.0004667
8450	-0.009997389	0.4561651	-0.0108436	0.4189438
8451	-0.024260965	0.070519	-0.0198102	0.1397555
8452	-0.015858404	0.2371723	-0.0107659	0.4222864
8453	-0.02334223	0.0818493	-0.0179283	0.1814185
8454	-0.045518579	0.0006875	-0.0400958	0.0027921
8455	0.018739418	0.1624528	0.0195582	0.1448634
8456	0.236915615	0	0.2476714	0
8457	-0.026605469	0.0473232	-0.0306205	0.0224397
8458	-0.037900238	0.0047145	-0.0342037	0.0107685
8459	-0.047605577	0.0003848	-0.0401253	0.002772
8460	-0.066484568	0.0000007	-0.0558527	0.000031
8461	-0.21891506	0	-0.1964023	0
8462	0.116562275	0	0.1221185	0
8463	0.061989569	0.0000037	0.0641553	0.0000017
8464	0.072089277	0.0000001	0.0775161	0
8465	-0.0169757	0.2057356	-0.0172742	0.197875
8466	-0.279134864	0	-0.2840223	0
8467	-0.030621234	0.0224365	-0.0308506	0.021448
8468	-0.012773921	0.341023	-0.0151315	0.2593647
8469	-0.025379257	0.0584972	-0.0209381	0.1185714
8470	-0.09972424	0	-0.0780444	0
8471	-0.02011468	0.1337689	-0.0166389	0.214875
8472	-0.046558309	0.0005164	-0.0485075	0.0002973
8473	-0.061343101	0.0000047	-0.0601186	0.0000073
8474	-0.121012173	0	-0.1057402	0
8475	0.002854975	0.8314856	-0.0055433	0.6794789
8476	-0.069184624	0.0000002	-0.0575134	0.0000178
8477	-0.000337261	0.979945	-0.011102	0.407945
8478	0.010335861	0.4410589	0.0103791	0.4391515
8479	-0.002129275	0.8739004	0.0021248	0.8741619
8480	-0.307895233	0	-0.3094989	0
8481	0.412678641	0	0.367549	0
8482	-0.079832042	0	-0.0610906	0.0000052
8483	-0.141201977	0	-0.1256683	0
8484	0.181572433	0	0.1911114	0
8485	-0.063211029	0.0000024	-0.0557689	0.0000318
8486	-0.353989072	0	-0.3345947	0
8487	-0.004998807	0.709454	-0.0022888	0.8645384
8488	-0.030358233	0.0236185	-0.0262489	0.0503706
8489	-0.007587512	0.5717031	-0.0197798	0.1403639
8490	-0.006956296	0.6041127	-0.0170128	0.2047472
8491	0.379466027	0	0.3164589	0
8492	0.001932304	0.8854808	0.0022841	0.8648177
8493	-0.089563798	0	-0.0872982	0
8494	0.042194216	0.0016532	0.0268287	0.0454954
8495	-0.040170803	0.0027413	-0.0315283	0.0187454
8496	-0.023278367	0.0826888	-0.0193354	0.149499
8497	-0.030206924	0.0243227	-0.0434787	0.001186
8498	-0.038866292	0.0037555	-0.0327592	0.0145911
8499	-0.045179242	0.000754	-0.0375567	0.0051057
8500	-0.002269475	0.8656739	-0.0056224	0.6751675
8501	-0.037380606	0.0053175	-0.0311864	0.0200691
8502	-0.046748945	0.0004897	-0.0374977	0.0051758
8503	-0.027480146	0.0404987	-0.0231622	0.0842339
8504	-0.043966075	0.0010432	-0.0362724	0.0068415
8505	-0.099024654	0	-0.0826374	0
8506	-0.052873677	0.0000802	-0.0441122	0.0010036
8507	-0.024260965	0.070519	-0.0198102	0.1397555
8508	-0.048670764	0.0002836	-0.0402844	0.0026661
8509	-0.038866292	0.0037555	-0.0327592	0.0145911
8510	0.08453602	0	0.088299	0
8511	-0.039214209	0.003456	-0.0342276	0.0107135
8512	-0.024740646	0.0651348	-0.0087852	0.5125842
8513	0.020677305	0.123231	0.0207637	0.1216713
8514	-0.009057574	0.4995982	-0.0055976	0.676516
8515	-0.035894919	0.007444	-0.0296136	0.0272622
8516	0.008775029	0.5130723	0.0097907	0.4655317
8517	-0.035894919	0.007444	-0.0296136	0.0272622
8518	-0.451737075	0	-0.3716418	0
8519	-0.024867601	0.0637679	-0.0189211	0.1584166
8520	0.018739418	0.1624528	0.0195582	0.1448634
8521	-0.019552365	0.1449841	-0.0187828	0.1614828
8522	0.010335861	0.4410589	0.0103791	0.4391515
8523	-0.032923545	0.014103	-0.0281923	0.035576
8524	0.032804585	0.0144549	0.031387	0.0192829
8525	-0.193768694	0	-0.1756674	0
8526	-0.004108372	0.7594373	-0.0028865	0.8296528
8527	-0.060374381	0.0000067	-0.0516469	0.0001171
8528	0.052591462	0.0000876	0.0605657	0.0000062
8529	-0.038866292	0.0037555	-0.0327592	0.0145911
8530	-0.002256873	0.8664128	-0.006039	0.6526215
8531	0.371174242	0	0.3316079	0
8532	-0.002269475	0.8656739	-0.0056224	0.6751675
8533	-0.004370364	0.7446153	-0.0056523	0.6735343
8534	0.006202088	0.6438816	0.0082111	0.5405182
8535	-0.022692011	0.0907276	-0.0385584	0.0040399
8536	-0.047605577	0.0003848	-0.0401253	0.002772
8537	-0.030453963	0.0231821	-0.0268088	0.0456563
8538	-0.064743314	0.0000014	-0.0650305	0.0000012
8539	-0.025379257	0.0584972	-0.0209381	0.1185714
8540	0.03439022	0.0103461	0.0330402	0.0137654
8541	-0.038866292	0.0037555	-0.0327592	0.0145911
8542	-0.027480146	0.0404987	-0.0231622	0.0842339
8543	-0.067342639	0.0000005	-0.0567611	0.0000229
8544	-0.027480146	0.0404987	-0.0231622	0.0842339
8545	-0.027480146	0.0404987	-0.0231622	0.0842339
8546	-0.054975134	0.0000412	-0.0463369	0.0005491
8547	-0.047605577	0.0003848	-0.0401253	0.002772
8548	-0.002269475	0.8656739	-0.0056224	0.6751675
8549	0.021544961	0.108264	0.0223158	0.0962088
8550	0.21094827	0	0.2222384	0
8551	-0.408073607	0	-0.3259027	0
8552	-0.09199005	0	-0.0922004	0
8553	-0.061469602	0.0000045	-0.0518109	0.0001114
8554	-0.060033066	0.0000075	-0.0513172	0.0001295
8555	0.224537507	0	0.1585458	0
8556	-0.027480146	0.0404987	-0.0231622	0.0842339
8557	0.200827976	0	0.2121181	0
8558	-0.063910357	0.0000019	-0.0536351	0.0000632
8559	-0.086799399	0	-0.0699566	0.0000002
8560	0.068023552	0.0000004	0.0953175	0
8561	-0.106913644	0	-0.0897446	0
8562	-0.027480146	0.0404987	-0.0231622	0.0842339
8563	0.000708388	0.9578914	0.0007203	0.9571819
8564	-0.000844752	0.9497953	0.0044192	0.7418651
8565	-0.270147383	0	-0.2745957	0
8566	-0.043966075	0.0010432	-0.0362724	0.0068415
8567	-0.027480146	0.0404987	-0.0231622	0.0842339
8568	0.001932304	0.8854808	0.0022841	0.8648177
8569	0.402335522	0	0.3537643	0
8570	-0.146700653	0	-0.1317813	0
8571	-0.012773921	0.341023	-0.0151315	0.2593647
8572	0.001932304	0.8854808	0.0022841	0.8648177
8573	-0.041931775	0.0017674	-0.0576543	0.000017
8574	-0.007666871	0.5676876	-0.0090853	0.4982856
8575	0.000533381	0.9682879	0.0039351	0.7692904
8576	-0.103581503	0	-0.100364	0
8577	0.025223524	0.0600617	0.0304597	0.0231563
8578	-0.009152557	0.4951111	-0.0056973	0.6710918
8579	-0.012123931	0.3661581	-0.0090399	0.5004376
8580	0.034651988	0.0097784	0.039872	0.0029486
8581	-0.000168585	0.9899744	-0.0055495	0.6791404
8582	-0.01142405	0.3944795	-0.0071867	0.5921867
8583	0.058805579	0.0000115	0.0608829	0.0000056
8584	-0.025365872	0.0586303	-0.0169107	0.2074769
8585	0.019075491	0.1550479	0.0199131	0.1377089
8586	-0.062416538	0.0000032	-0.0537011	0.0000619
8587	0.353370249	0	0.2942824	0
8588	-0.065840255	0.0000009	-0.0688801	0.0000003
8589	-0.040264937	0.0026788	-0.0353399	0.0084164
8590	-0.038866292	0.0037555	-0.0327592	0.0145911
8591	-0.046399983	0.0005396	-0.0717623	0.0000001
8592	0.097847805	0	0.1057986	0
8593	-0.246020014	0	-0.2429321	0
8594	0.030477407	0.0230764	0.0315678	0.0185977
8595	-0.077774591	0	-0.0655539	0.000001
8596	-0.00853848	0.5244967	-0.0029116	0.8281927
8597	0.038029227	0.0045748	0.0396975	0.0030761
8598	-0.027480146	0.0404987	-0.0231622	0.0842339
8599	0.017589804	0.1898032	0.0182191	0.1744389
8600	-0.020214031	0.131859	-0.0250798	0.0615364
8601	-0.054975134	0.0000412	-0.0463369	0.0005491
8602	-0.080548937	0	-0.0647083	0.0000014
8603	0.031922972	0.017313	0.0426559	0.0014686
8604	0.017905459	0.1819764	0.0179803	0.1801561
8605	-0.022692011	0.0907276	-0.0385584	0.0040399
8606	0.075455767	0	0.0803299	0
8607	0.012436751	0.3539204	0.0128817	0.3369646
8608	0.012436751	0.3539204	0.0128817	0.3369646
8609	-0.069184624	0.0000002	-0.0619662	0.0000038
8610	-0.129469815	0	-0.1145993	0
8611	-0.067342639	0.0000005	-0.0567611	0.0000229
8612	0.012436751	0.3539204	0.0128817	0.3369646
8613	0.027360894	0.041377	0.0274753	0.0405344
8614	0.052591462	0.0000876	0.0605657	0.0000062
8615	-0.027480146	0.0404987	-0.0231622	0.0842339
8616	-0.065541669	0.000001	-0.0546261	0.0000461
8617	0.020677305	0.123231	0.0207637	0.1216713
8618	-0.025379257	0.0584972	-0.0209381	0.1185714
8619	0.017905459	0.1819764	0.0206702	0.1233604
8620	-0.027480146	0.0404987	-0.0231622	0.0842339
8621	-0.012773921	0.341023	-0.0151315	0.2593647
8622	-0.000898939	0.9465796	0.0036116	0.7877831
8623	-0.027480146	0.0404987	-0.0231622	0.0842339
8624	-0.082499844	0	-0.0695367	0.0000002
8625	-0.0264907	0.0482867	-0.021308	0.1122003
8626	-0.037380606	0.0053175	-0.0311864	0.0200691
8627	0.401035692	0	0.339569	0
8628	-0.012946001	0.3345581	-0.0202151	0.1318392
8629	-0.032923545	0.014103	-0.0273468	0.0414815
8630	-0.151628872	0	-0.1394217	0
8631	-0.127939286	0	-0.1078447	0
8632	0.072089277	0.0000001	0.0775161	0
8633	-0.089883983	0	-0.0904269	0
8634	-0.035152833	0.0087689	-0.0290429	0.0303744
8635	-0.018796845	0.161169	-0.0141388	0.2919313
8636	-0.100586339	0	-0.0903617	0
8637	0.029252661	0.0291967	0.0293749	0.0285286
8638	-0.092948573	0	-0.0826174	0
8639	-0.000168585	0.9899744	-0.0055495	0.6791404
8640	-0.072342548	0.0000001	-0.0597857	0.0000082
8641	-0.047605577	0.0003848	-0.0401253	0.002772
8642	0.017922609	0.1815581	0.0180992	0.1772922
8643	0.052591462	0.0000876	0.0605657	0.0000062
8644	-0.027295904	0.0418624	-0.0415027	0.0019698
8645	0.22106601	0	0.2321732	0
8646	-0.051536041	0.0001211	-0.0409114	0.0022837
8647	-0.004010125	0.7650188	0.0082724	0.5375036
8648	-0.204817554	0	-0.1904265	0
8649	-0.022692011	0.0907276	-0.0385584	0.0040399
8650	-0.298646272	0	-0.299772	0
8651	0.11440911	0	0.1568973	0
8652	-0.29391712	0	-0.2898838	0
8653	-0.029789065	0.0263626	-0.0272997	0.0418337
8654	-0.026605469	0.0473232	-0.0292596	0.0291587
8655	0.380030022	0	0.3218482	0
8656	-0.064429064	0.0000015	-0.0669771	0.0000006
8657	-0.027480146	0.0404987	-0.0231622	0.0842339
8658	-0.027480146	0.0404987	-0.0231622	0.0842339
8659	-0.000337261	0.979945	-0.0016267	0.9034945
8660	-0.045815065	0.000634	-0.0477206	0.0003724
8661	-0.011971866	0.3722012	-0.0068193	0.6112568
8662	-0.01487481	0.2675343	-0.01583	0.2380134
8663	-0.057649595	0.000017	-0.0476839	0.0003763
8664	-0.00681333	0.6115663	-0.0050375	0.7073105
8665	-0.04152211	0.0019602	-0.0424343	0.0015547
8666	-0.031626259	0.0183806	-0.0425592	0.0015056
8667	-0.006471253	0.6295635	-0.0101048	0.4513399
8668	0.142480191	0	0.1733433	0
8669	-0.031859111	0.0175381	-0.0249709	0.0626731
8670	-0.028466485	0.0338221	-0.0270802	0.0435084
8671	-0.0151913	0.2574863	-0.0126764	0.3447236
8672	-0.437894194	0	-0.3597028	0
8673	-0.010638244	0.4278091	-0.0072701	0.5878989
8674	-0.038866292	0.0037555	-0.0327592	0.0145911
8675	0.037488958	0.0051863	0.039127	0.0035289
8676	-0.046392409	0.0005407	-0.038841	0.0037781
8677	0.025184463	0.0604595	0.0261712	0.0510561
8678	-0.004363714	0.7449904	-0.0032059	0.8111396
8679	-0.072744915	0.0000001	-0.0613145	0.0000048
8680	-0.067342639	0.0000005	-0.0567611	0.0000229
8681	-0.117018323	0	-0.1020825	0
8682	-0.03909764	0.0035539	-0.0323829	0.0157655
8683	-0.022692011	0.0907276	-0.0385584	0.0040399
8684	-0.002269475	0.8656739	-0.0056224	0.6751675
8685	-0.47847025	0	-0.3946924	0
8686	-0.024260965	0.070519	-0.0198102	0.1397555
8687	0.073484167	0	0.0761948	0
8688	-0.039852256	0.0029627	-0.0317058	0.018089
8689	0.010335861	0.4410589	0.0103791	0.4391515
8690	0.052591462	0.0000876	0.0605657	0.0000062
8691	0.052591462	0.0000876	0.0605657	0.0000062
8692	-0.022692011	0.0907276	-0.0385584	0.0040399
8693	0.147785885	0	0.167515	0
8694	-0.022692011	0.0907276	-0.0385584	0.0040399
8695	-0.00320981	0.8109159	-0.0055306	0.6801734
8696	0.018739418	0.1624528	0.0195582	0.1448634
8697	-0.006471253	0.6295635	-0.0101048	0.4513399
8698	0.206272297	0	0.2191243	0
8699	-0.111811706	0	-0.0931526	0
8700	-0.006641631	0.6205712	-0.0013802	0.9180605
8701	-0.060827557	0.0000057	-0.0533089	0.00007
8702	-0.006181184	0.6449993	-0.0025486	0.849339
8703	0.283578141	0	0.216972	0
8704	0.001518776	0.9098701	0.0006913	0.9589058
8705	-0.027871392	0.0377274	-0.0200475	0.1350716
8706	-0.025379257	0.0584972	-0.0209381	0.1185714
8707	-0.051939698	0.0001071	-0.0541437	0.0000538
8708	-0.036399165	0.0066492	-0.0198406	0.1391493
8709	0.006700333	0.6174861	0.0079201	0.5549642
8710	-0.057045792	0.0000209	-0.0495973	0.0002164
8711	-0.003931553	0.7694913	-0.0007622	0.9546977
8712	0.012436751	0.3539204	0.0128817	0.3369646
8713	-0.493421903	0	-0.4136654	0
8714	-0.124268638	0	-0.1019888	0
8715	-0.097262755	0	-0.1485197	0
8716	0.003347451	0.8029711	0.0039569	0.7680502
8717	-0.021482056	0.1092984	-0.033544	0.0123872
8718	-0.006471253	0.6295635	-0.0101048	0.4513399
8719	-0.009152557	0.4951111	-0.0142916	0.2867471
8720	-0.017130577	0.2016287	-0.0267492	0.0461392
8721	0.000194681	0.9884226	-0.001408	0.9164172
8722	0.001932304	0.8854808	0.0022841	0.8648177
8723	-0.013609618	0.3103715	-0.0178464	0.1834232
8724	-0.00816779	0.5426582	-0.0111244	0.4069977
8725	-0.001505218	0.9106713	-0.0031972	0.8116472
8726	0.003140307	0.8149352	0.0036986	0.7827965
8727	-0.083559084	0	-0.1207086	0
8728	-0.028253334	0.0351792	-0.0441173	0.0010022
8729	-0.009152557	0.4951111	-0.0142916	0.2867471
8730	-0.005934579	0.6582438	-0.0105894	0.4299326
8731	-0.016098186	0.230155	-0.0227291	0.0902013
8732	-0.006471253	0.6295635	-0.0101048	0.4513399
8733	-0.009997389	0.4561651	-0.0132539	0.3231906
8734	0.008950552	0.5046796	0.0045276	0.7357628
8735	-0.000337261	0.979945	-0.0037743	0.7784683
8736	-0.025379257	0.0584972	-0.0209381	0.1185714
8737	-0.006471253	0.6295635	-0.0101048	0.4513399
8738	-0.013636891	0.3094027	-0.0161565	0.2284698
8739	-0.008350232	0.5336807	-0.0082185	0.540155
8740	-0.047333417	0.0004156	-0.0739107	0
8741	-0.018199643	0.1748998	-0.021561	0.1080012
8742	-0.018726948	0.1627327	-0.0278804	0.0376654
8743	-0.00969071	0.4701001	-0.0150118	0.2631513
8744	0.018739418	0.1624528	0.0195582	0.1448634
8745	-0.007666871	0.5676876	-0.0090853	0.4982856
8746	-0.007666871	0.5676876	-0.0090853	0.4982856
8747	-0.024280992	0.0702871	-0.0324521	0.0155436
8748	-0.012546308	0.3496962	-0.0311757	0.0201118
8749	0.000562781	0.9665409	-0.0037902	0.7775567
8750	-0.012773921	0.341023	-0.0151315	0.2593647
8751	-0.046867482	0.0004737	-0.0697478	0.0000002
8752	0.029252661	0.0291967	0.0309092	0.0212017
8753	-0.013535488	0.3130145	-0.0193095	0.150045
8754	-0.006471253	0.6295635	-0.0101048	0.4513399
8755	-0.025379257	0.0584972	-0.0209381	0.1185714
8756	0.003347451	0.8029711	0.0039569	0.7680502
8757	0.001303008	0.9226311	-0.0025274	0.8505792
8758	-0.00320981	0.8109159	-0.0055306	0.6801734
8759	-0.006471253	0.6295635	-0.0101048	0.4513399
8760	-0.031545632	0.0186805	-0.0476412	0.0003809
8761	-0.014475373	0.2805959	-0.0226032	0.0919987
8762	-0.00969071	0.4701001	-0.0150118	0.2631513
8763	-0.00320981	0.8109159	-0.0055306	0.6801734
8764	0.018739418	0.1624528	0.0195582	0.1448634
8765	0.012457925	0.3531015	0.0125949	0.3478325
8766	0.002732937	0.8385876	0.0032305	0.8097223
8767	0.001937196	0.8851929	0.0013613	0.9191824
8768	-0.004695497	0.7263523	-0.0035153	0.7933085
8769	0.002732937	0.8385876	0.0032305	0.8097223
8770	-0.008993839	0.502621	-0.0146427	0.2750718
8771	-0.028761257	0.0320192	-0.0431139	0.0013045
8772	-0.009152557	0.4951111	-0.0142916	0.2867471
8773	0.002732937	0.8385876	0.0032305	0.8097223
8774	-0.019174795	0.1529097	-0.0219072	0.102457
8775	-0.00789618	0.5561613	-0.0052798	0.6939239
8776	-0.001198444	0.9288226	-0.0022039	0.8695206
8777	0.001932304	0.8854808	0.0022841	0.8648177
8778	0.00473529	0.7241275	0.0055973	0.67653
8779	-0.00816779	0.5426582	-0.0126285	0.346549
8780	-0.007666871	0.5676876	-0.0090853	0.4982856
8781	-0.022439298	0.0943807	-0.0350388	0.0089903
8782	-0.037450517	0.0052325	-0.0600762	0.0000074
8783	-0.003193138	0.8118796	-0.0037948	0.7772964
8784	-0.006357887	0.6355774	-0.0103512	0.4403824
8785	-0.020214031	0.131859	-0.0291005	0.0300471
8786	-0.003489446	0.7947963	-0.0041407	0.7576009
8787	-0.006471253	0.6295635	-0.0101048	0.4513399
8788	-0.019427749	0.1475644	-0.0303363	0.0237196
8789	-0.002608523	0.8458414	-0.0055406	0.6796245
8790	-0.006471253	0.6295635	-0.0101048	0.4513399
8791	-0.010844545	0.4189039	-0.0128509	0.3381217
8792	-0.025297181	0.0593175	-0.0255119	0.0571917
8793	-0.001505218	0.9106713	-0.0031972	0.8116472
8794	-0.004540175	0.7350582	-0.0049102	0.7143779
8795	-0.004418728	0.7418893	-0.0108465	0.4188191
8796	0.000562781	0.9665409	-0.0037902	0.7775567
8797	0.008200121	0.5410618	0.0067779	0.6134209
8798	-0.002129275	0.8739004	-0.0045227	0.7360406
8799	-0.009152557	0.4951111	-0.0142916	0.2867471
8800	0.01305279	0.3305861	0.0139319	0.2990527
8801	-0.00320981	0.8109159	-0.0055306	0.6801734
8802	0.003347451	0.8029711	-0.0003761	0.9776339
8803	-0.015858404	0.2371723	-0.0220411	0.1003752
8804	-0.025159095	0.0607191	-0.0408981	0.0022913
8805	-0.016580991	0.2164761	-0.0131916	0.3254695
8806	-0.00789618	0.5561613	-0.0052798	0.6939239
8807	-0.006471253	0.6295635	-0.0101048	0.4513399
8808	-0.022722969	0.090288	-0.0261805	0.0509736
8809	0.001303008	0.9226311	0.0005373	0.9680532
8810	-0.025379257	0.0584972	-0.0209381	0.1185714
8811	-0.016580991	0.2164761	-0.0131916	0.3254695
8812	-0.009980162	0.4569417	-0.0145949	0.2766422
8813	0.001932304	0.8854808	0.0022841	0.8648177
8814	0.001932304	0.8854808	0.0022841	0.8648177
8815	-0.025379257	0.0584972	-0.0209381	0.1185714
8816	-0.001191651	0.929225	-0.0031267	0.8157231
8817	-0.019250371	0.1512974	-0.0211902	0.1141992
8818	-0.018199643	0.1748998	-0.0161043	0.2299773
8819	-0.008743088	0.5146073	-0.014019	0.2960428
8820	-0.006471253	0.6295635	-0.0101048	0.4513399
8821	-0.00320981	0.8109159	-0.0055306	0.6801734
8822	0.002732937	0.8385876	0.0032305	0.8097223
8823	-0.015047458	0.2620201	-0.0143533	0.2846727
8824	-0.006471253	0.6295635	-0.0101048	0.4513399
8825	-0.025379257	0.0584972	-0.0209381	0.1185714
8826	0.000895482	0.9467847	0.0010478	0.9377499
8827	0.010005896	0.455782	0.0063254	0.6373045
8828	-0.027633757	0.0393907	-0.0286537	0.0326674
8829	0.003347451	0.8029711	0.0039569	0.7680502
8830	-0.036781623	0.0060982	-0.0616707	0.0000042
8831	0.002732937	0.8385876	0.0032305	0.8097223
8832	-0.006471253	0.6295635	-0.0101048	0.4513399
8833	-0.00320981	0.8109159	-0.0055306	0.6801734
8834	0.001932304	0.8854808	0.0022841	0.8648177
8835	-0.031096656	0.0204299	-0.0485572	0.0002931
8836	0.001932304	0.8854808	0.0022841	0.8648177
8837	-0.008391181	0.531676	-0.0077383	0.5640872
8838	0.002732937	0.8385876	0.0032305	0.8097223
8839	-0.001505218	0.9106713	-0.0031972	0.8116472
8840	-0.006956296	0.6041127	-0.011894	0.3753202
8841	-0.025379257	0.0584972	-0.0209381	0.1185714
8842	-0.000337261	0.979945	-0.0016267	0.9034945
8843	-0.018876374	0.1594036	-0.0269357	0.0446412
8844	-0.015858404	0.2371723	-0.0247628	0.064895
8845	0.010335861	0.4410589	0.0103791	0.4391515
8846	-0.030057168	0.0250375	-0.0425732	0.0015002
8847	-0.006956296	0.6041127	-0.0115182	0.3905934
8848	-0.009152557	0.4951111	-0.0142916	0.2867471
8849	-0.066179684	0.0000008	-0.1039645	0
8850	-0.013609618	0.3103715	-0.0178464	0.1834232
8851	0.005468827	0.6835503	0.0064644	0.6299249
8852	0.004427771	0.7413799	0.0029492	0.8260133
8853	-0.019150694	0.1534265	-0.0273201	0.0416814
8854	-0.023486501	0.0799781	-0.0230219	0.0861307
8855	-0.024877084	0.0636668	-0.0156745	0.2426573
8856	-0.017276393	0.197817	-0.0166069	0.2157586
8857	-0.027656198	0.039231	-0.0208699	0.1197771
8858	-0.006357887	0.6355774	-0.0103512	0.4403824
8859	-0.008993839	0.502621	-0.0146427	0.2750718
8860	-0.006471253	0.6295635	-0.0101048	0.4513399
8861	0.037488958	0.0051863	0.039127	0.0035289
8862	-0.028253334	0.0351792	-0.0441173	0.0010022
8863	-0.012773921	0.341023	-0.0151315	0.2593647
8864	-0.020596847	0.124697	-0.032696	0.0147827
8865	0.012271478	0.3603534	0.0127887	0.3404635
8866	0.018739418	0.1624528	0.0195582	0.1448634
8867	0.010163274	0.4487255	0.0126214	0.3468186
8868	-0.035908664	0.0074213	-0.0533992	0.0000681
8869	-0.031545632	0.0186805	-0.0461844	0.0005727
8870	-0.007262407	0.5882923	-0.0074434	0.5790301
8871	-0.018199643	0.1748998	-0.020468	0.1270735
8872	-0.016580991	0.2164761	-0.0131916	0.3254695
8873	-0.048644016	0.0002858	-0.0752988	0
8874	-0.025747455	0.0549324	-0.0308607	0.0214055
8875	-0.057561175	0.0000176	-0.0922326	0
8876	-0.013636891	0.3094027	-0.0161565	0.2284698
8877	-0.009152557	0.4951111	-0.0142916	0.2867471
8878	-0.020308539	0.1300619	-0.0289143	0.0311159
8879	0.014618431	0.275869	0.0154462	0.2495851
8880	-0.003489446	0.7947963	-0.0041407	0.7576009
8881	-0.019552365	0.1449841	-0.0218951	0.1026482
8882	-0.004522935	0.7360267	-0.0084548	0.5285696
8883	-0.023486501	0.0799781	-0.0271479	0.0429858
8884	0.001932304	0.8854808	0.0022841	0.8648177
8885	-0.011018136	0.4114958	-0.0204415	0.1275668
8886	-0.025379257	0.0584972	-0.0209381	0.1185714
8887	-0.008743088	0.5146073	-0.014019	0.2960428
8888	-0.000238437	0.9858208	-0.001591	0.9056042
8889	-0.027480146	0.0404987	-0.0231622	0.0842339
8890	0.006212072	0.6433481	0.0037598	0.7792946
8891	0.001764195	0.8953839	0.0023126	0.8631487
8892	-0.015098706	0.2603986	-0.0180512	0.1784452
8893	-0.024555397	0.0671725	-0.0270199	0.0439774
8894	-0.022129063	0.0990255	-0.0262132	0.0506841
8895	-0.01487481	0.2675343	-0.01583	0.2380134
8896	-0.019245399	0.1514031	-0.027525	0.0401723
8897	-0.012946001	0.3345581	-0.0202151	0.1318392
8898	-0.002718385	0.8394353	0.0005221	0.9689561
8899	-0.029549512	0.0275975	-0.0491981	0.0002433
8900	-0.01487481	0.2675343	-0.01583	0.2380134
8901	-0.044549799	0.0008932	-0.0666345	0.0000007
8902	0.002997885	0.8231864	0.0027246	0.8390748
8903	-0.00320981	0.8109159	-0.0055306	0.6801734
8904	0.008675684	0.5178545	0.0066852	0.6182813
8905	-0.007666871	0.5676876	-0.0090853	0.4982856
8906	-0.020848043	0.1201647	-0.0313223	0.0195338
8907	-0.037440564	0.0052445	-0.0624434	0.0000032
8908	-0.008993839	0.502621	-0.0149858	0.2639812
8909	0.00589388	0.6604402	-0.0209599	0.118188
8910	-0.006471253	0.6295635	-0.0101048	0.4513399
8911	0.008068565	0.5475722	0.0070127	0.6011838
8912	-0.028901979	0.031188	-0.0446061	0.0008798
8913	0.001932304	0.8854808	0.0022841	0.8648177
8914	-0.018234911	0.1740654	-0.0251645	0.0606639
8915	-0.006471253	0.6295635	-0.0101048	0.4513399
8916	0.004322319	0.7473265	0.0051092	0.7033385
8917	-0.004997726	0.7095139	-0.0066679	0.6191876
8918	0.015424011	0.2502672	0.0171035	0.2023417
8919	-0.00789618	0.5561613	-0.0125401	0.3499362
8920	-0.0049366	0.7129084	-0.005858	0.6623785
8921	0.007048514	0.5993266	0.0047772	0.7217854
8922	-0.016355142	0.2228003	-0.0173598	0.1956614
8923	0.038718567	0.0038896	0.0409111	0.0022839
8924	-0.025554741	0.0567749	-0.0281472	0.0358721
8925	-0.009152557	0.4951111	-0.0142916	0.2867471
8926	-0.003489446	0.7947963	-0.0041407	0.7576009
8927	0.004218623	0.7531888	0.0087307	0.515201
8928	-0.044241724	0.0009697	-0.0684852	0.0000003
8929	-0.021351828	0.1114645	-0.0202365	0.1314301
8930	-0.022129063	0.0990255	-0.0262132	0.0506841
8931	-0.016098186	0.230155	-0.0154956	0.2480737
8932	-0.022641061	0.0914548	-0.0140141	0.2962101
8933	0.008675684	0.5178545	0.0066852	0.6182813
8934	0.001504064	0.9107395	-0.0015425	0.9084668
8935	-0.013609618	0.3103715	-0.0178464	0.1834232
8936	-0.010715834	0.424447	-0.0170607	0.2034743
8937	-0.002129275	0.8739004	-0.001801	0.893213
8938	0.004322319	0.7473265	0.0051092	0.7033385
8939	0.014618431	0.275869	0.0154462	0.2495851
8940	-0.012423724	0.3544248	-0.0144911	0.280072
8941	-0.011718937	0.3823886	-0.014765	0.2710821
8942	0.014618431	0.275869	0.0154462	0.2495851
8943	-0.017820898	0.1840492	-0.02266	0.0911835
8944	-0.006956296	0.6041127	-0.0115182	0.3905934
8945	-0.012946001	0.3345581	-0.0202151	0.1318392
8946	0.017606349	0.1893869	0.0178072	0.1843866
8947	0.002495848	0.8524221	0.0020815	0.8767049
8948	-0.006641631	0.6205712	-0.0057139	0.6701886
8949	-0.013158124	0.3266982	-0.01928	0.1506688
8950	-0.022557538	0.0926571	-0.0157597	0.2401051
8951	-0.001740016	0.8968097	-0.0033347	0.8037081
8952	-0.025379257	0.0584972	-0.0209381	0.1185714
8953	0.004120742	0.7587355	0.0029973	0.8232211
8954	-0.012369048	0.3565468	-0.0198329	0.1393014
8955	-0.002129275	0.8739004	-0.0045227	0.7360406
8956	-0.000292051	0.982633	-0.0032788	0.8069302
8957	-0.006471253	0.6295635	-0.0101048	0.4513399
8958	0.014618431	0.275869	0.0154462	0.2495851
8959	-0.004695497	0.7263523	-0.0009758	0.9420194
8960	0.000697751	0.9585231	-0.0021254	0.8741303
8961	0.018464419	0.168708	0.0166433	0.2147549
8962	0.006700333	0.6174861	0.0079201	0.5549642
8963	-0.012773921	0.341023	-0.0151315	0.2593647
8964	-0.009152557	0.4951111	-0.0142916	0.2867471
8965	0.002732937	0.8385876	0.0032305	0.8097223
8966	-0.01014204	0.449674	-0.0167922	0.2106786
8967	-0.030206924	0.0243227	-0.029237	0.0292834
8968	-0.006252969	0.6411647	-0.0087764	0.5130057
8969	-0.00320981	0.8109159	-0.0055306	0.6801734
8970	0.001932304	0.8854808	0.0022841	0.8648177
8971	-0.025379257	0.0584972	-0.0209381	0.1185714
8972	-0.092104682	0	-0.139231	0
8973	-0.026017705	0.0524327	-0.0358906	0.0074512
8974	-0.025330062	0.0589877	-0.0467498	0.0004895
8975	-0.04483786	0.0008267	-0.0697483	0.0000002
8976	-0.009660974	0.4714636	-0.0130747	0.3297747
8977	-0.012258047	0.3608794	-0.0247207	0.0653512
8978	-0.011605079	0.3870298	-0.0171994	0.1998221
8979	-0.008564242	0.5232462	-0.0138196	0.3029661
8980	-0.029220281	0.0293759	-0.0350368	0.0089942
8981	-0.046644534	0.0005041	-0.0760198	0
8982	-0.073858279	0	-0.1118145	0
8983	-0.011793044	0.3793862	-0.025376	0.0585295
8984	-0.066505222	0.0000007	-0.1075768	0
8985	-0.033821864	0.0116809	-0.0476611	0.0003788
8986	-0.046897442	0.0004698	-0.0777183	0
8987	-0.04082322	0.0023343	-0.0667634	0.0000006
8988	-0.03348939	0.0125306	-0.0523563	0.0000942
8989	-0.010645105	0.4275111	-0.0186921	0.1635169
8990	0.004738157	0.7239673	-0.0008024	0.9523085
8991	-0.080179153	0	-0.1351575	0
8992	-0.044641694	0.0008715	-0.0790539	0
8993	-0.029738224	0.0266207	-0.0484526	0.000302
8994	-0.009152557	0.4951111	-0.0142916	0.2867471
8995	0.018739418	0.1624528	0.0195582	0.1448634
8996	0.019360473	0.1489719	0.0205652	0.1252766
8997	0.012436751	0.3539204	0.0128817	0.3369646
8998	-0.006471253	0.6295635	-0.0101048	0.4513399
8999	0.001932304	0.8854808	0.0022841	0.8648177
9000	0.001932304	0.8854808	0.0022841	0.8648177
9001	0.001932304	0.8854808	0.0022841	0.8648177
9002	0.022758129	0.0897909	0.0239069	0.0747227
9003	0.011841396	0.3774351	0.0094803	0.4797954
9004	-0.038657156	0.0039466	-0.0604821	0.0000064
9005	0.00829312	0.5364829	0.0050562	0.7062721
9006	-0.018199643	0.1748998	-0.0161043	0.2299773
9007	-0.012773921	0.341023	-0.0151315	0.2593647
9008	-0.02888621	0.0312802	-0.0494596	0.0002254
9009	-0.336150317	0	-0.2369512	0
9010	-0.11604312	0	-0.101303	0
9011	0.213379148	0	0.2257936	0
9012	0.205598754	0	0.2196601	0
9013	0.163480515	0	0.1826241	0
9014	-0.129017867	0	-0.1136053	0
9015	-0.014547762	0.2781972	0.0000956	0.9943168
9016	0.393190699	0	0.3397889	0
9017	-0.114152778	0	-0.1059505	0
9018	-0.018247636	0.1737651	-0.005526	0.6804255
9019	0.420516982	0	0.3551764	0
9020	-0.029513526	0.0277873	-0.0259409	0.0531331
9021	-0.065684946	0.000001	-0.054802	0.0000436
9022	-0.015047458	0.2620201	-0.0143533	0.2846727
9023	-0.098621878	0	-0.081917	0
9024	-0.343515215	0	-0.2697761	0
9025	0.376229062	0	0.3242502	0
9026	-0.108678679	0	-0.0899451	0
9027	-0.137327992	0	-0.1158645	0
9028	-0.000337261	0.979945	-0.0020468	0.8787464
9029	-0.09862186	0	-0.0977678	0
9030	0.06418519	0.0000017	0.0961399	0
9031	-0.144584227	0	-0.1271357	0
9032	0.00491638	0.7140325	0.0077435	0.5638213
9033	0.350800258	0	0.2927855	0
9034	-0.054035227	0.0000557	-0.0505647	0.0001624
9035	0.079856094	0	0.090436	0
9036	-0.149166159	0	-0.1226096	0
9037	-0.022129063	0.0990255	-0.016743	0.2120194
9038	-0.457311716	0	-0.376733	0
9039	-0.103081066	0	-0.0847301	0
9040	-0.172751368	0	-0.1442556	0
9041	-0.026664464	0.0468343	-0.0195814	0.1443873
9042	-0.07819733	0	-0.0628463	0.0000027
9043	-0.241743801	0	-0.2357612	0
9044	-0.385603714	0	-0.3254916	0
9045	-0.0473294	0.0004161	-0.0373271	0.0053833
9046	-0.176164511	0	-0.1580821	0
9047	-0.117172595	0	-0.1034515	0
9048	-0.2081363	0	-0.1369777	0
9049	0.368604875	0	0.3113018	0
9050	-0.022129063	0.0990255	-0.0207939	0.1211305
9051	-0.453574589	0	-0.3837273	0
9052	0.120660852	0	0.1565297	0
9053	-0.040651568	0.0024356	-0.0457909	0.0006382
9054	-0.145367816	0	-0.1224403	0
9055	-0.024260965	0.070519	-0.0198102	0.1397555
9056	0.015640205	0.2436882	0.0170766	0.203053
9057	0.025783249	0.0545957	0.0317039	0.018096
9058	-0.011895273	0.3752683	-0.0069441	0.6047466
9059	-0.303927043	0	-0.2967295	0
9060	0.010335861	0.4410589	0.0103791	0.4391515
9061	-0.294611897	0	-0.2964974	0
9062	-0.000584575	0.965246	-0.0192431	0.1514522
9063	0.010335861	0.4410589	0.0103791	0.4391515
9064	-0.086393251	0	-0.086973	0
9065	-0.04973601	0.0002078	-0.0416786	0.0018844
9066	-0.021430863	0.1101459	-0.0301235	0.0247187
9067	-0.091224024	0	-0.0924089	0
9068	-0.097539647	0	-0.0705485	0.0000001
9069	-0.047371333	0.0004112	-0.0423402	0.0015926
9070	-0.364264121	0	-0.3450444	0
9071	-0.278790034	0	-0.2859127	0
9072	-0.012519686	0.3507197	-0.0038884	0.7719489
9073	-0.296566478	0	-0.300028	0
9074	-0.115698606	0	-0.09344	0
9075	-0.153175484	0	-0.1328001	0
9076	0.023784576	0.0762221	0.0282032	0.035505
9077	-0.048670764	0.0002836	-0.0402844	0.0026661
9078	-0.155633234	0	-0.1437379	0
9079	-0.323944924	0	-0.3278914	0
9080	-0.256859589	0	-0.2865557	0
9081	-0.106838251	0	-0.1047205	0
9082	0.330700238	0	0.2801828	0
9083	-0.006641631	0.6205712	-0.0041086	0.7594246
9084	-0.09874414	0	-0.096928	0
9085	-0.163708916	0	-0.1445618	0
9086	-0.081383661	0	-0.0654392	0.000001
9087	-0.049488101	0.0002235	-0.0323305	0.0159353
9088	-0.017148914	0.2011464	-0.0291395	0.0298268
9089	-0.006357887	0.6355774	-0.0103512	0.4403824
9090	-0.0443569	0.0009404	-0.0509125	0.0001463
9091	0.330159771	0	0.2876166	0
9092	-0.06362969	0.0000021	-0.0622162	0.0000035
9093	-0.042752907	0.0014323	-0.0357057	0.0077636
9094	-0.047605577	0.0003848	-0.0401253	0.002772
9095	-0.270709342	0	-0.2717896	0
9096	-0.03902631	0.0036149	-0.0340514	0.0111244
9097	-0.018066678	0.1780724	-0.0147644	0.2711026
9098	-0.018033972	0.1788593	-0.0145529	0.2780276
9099	-0.046431391	0.0005349	-0.0546721	0.0000454
9100	-0.167819867	0	-0.1515746	0
9101	-0.214394483	0	-0.2557343	0
9102	0.361087744	0	0.3085869	0
9103	0.580125148	0	0.5280317	0
9104	0.35683813	0	0.2964487	0
9105	-0.035447841	0.0082189	-0.0587168	0.0000119
9106	-0.309357746	0	-0.3063726	0
9107	-0.094875228	0	-0.0782219	0
9108	-0.009108461	0.4971916	0.000466	0.9722913
9109	-0.013609618	0.3103715	-0.0178464	0.1834232
9110	-0.141396513	0	-0.126084	0
9111	0.333825266	0	0.2785477	0
9112	0.359680355	0	0.3229515	0
9113	-0.14479695	0	-0.1479479	0
9114	-0.194407715	0	-0.1611107	0
9115	-0.136625998	0	-0.1184708	0
9116	-0.028442701	0.0339713	-0.021485	0.1092503
9117	-0.13508827	0	-0.1177081	0
9118	-0.333818636	0	-0.335046	0
9119	0.370523496	0	0.3189073	0
9120	-0.14926282	0	-0.1210842	0
9121	-0.283976701	0	-0.287427	0
9122	-0.294026311	0	-0.2953951	0
9123	0.403143076	0	0.3421855	0
9124	0.225173263	0	0.2368813	0
9125	0.117264848	0	0.1230364	0
9126	-0.321464233	0	-0.3183169	0
9127	-0.20051376	0	-0.18319	0
9128	-0.192002431	0	-0.1314956	0
9129	0.241802123	0	0.250453	0
9130	-0.021038051	0.1168229	-0.022389	0.0951214
9131	0.142605925	0	0.1477968	0
9132	-0.085575566	0	-0.034204	0.0107677
9133	-0.006181184	0.6449993	-0.0025486	0.849339
9134	-0.106006389	0	-0.0906966	0
9135	0.384932762	0	0.3276466	0
9136	-0.053577247	0.0000644	-0.041193	0.0021289
9137	0.412453043	0	0.41209	0
9138	-0.323432406	0	-0.2990917	0
9139	-0.060631572	0.0000061	-0.0481604	0.0003285
9140	-0.158157523	0	-0.1543082	0
9141	-0.310414516	0	-0.2610682	0
9142	-0.25701246	0	-0.2075335	0
9143	-0.020915895	0.1189629	-0.0154562	0.2492789
9144	-0.063970276	0.0000018	-0.049897	0.0001981
9145	-0.219102257	0	-0.2107791	0
9146	-0.007373197	0.5826141	-0.0125526	0.3494556
9147	-0.445773226	0	-0.3699058	0
9148	-0.476206398	0	-0.3986276	0
9149	-0.318454353	0	-0.315928	0
9150	0.152389418	0	0.0994314	0
9151	-0.027480146	0.0404987	-0.0231622	0.0842339
9152	-0.014475373	0.2805959	-0.0226032	0.0919987
9153	-0.141480111	0	-0.1334812	0
9154	0.342055961	0	0.285329	0
9155	-0.083423122	0	-0.0746492	0
9156	-0.006357887	0.6355774	-0.0032343	0.8095022
9157	0.014299387	0.2864858	0.0139313	0.2990729
9158	-0.013996729	0.2968091	-0.0091709	0.4942454
9159	-0.029124167	0.0299133	-0.0236216	0.0782574
9160	-0.027480146	0.0404987	-0.0231622	0.0842339
9161	-0.065680619	0.000001	-0.0538039	0.0000599
9162	-0.000477132	0.9716307	-0.0068586	0.6092017
9163	-0.040612351	0.0024593	-0.0338458	0.0116218
9164	-0.000168585	0.9899744	-0.0055495	0.6791404
9165	0.049607301	0.0002158	0.0580084	0.0000151
9166	-0.021435186	0.1100741	-0.0312955	0.0196384
9167	-0.002438718	0.8557627	-0.0047537	0.7230983
9168	-0.118609134	0	-0.0975751	0
9169	0.164049087	0	0.1896062	0
9170	-0.287819585	0	-0.2824743	0
9171	-0.08630541	0	-0.0726008	0.0000001
9172	-0.033814878	0.0116982	-0.0400558	0.0028194
9173	-0.027480146	0.0404987	-0.0231622	0.0842339
9174	-0.071155934	0.0000001	-0.0596324	0.0000086
9175	0.151667941	0	0.1297082	0
9176	-0.073964903	0	-0.0632778	0.0000023
9177	0.358987208	0	0.3074452	0
9178	-0.236234207	0	-0.2299008	0
9179	-0.068293773	0.0000003	-0.0711959	0.0000001
9180	-0.042752907	0.0014323	-0.0353469	0.0084035
9181	-0.043955786	0.0010461	-0.0443451	0.0009434
9182	-0.062194216	0.0000035	-0.0518184	0.0001111
9183	-0.050773333	0.0001526	-0.0436046	0.0011475
9184	0.112784877	0	0.1446001	0
9185	0.028497575	0.033628	0.037596	0.0050595
9186	-0.00138799	0.9176025	-0.0003986	0.976296
9187	-0.182750689	0	-0.1664288	0
9188	-0.103944103	0	-0.0955553	0
9189	-0.551623083	0	-0.4956097	0
9190	-0.497953968	0	-0.4533855	0
9191	-0.070032769	0.0000002	-0.0539356	0.0000575
9192	-0.466960322	0	-0.3938621	0
9193	-0.058320171	0.0000136	-0.0624	0.0000032
9194	-0.04446785	0.000913	-0.0404473	0.0025615
9195	-0.095760338	0	-0.0933906	0
9196	0.094626085	0	0.0846335	0
9197	-0.030035917	0.0251404	-0.011434	0.3940674
9198	-0.047476576	0.0003991	-0.0550778	0.0000398
9199	-0.089559495	0	-0.0857366	0
9200	-0.094165314	0	-0.0811355	0
9201	0.235107951	0	0.2455476	0
9202	-0.036783157	0.0060961	-0.0326277	0.0149924
9203	-0.161371198	0	-0.1334311	0
9204	-0.095881319	0	-0.0724288	0.0000001
9205	-0.432156802	0	-0.3643934	0
9206	0.246656824	0	0.1781689	0
9207	-0.025379257	0.0584972	-0.0209381	0.1185714
9208	-0.26901634	0	-0.2312678	0
9209	-0.00227999	0.8650575	0.0059873	0.655403
9210	-0.323943651	0	-0.3202683	0
9211	0.215552241	0	0.2283301	0
9212	0.028456565	0.0338843	0.0415807	0.0019315
9213	0.163961447	0	0.1803873	0
9214	-0.562371219	0	-0.5189152	0
9215	-0.017820898	0.1840492	-0.0305642	0.0226884
9216	-0.012773921	0.341023	-0.0151315	0.2593647
9217	-0.088789034	0	-0.0849423	0
9218	0.29440494	0	0.2774982	0
9219	-0.171155109	0	-0.1045197	0
9220	-0.096826839	0	-0.0812269	0
9221	-0.087830987	0	-0.0833587	0
9222	-0.062058867	0.0000037	-0.0497134	0.0002092
9223	-0.035373981	0.0083536	-0.0275757	0.0398064
9224	-0.152825924	0	-0.1404387	0
9225	0.241150024	0	0.2451326	0
9226	-0.03807764	0.0045233	-0.0323513	0.0158679
9227	0.052793759	0.0000823	0.0752788	0
9228	-0.050186383	0.0001818	-0.0294614	0.0280642
9229	-0.040264937	0.0026788	-0.0353399	0.0084164
9230	-0.011251955	0.4016413	0.0809016	0
9231	0.132646368	0	0.1503994	0
9232	0.477891021	0	0.4340921	0
9233	-0.080540006	0	-0.0634438	0.0000022
9234	0.176850638	0	0.202351	0
9235	-0.163090487	0	-0.135776	0
9236	-0.189826611	0	-0.1675288	0
9237	-0.02334223	0.0818493	-0.0180273	0.1790196
9238	0.006414502	0.632571	0.0075823	0.5719692
9239	-0.102902239	0	-0.086049	0
9240	-0.131444776	0	-0.1245302	0
9241	-0.0454752	0.0006957	-0.0326026	0.0150701
9242	-0.00320981	0.8109159	-0.0031062	0.8169083
9243	-0.071461697	0.0000001	-0.058652	0.0000121
9244	-0.067082221	0.0000006	-0.057399	0.0000185
9245	-0.070361443	0.0000002	-0.0597134	0.0000084
9246	-0.011171916	0.4049985	-0.0052473	0.6957156
9247	-0.015923743	0.2352453	-0.0207202	0.122455
9248	0.22839423	0	0.2371672	0
9249	-0.05447158	0.0000484	-0.0468721	0.0004731
9250	-0.472401331	0	-0.3899301	0
9251	-0.111927806	0	-0.1049695	0
9252	-0.058649948	0.0000121	-0.0488259	0.0002711
9253	-0.021735787	0.1051736	-0.030822	0.021569
9254	-0.028729463	0.0322097	-0.0209559	0.1182582
9255	-0.026805055	0.0456863	-0.0440454	0.0010215
9256	-0.027480146	0.0404987	-0.0231622	0.0842339
9257	-0.184963043	0	-0.1529026	0
9258	-0.265770026	0	-0.1814875	0
9259	-0.097040511	0	-0.0895961	0
9260	-0.044906246	0.0008117	-0.0367889	0.0060881
9261	-0.017869716	0.1828504	0.0011916	0.9292275
9262	0.381714172	0	0.3249895	0
9263	-0.534153022	0	-0.4869443	0
9264	-0.473613694	0	-0.3930405	0
9265	-0.063052286	0.0000025	-0.0522192	0.0000983
9266	-0.202786233	0	-0.1307575	0
9267	-0.210020224	0	-0.2051819	0
9268	-0.313533389	0	-0.3011956	0
9269	-0.038672984	0.0039318	-0.0443611	0.0009393
9270	-0.129028515	0	-0.0959749	0
9271	-0.082402515	0	-0.0743417	0
9272	-0.113319224	0	-0.1098318	0
9273	-0.231494943	0	-0.2180424	0
9274	0.209721077	0	0.2137002	0
9275	-0.113223577	0	-0.0465112	0.0005232
9276	-0.128784546	0	-0.1043112	0
9277	-0.034735957	0.0096022	-0.0405099	0.0025223
9278	0.003865652	0.7732485	0.0045694	0.7334179
9279	0.374344748	0	0.3286789	0
9280	0.020539693	0.1257466	0.0443373	0.0009453
9281	-0.280724665	0	-0.2830371	0
9282	-0.048788044	0.0002741	-0.0504389	0.0001686
9283	0.406390648	0	0.3598103	0
9284	0.119818591	0	0.1355821	0
9285	-0.471461193	0	-0.3890188	0
9286	-0.092771831	0	-0.0852423	0
9287	-0.002401543	0.8579378	0.0033914	0.8004398
9288	0.195052645	0	0.2084408	0
9289	-0.206835963	0	-0.1712586	0
9290	-0.318072043	0	-0.3129394	0
9291	-0.042366394	0.001582	-0.0378668	0.0047514
9292	-0.300548778	0	-0.2597609	0
9293	-0.043966075	0.0010432	-0.0362724	0.0068415
9294	-0.282260706	0	-0.2859351	0
9295	-0.127171199	0	-0.1049174	0
9296	-0.271328389	0	-0.2625035	0
9297	-0.248597844	0	-0.2114215	0
9298	-0.056344643	0.0000263	-0.0519533	0.0001066
9299	0.007141973	0.5944937	0.0092061	0.4925893
9300	-0.009152557	0.4951111	-0.0142916	0.2867471
9301	0.013076138	0.3297217	0.0216804	0.1060631
9302	0.132264915	0	0.1184327	0
9303	-0.003329778	0.8039901	-0.0047034	0.7259083
9304	-0.057710064	0.0000167	-0.0478309	0.0003609
9305	-0.038214805	0.0043803	-0.0183243	0.171964
9306	-0.112116603	0	-0.1247752	0
9307	-0.029300882	0.0289316	-0.0377085	0.0049294
9308	0.240306401	0	0.1683154	0
9309	-0.019857796	0.1388062	-0.0135961	0.3108526
9310	-0.025690916	0.0554677	-0.0219641	0.1015684
9311	-0.173295466	0	-0.1529929	0
9312	0.221128986	0	0.23706	0
9313	-0.047605577	0.0003848	-0.0401253	0.002772
9314	-0.291391311	0	-0.2951094	0
9315	0.105251568	0	0.1271057	0
9316	-0.303866547	0	-0.2583592	0
9317	-0.053924405	0.0000577	-0.0452246	0.0007448
9318	-0.153133112	0	-0.137022	0
9319	0.265230955	0	0.2301713	0
9320	-0.064093678	0.0000017	-0.0649101	0.0000013
9321	0.024880218	0.0636334	0.0257704	0.0547168
9322	0.01305279	0.3305861	0.0139319	0.2990527
9323	0.050603569	0.0001605	0.0577677	0.0000164
9324	-0.076008248	0	-0.0878331	0
9325	-0.107344203	0	-0.0899109	0
9326	-0.019250371	0.1512974	-0.0146105	0.2761301
9327	-0.044853594	0.0008233	-0.048361	0.0003101
9328	-0.46471493	0	-0.3833711	0
9329	0.329736296	0	0.277242	0
9330	-0.162768472	0	-0.1360468	0
9331	0.005801089	0.6654586	0.0068572	0.6092759
9332	-0.166993165	0	-0.1373992	0
9333	-0.279603745	0	-0.2841701	0
9334	-0.018439539	0.1692828	-0.0891221	0
9335	-0.012245771	0.3613606	-0.0272937	0.041879
9336	-0.050528248	0.0001642	-0.0467342	0.0004917
9337	-0.037972487	0.0046358	-0.0360845	0.0071357
9338	-0.060927709	0.0000055	-0.0493906	0.00023
9339	-0.130330897	0	-0.1148158	0
9340	-0.0899666	0	-0.0686437	0.0000003
9341	-0.066537843	0.0000007	-0.0622537	0.0000034
9342	-0.045101739	0.0007699	-0.029362	0.0285988
9343	-0.012773921	0.341023	-0.0151315	0.2593647
9344	-0.006471253	0.6295635	-0.0101048	0.4513399
9345	-0.080136189	0	-0.0721539	0.0000001
9346	-0.090158502	0	-0.1120231	0
9347	-0.063148374	0.0000025	-0.0485136	0.0002968
9348	0.120720525	0	0.1212823	0
9349	-0.217922265	0	-0.2182163	0
9350	-0.174996328	0	-0.1542742	0
9351	-0.244219756	0	-0.1989004	0
9352	-0.146579404	0	-0.0847369	0
9353	-0.055869404	0.0000308	-0.0454901	0.0006929
9354	-0.281559995	0	-0.3090326	0
9355	-0.1093834	0	-0.0978579	0
9356	-0.209029188	0	-0.1869629	0
9357	-0.022129063	0.0990255	-0.0240331	0.0732013
9358	-0.028349883	0.0345589	-0.0071535	0.5938975
9359	-0.182857162	0	-0.1623413	0
9360	-0.070995237	0.0000001	-0.0707637	0.0000001
9361	-0.001842416	0.8907739	0.0072502	0.5889203
9362	-0.145040435	0	-0.1157674	0
9363	-0.032651175	0.0149201	-0.0043458	0.7460004
9364	0.313859041	0	0.279246	0
9365	0.007048514	0.5993266	0.0121435	0.3653843
9366	0.001932304	0.8854808	0.0022841	0.8648177
9367	-0.537638598	0	-0.4766131	0
9368	0.162548542	0	0.1550907	0
9369	-0.349058844	0	-0.3002839	0
9370	-0.047301554	0.0004193	-0.0378875	0.0047285
9371	0.056697173	0.0000234	0.067689	0.0000004
9372	0.167919033	0	0.1871013	0
9373	-0.156168063	0	-0.1365912	0
9374	-0.281910215	0	-0.2884384	0
9375	-0.078501682	0	-0.0839136	0
9376	0.166102379	0	0.1942309	0
9377	-0.146481015	0	-0.1289199	0
9378	-0.172237329	0	-0.1532299	0
9379	0.370277779	0	0.310746	0
9380	0.392268736	0	0.3453944	0
9381	-0.348651284	0	-0.2703521	0
9382	-0.057679355	0.0000169	-0.0539083	0.000058
9383	-0.151411552	0	-0.1285669	0
9384	0.008917911	0.5062349	0.0131191	0.3281345
9385	-0.265868618	0	-0.2371015	0
9386	-0.128174544	0	-0.1547285	0
9387	-0.318236799	0	-0.3175311	0
9388	-0.409742068	0	-0.3996906	0
9389	-0.245793173	0	-0.2221483	0
9390	-0.3081349	0	-0.2505027	0
9391	-0.066909872	0.0000006	-0.0524951	0.0000902
9392	-0.098417219	0	-0.0833385	0
9393	-0.063478012	0.0000022	-0.0431841	0.0012808
9394	0.063656713	0.000002	0.0638776	0.0000019
9395	-0.08630541	0	-0.0726008	0.0000001
9396	0.001945216	0.8847209	-0.008628	0.5201601
9397	-0.262930091	0	-0.2209387	0
9398	-0.175474416	0	-0.1833461	0
9399	-0.112093919	0	-0.129875	0
9400	-0.001597547	0.9052171	0.0355271	0.0080765
9401	0.481505205	0	0.4265394	0
9402	0.019815984	0.1396397	0.0048086	0.7200363
9403	0.07105311	0.0000001	0.0878305	0
9404	-0.040330919	0.0026358	0.0028363	0.8325693
9405	0.129335681	0	0.1258149	0
9406	-0.124834633	0	-0.1010143	0
9407	-0.035894919	0.007444	-0.0296136	0.0272622
9408	-0.012773921	0.341023	-0.0151315	0.2593647
9409	-0.022101176	0.0994517	-0.0167293	0.2123935
9410	-0.037380606	0.0053175	-0.0311864	0.0200691
9411	0.010335861	0.4410589	0.0103791	0.4391515
9412	0.057346047	0.0000189	0.0612784	0.0000048
9413	-0.032042168	0.0168997	-0.0264052	0.049015
9414	-0.035894919	0.007444	-0.0296136	0.0272622
9415	-0.027480146	0.0404987	-0.0231622	0.0842339
9416	-0.041315666	0.0020645	-0.0375282	0.0051395
9417	-0.061469602	0.0000045	-0.0518109	0.0001114
9418	-0.027480146	0.0404987	-0.0231622	0.0842339
9419	-0.037972487	0.0046358	-0.0302718	0.0240187
9420	-0.00853848	0.5244967	-0.0029116	0.8281927
9421	-0.038866292	0.0037555	-0.0327592	0.0145911
9422	-0.117929224	0	-0.0982821	0
9423	-0.038866292	0.0037555	-0.0327592	0.0145911
9424	-0.135668626	0	-0.1178995	0
9425	-0.014142263	0.2918145	-0.0179805	0.1801519
9426	-0.012773921	0.341023	-0.0151315	0.2593647
9427	0.003347451	0.8029711	0.0039569	0.7680502
9428	-0.027480146	0.0404987	-0.0231622	0.0842339
9429	-0.006471253	0.6295635	-0.0101048	0.4513399
9430	-0.012773921	0.341023	-0.0151315	0.2593647
9431	-0.011210557	0.4033757	-0.0175052	0.1919429
9432	0.004560619	0.7339104	0.0038752	0.7727042
9433	-0.022773869	0.089569	-0.0412765	0.0020849
9434	0.436967176	0	0.4352937	0
9435	-0.027725406	0.038742	-0.0121632	0.3646088
9436	-0.304049375	0	-0.3066567	0
9437	-0.039216115	0.0034545	-0.0398643	0.0029541
9438	0.094426729	0	0.1047486	0
9439	-0.089321412	0	-0.074876	0
9440	0.012108299	0.3667765	0.0116252	0.3862081
9441	-0.147193986	0	-0.1224533	0
9442	-0.4443479	0	-0.3681191	0
9443	-0.456151475	0	-0.3842714	0
9444	-0.085434775	0	-0.0836642	0
9445	0.212301743	0	0.2212338	0
9446	-0.456944604	0	-0.4449799	0
9447	0.186418879	0	0.1605543	0
9448	-0.461158731	0	-0.3912281	0
9449	0.041516615	0.0019629	0.0447065	0.0008564
9450	-0.015740037	0.2406916	-0.0044965	0.7375126
9451	-0.229860074	0	-0.1591675	0
9452	0.172104323	0	0.22334	0
9453	0.010335861	0.4410589	0.0103791	0.4391515
9454	-0.019552365	0.1449841	-0.0218951	0.1026482
9455	-0.436423822	0	-0.363773	0
9456	-0.025379257	0.0584972	-0.0209381	0.1185714
9457	0.001932304	0.8854808	0.0022841	0.8648177
9458	-0.0169757	0.2057356	-0.0172742	0.197875


==> resultFiles/kmers_pearson_correlation.tikz <==


\begin{tikzpicture}
	\begin{axis}[
% 	xtick={0,300,600,900,1273},
% 	ytick={0,0.2,0.4,0.6,0.8,1},
% 	yticklabels={0,0.2,0.4,0.6,0.8,1},
	height=6cm, 
	width=9cm,
	grid=major,
% 	ymin=0, ymax=1,
% 	legend columns=4,
% 	mark repeat={5},
	legend style={
		column sep=0.5ex,
	},	
% 	legend entries={},
% 	legend to name=commonlegend,
% 	ylabel style={align=center},
	ylabel={P-Value},
	xlabel={Amino Acids},
	xtick={0, 1000, 2000, 3000},
% 	ytick = {-0.5,0,0.5},
% 	ylabel shift=-1cm,
	]
	\addplot+[only marks, mark size=1.0pt,mark options={blue},
	scatter/classes={a={black}, b={black}},
	scatter, 
% 	mark=*, 
	scatter src=explicit symbolic,
% 	nodes near coords*={\Label},
% 	visualization depends on={value \thisrow{label} \as \Label}
	] table[x={ind},y={Pearson}] {resultFiles/kmers_correlation_data.txt};
	\end{axis}
\end{tikzpicture}

==> resultFiles/runtime_classification.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
      group style={group size=2 by 1,vertical sep=2cm},
      height=6cm,width=7cm,
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits = 0.05,
    ymajorgrids=true,
    major grid style={dashed,draw=gray},
    % legend columns = -1,
	legend entries={OHE, PWM2Vec},
	legend style={at={(0.05,0.6)},anchor=south west},
	xtick={100, 1000, 2000, 3000}
% 	legend to name=commonlegend_mape_comparison,
    % ,ytick={10,20,30,40,50,60}
    ]
\nextgroupplot[ ylabel={Runtime (sec.)}, xlabel={\# of sequences},xmin=100, xmax=3000,
ymin=0, ymax=150,
]
\addplot[
    color=blue,
    % mark=*,
    ]
     table[x={index}, y = {onehot}] {resultFiles/runtimeData.txt};
% \addplot[
%     color=red,
%     % mark=triangle,
%     ]
%      table[x={index}, y = {kmers}] {resultFiles/runtimeData.txt};
\addplot[
    color=black,
    mark=*,
    ]
     table[x={index}, y = {PWM}] {resultFiles/runtimeData.txt};

\end{groupplot}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{groupplot}[
      group style={group size=2 by 1,vertical sep=2cm},
      height=6cm,width=7cm,
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits = 0.05,
    ymajorgrids=true,
    major grid style={dashed,draw=gray},
    % legend columns = -1,
	legend entries={k-mers, PWM2Vec},
	legend style={at={(0.05,0.6)},anchor=south west},
	xtick={100, 1000, 2000, 3000}
% 	legend to name=commonlegend_mape_comparison,
    % ,ytick={10,20,30,40,50,60}
    ]
\nextgroupplot[ ylabel={}, xlabel={\# of sequences},xmin=100, xmax=3000,
ymin=0, ymax=9,
]
% \addplot[
%     color=blue,
%     mark=*,
%     ]
%      table[x={index}, y = {onehot}] {resultFiles/runtimeData.txt};
\addplot[
    color=red,
    % mark=*,
    ]
     table[x={index}, y = {kmers}] {resultFiles/runtimeData.txt};
\addplot[
    color=black,
    % mark=square,
    ]
     table[x={index}, y = {PWM}] {resultFiles/runtimeData.txt};

\end{groupplot}
\end{tikzpicture}
